SynPick: A Dataset for Dynamic Bin Picking Scene Understanding

We present SynPick, a synthetic dataset for dynamic scene understanding in bin-picking scenarios. In contrast to existing datasets, our dataset is both situated in a realistic industrial application domain -- inspired by the well-known Amazon Robotics Challenge (ARC) -- and features dynamic scenes with authentic picking actions as chosen by our picking heuristic developed for the ARC 2017. The dataset is compatible with the popular BOP dataset format. We describe the dataset generation process in detail, including object arrangement generation and manipulation simulation using the NVIDIA PhysX physics engine. To cover a large action space, we perform untargeted and targeted picking actions, as well as random moving actions. To establish a baseline for object perception, a state-of-the-art pose estimation approach is evaluated on the dataset. We demonstrate the usefulness of tracking poses during manipulation instead of single-shot estimation even with a naive filtering approach. The generator source code and dataset are publicly available.

==> data/filtering.txt <==
t gtx gty gtz gtxx gtxy gtxz px py pz p2xx p2xy p2xz fx fy fz fxx fxy fxz f2x f2y f2z f2xx f2xy f2xz
0 0.14081585693359375 0.08317062377929688 1.934765869140625 0.8729262351989746 0.2513582706451416 -0.41811347007751465 0.1423279345035553 0.08717666566371918 1.9595143795013428 0.8720000386238098 0.23374822735786438 -0.4300900399684906 0.1423279345035553 0.08717666566371918 1.9595143795013428 0.8720000386238098 0.23374822735786438 -0.4300900399684906 0.1423279345035553 0.08717666566371918 1.9595143795013428 0.8720000386238098 0.23374822735786438 -0.4300900399684906
1 0.14138186645507814 0.08251052093505859 1.9365123291015625 0.8656880855560303 0.24764738976955414 -0.43503454327583313 0.1432778239250183 0.086053267121315 1.9669837951660156 0.8645630478858948 0.21407660841941833 -0.4546448588371277 0.1423279345035553 0.08717666566371918 1.9595143795013428 0.8716402649879456 0.23279137909412384 -0.43133673071861267 0.1423279345035553 0.08717666566371918 1.9595144987106323 0.870553195476532 0.22989177703857422 -0.43507120013237
2 0.14482284545898438 0.0755625991821289 1.9424510498046874 0.8183861374855042 0.29795852303504944 -0.4913908541202545 0.14532281458377838 0.07754947990179062 1.966758131980896 0.8174718022346497 0.2805739641189575 -0.5030097961425781 0.14237543940544128 0.08712049573659897 1.9598878622055054 0.8691479563713074 0.23536036908626556 -0.43495675921440125 0.14251790940761566 0.08695198595523834 1.9610083103179932 0.8606468439102173 0.240584596991539 -0.44878286123275757
3 0.14520919799804688 0.07581943511962891 1.942659423828125 0.7713117003440857 0.35521307587623596 -0.5281116962432861 0.14422637224197388 0.07722338289022446 1.9497692584991455 0.7579946517944336 0.3555070161819458 -0.546862781047821 0.14252279698848724 0.08664194494485855 1.9602313041687012 0.8643718957901001 0.24163518846035004 -0.44099166989326477 0.14307889342308044 0.08507148921489716 1.9621583223342896 0.8422956466674805 0.26423802971839905 -0.4698045551776886
4 0.14582028198242186 0.07525597381591796 1.9432913818359374 0.8176010847091675 0.29162925481796265 -0.49646854400634766 0.14686954021453857 0.07770644873380661 1.964565396308899 0.8175467848777771 0.27406081557273865 -0.5064659714698792 0.14260797202587128 0.08617101609706879 1.9597082138061523 0.8621809482574463 0.2434033304452896 -0.4442959129810333 0.1433083862066269 0.08350186794996262 1.9596805572509766 0.8374647498130798 0.2664005756378174 -0.4771619439125061
5 0.145867919921875 0.07522846984863281 1.9432705078125 0.8182107210159302 0.2909279763698578 -0.4958750605583191 0.14633482694625854 0.07708341628313065 1.9638444185256958 0.8176069855690002 0.2773856818675995 -0.504555344581604 0.1428210437297821 0.08574778586626053 1.9599510431289673 0.8600896596908569 0.24523824453353882 -0.44732987880706787 0.14402061700820923 0.08234278857707977 1.9606575965881348 0.8335709571838379 0.2687264084815979 -0.4826444089412689
6 0.14587046813964843 0.07522908782958984 1.9432728271484374 0.8182856440544128 0.29077816009521484 -0.49583932757377625 0.14687520265579224 0.07619651407003403 1.9656590223312378 0.8162562847137451 0.27359169721603394 -0.5087961554527283 0.14299672842025757 0.0853145644068718 1.9601457118988037 0.8580260276794434 0.24678483605384827 -0.45043155550956726 0.14448346197605133 0.08129091560840607 1.9612950086593628 0.830163300037384 0.2697940170764923 -0.4878935217857361
7 0.14587051391601563 0.0752291030883789 1.9432728271484374 0.8182867765426636 0.29077717661857605 -0.49583807587623596 0.1467127650976181 0.07823844254016876 1.96089768409729 0.816569447517395 0.26898548007011414 -0.5107457637786865 0.1431906372308731 0.08485866338014603 1.9604213237762451 0.8560638427734375 0.24803341925144196 -0.4534689784049988 0.14496181905269623 0.08027204126119614 1.9621678590774536 0.8274722099304199 0.26972225308418274 -0.49248313903808594
8 0.14587049865722657 0.0752291030883789 1.94327294921875 0.8182865381240845 0.29077762365341187 -0.4958382248878479 0.14661553502082825 0.0779883936047554 1.9644927978515625 0.8177098631858826 0.27458876371383667 -0.5059168338775635 0.143366739153862 0.0845276489853859 1.9604451656341553 0.8542439937591553 0.2494576871395111 -0.4561118185520172 0.14531201124191284 0.07986532151699066 1.961913824081421 0.8255379796028137 0.2707212269306183 -0.49517378211021423
9 0.14587051391601563 0.0752291030883789 1.9432728271484374 0.8182867765426636 0.29077720642089844 -0.4958381652832031 0.14568443596363068 0.0765722468495369 1.9583722352981567 0.81715989112854 0.2728058993816376 -0.5077664256095886 0.14352917671203613 0.08420068025588989 1.9606475830078125 0.8524792194366455 0.25072380900382996 -0.45871201157569885 0.1455727219581604 0.07948993891477585 1.9624296426773071 0.8238741755485535 0.271164208650589 -0.49769601225852966
10 0.14587051391601563 0.0752291030883789 1.9432728271484374 0.8182867169380188 0.290777325630188 -0.49583813548088074 0.14631301164627075 0.07637885957956314 1.9613808393478394 0.8176942467689514 0.2743082344532013 -0.5060944557189941 0.14363694190979004 0.08381926268339157 1.960533857345581 0.8508192896842957 0.2519807815551758 -0.46109893918037415 0.14559505879878998 0.07890640199184418 1.961618185043335 0.8226454854011536 0.2718009948730469 -0.4993783235549927
11 0.14587049865722657 0.07522911834716797 1.9432728271484374 0.8182864189147949 0.29077762365341187 -0.49583834409713745 0.1466335654258728 0.07782556861639023 1.9672893285751343 0.8175892233848572 0.2716629207134247 -0.5076882243156433 0.1437707394361496 0.08344724029302597 1.9605761766433716 0.8492283821105957 0.2530430257320404 -0.4634440839290619 0.1457386612892151 0.07840089499950409 1.9615707397460938 0.8216383457183838 0.27178385853767395 -0.5010428428649902
12 0.14587051391601563 0.0752291259765625 1.94327294921875 0.818286657333374 0.290777325630188 -0.49583831429481506 0.1458621472120285 0.0766017809510231 1.9629895687103271 0.8172585964202881 0.2710292935371399 -0.5085587501525879 0.1439138799905777 0.08316615968942642 1.9609118700027466 0.8476940989494324 0.25401967763900757 -0.46571311354637146 0.1459176391363144 0.0782858282327652 1.9627145528793335 0.8207647800445557 0.2716429829597473 -0.5025487542152405
13 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182861804962158 0.2907780706882477 -0.4958387017250061 0.1465441882610321 0.07696662843227386 1.9620221853256226 0.8181923627853394 0.2754632234573364 -0.5046594738960266 0.14401128888130188 0.08283793926239014 1.9610157012939453 0.8462758660316467 0.2551458775997162 -0.4676726162433624 0.14590653777122498 0.07794901728630066 1.962769627571106 0.8202520608901978 0.27240824699401855 -0.5029714107513428
14 0.14587051391601563 0.07522911834716797 1.94327294921875 0.8182865381240845 0.2907775342464447 -0.49583834409713745 0.14595215022563934 0.0768403634428978 1.957912802696228 0.8172369003295898 0.27524083852767944 -0.5063262581825256 0.1441379338502884 0.08254437148571014 1.9610660076141357 0.8448781371116638 0.25620347261428833 -0.4696176052093506 0.14603406190872192 0.07775253802537918 1.9626201391220093 0.8196510076522827 0.27297699451446533 -0.5036425590515137
15 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182865381240845 0.2907775044441223 -0.49583837389945984 0.14647674560546875 0.07658964395523071 1.9641412496566772 0.8179935812950134 0.27263084053993225 -0.5065169930458069 0.14422863721847534 0.0822591707110405 1.96090829372406 0.8435794115066528 0.2570731043815613 -0.47147345542907715 0.14601768553256989 0.0775701031088829 1.9616787433624268 0.8193199634552002 0.27290743589401245 -0.5042183995246887
16 0.14587051391601563 0.07522909545898437 1.9432728271484374 0.8182868361473083 0.2907770276069641 -0.4958382248878479 0.14589093625545502 0.07568325847387314 1.960951805114746 0.8161179423332214 0.27451568841934204 -0.5085203051567078 0.14434103667736053 0.08197569102048874 1.961069941520691 0.8422536253929138 0.2579934298992157 -0.4733373522758484 0.14610950648784637 0.07737401127815247 1.962171196937561 0.818681538105011 0.2732303738594055 -0.5050799250602722
17 0.14587051391601563 0.07522911834716797 1.9432728271484374 0.8182862997055054 0.2907775640487671 -0.4958387315273285 0.14632204174995422 0.0769643783569336 1.9680454730987549 0.819067656993866 0.27174466848373413 -0.5052558779716492 0.14441853761672974 0.08166106790304184 1.9610639810562134 0.8411277532577515 0.25871744751930237 -0.4749414324760437 0.14606580138206482 0.07703585922718048 1.9619272947311401 0.8187588453292847 0.27293235063552856 -0.5051158666610718
18 0.14587049865722657 0.07522911834716797 1.94327294921875 0.8182864785194397 0.2907775938510895 -0.49583831429481506 0.14688648283481598 0.07714620232582092 1.9602363109588623 0.8143958449363708 0.2690518796443939 -0.5141696929931641 0.14451371133327484 0.0814262330532074 1.961413025856018 0.8398330211639404 0.2592919170856476 -0.47691529989242554 0.14611704647541046 0.07702156156301498 1.963150978088379 0.8178890347480774 0.27216836810112 -0.506933867931366
19 0.14587049865722657 0.07522911071777344 1.94327294921875 0.8182862401008606 0.2907779812812805 -0.49583861231803894 0.1458902657032013 0.07721111178398132 1.9655040502548218 0.8207361698150635 0.27024415135383606 -0.5033491849899292 0.14463233947753906 0.08121223002672195 1.9613542556762695 0.8389005661010742 0.259866863489151 -0.47824162244796753 0.14627093076705933 0.07704649120569229 1.9625680446624756 0.8184600472450256 0.2717836797237396 -0.5062180757522583
20 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182864189147949 0.29077771306037903 -0.49583837389945984 0.14581911265850067 0.07629771530628204 1.9612177610397339 0.8133788704872131 0.2803395390510559 -0.5097301006317139 0.1446952223777771 0.08101217448711395 1.961561679840088 0.8376662135124207 0.26092782616615295 -0.4798249900341034 0.14619480073451996 0.0770794153213501 1.9631552696228027 0.8174514770507812 0.27349716424942017 -0.5069245100021362
21 0.14587051391601563 0.0752291030883789 1.94327294921875 0.8182867765426636 0.29077738523483276 -0.4958380460739136 0.14635500311851501 0.07696964591741562 1.9647533893585205 0.8190414905548096 0.27010616660118103 -0.5061760544776917 0.1447514146566391 0.08077644556760788 1.961544394493103 0.836755633354187 0.26141357421875 -0.4811475872993469 0.14611965417861938 0.07692307978868484 1.9627678394317627 0.8177700638771057 0.2728172242641449 -0.5067769885063171
22 0.1458704833984375 0.07522908782958984 1.9432728271484374 0.8182864189147949 0.29077813029289246 -0.4958382844924927 0.14628495275974274 0.07648487389087677 1.9601727724075317 0.8132871985435486 0.27734139561653137 -0.5115129947662354 0.1448315978050232 0.08058610558509827 1.9617047309875488 0.8356160521507263 0.26224321126937866 -0.48267409205436707 0.14616672694683075 0.076932393014431 1.9631649255752563 0.8168777227401733 0.2737250030040741 -0.5077257752418518
23 0.1458704833984375 0.07522911834716797 1.94327294921875 0.8182865977287292 0.2907775044441223 -0.4958381950855255 0.14676839113235474 0.0776902288198471 1.9646272659301758 0.8174304962158203 0.27564001083374023 -0.505796492099762 0.1449042707681656 0.08038104325532913 1.9616280794143677 0.8347275257110596 0.26293298602104187 -0.4838348627090454 0.14619037508964539 0.07684288918972015 1.9625664949417114 0.816988468170166 0.2741079032421112 -0.5073407888412476
24 0.14587051391601563 0.07522911071777344 1.94327294921875 0.8182863593101501 0.29077786207199097 -0.4958384335041046 0.1458292305469513 0.07643584161996841 1.9623689651489258 0.8173390626907349 0.27146226167678833 -0.508198082447052 0.1449974775314331 0.08024650067090988 1.961777925491333 0.8338761329650879 0.2633802592754364 -0.4850581884384155 0.14630597829818726 0.07701236009597778 1.962978720664978 0.8170590400695801 0.2735785245895386 -0.5075128078460693
25 0.14587049865722657 0.07522911834716797 1.9432728271484374 0.8182864785194397 0.29077765345573425 -0.4958382844924927 0.14633123576641083 0.07693582028150558 1.9620699882507324 0.8178242444992065 0.27130070328712463 -0.5075035095214844 0.14503906667232513 0.08005596697330475 1.9618074893951416 0.8330886960029602 0.263794869184494 -0.48618465662002563 0.14621062576770782 0.07689705491065979 1.9628567695617676 0.8172123432159424 0.27312231063842773 -0.5075117349624634
26 0.1458704833984375 0.07522907257080078 1.94327294921875 0.8182856440544128 0.2907790243625641 -0.49583902955055237 0.14705540239810944 0.07795893400907516 1.9683520793914795 0.8181676268577576 0.26773709058761597 -0.508840799331665 0.14510367810726166 0.07989995926618576 1.9618206024169922 0.8323549032211304 0.26401257514953613 -0.4873219430446625 0.14623475074768066 0.07690481096506119 1.9626994132995605 0.8174038529396057 0.2720445394515991 -0.5077821016311646
27 0.14587051391601563 0.0752291259765625 1.9432728271484374 0.8182865381240845 0.29077741503715515 -0.4958382546901703 0.1466960608959198 0.07727745175361633 1.9639406204223633 0.8176600933074951 0.27055060863494873 -0.5081678628921509 0.14520126581192017 0.07980290800333023 1.9621472358703613 0.831632673740387 0.2643558382987976 -0.48836779594421387 0.1463988870382309 0.07711564004421234 1.9638299942016602 0.8174551725387573 0.2717454433441162 -0.5078597068786621
28 0.14587049865722657 0.0752291030883789 1.9432728271484374 0.818286657333374 0.2907775044441223 -0.4958381950855255 0.1462734341621399 0.07787419855594635 1.958931803703308 0.8180440068244934 0.2779194116592407 -0.5035526156425476 0.1452759951353073 0.07967663556337357 1.9622368812561035 0.8309656381607056 0.26504239439964294 -0.4891304075717926 0.14645832777023315 0.07714800536632538 1.9638521671295166 0.8175737857818604 0.27298322319984436 -0.5070042014122009
29 0.1458704833984375 0.07522909545898437 1.94327294921875 0.8182862997055054 0.29077810049057007 -0.4958384931087494 0.14673830568790436 0.07798894494771957 1.9647754430770874 0.8178909420967102 0.26820430159568787 -0.5090392231941223 0.14532586932182312 0.07958651334047318 1.9620716571807861 0.8303214311599731 0.26521560549736023 -0.49012961983680725 0.14642134308815002 0.07729324698448181 1.962868094444275 0.8176379799842834 0.2720288932323456 -0.5074134469032288
30 0.14587051391601563 0.07522911834716797 1.94327294921875 0.8182868957519531 0.29077696800231934 -0.4958381652832031 0.14644268155097961 0.07756645232439041 1.964068055152893 0.818278431892395 0.2699301540851593 -0.5075022578239441 0.14539648592472076 0.07950663566589355 1.9622068405151367 0.8297276496887207 0.2654613256454468 -0.4910013675689697 0.14648473262786865 0.07743238657712936 1.9632495641708374 0.817766547203064 0.2716084420681 -0.5074315667152405
31 0.1458704833984375 0.0752291030883789 1.94327294921875 0.8182864189147949 0.2907780408859253 -0.4958382844924927 0.1465163230895996 0.07727398723363876 1.9624016284942627 0.8176809549331665 0.2757168114185333 -0.5053504109382629 0.14544878900051117 0.0794096291065216 1.9622999429702759 0.8291346430778503 0.26598185300827026 -0.4917208254337311 0.14647632837295532 0.07745920121669769 1.9634132385253906 0.8177502155303955 0.2724287509918213 -0.5070179104804993
32 0.1458705291748047 0.07522913360595704 1.94327294921875 0.8182867765426636 0.29077690839767456 -0.4958382546901703 0.14644783735275269 0.07804351300001144 1.9621083736419678 0.8188809156417847 0.2740761339664459 -0.5042977333068848 0.14550216495990753 0.0793028473854065 1.9623050689697266 0.8286285996437073 0.2663934826850891 -0.49235060811042786 0.14648433029651642 0.07742215692996979 1.963210940361023 0.8179770112037659 0.27275848388671875 -0.506474494934082
33 0.14587049865722657 0.0752291030883789 1.94327294921875 0.8182865381240845 0.2907775938510895 -0.4958381652832031 0.14643307030200958 0.07634738832712173 1.9613986015319824 0.8168969750404358 0.27407777309417725 -0.5075042843818665 0.1455494463443756 0.0792398750782013 1.9622951745986938 0.8280503153800964 0.2667846083641052 -0.49311119318008423 0.14647702872753143 0.07754643261432648 1.9629905223846436 0.8177611827850342 0.2730218172073364 -0.5066811442375183
34 0.1458704833984375 0.07522911071777344 1.9432728271484374 0.8182864785194397 0.2907777726650238 -0.4958382546901703 0.14664454758167267 0.07733434438705444 1.9656548500061035 0.8194381594657898 0.2735428214073181 -0.503682017326355 0.14559362828731537 0.0790952518582344 1.9622503519058228 0.8276243209838867 0.2671268582344055 -0.4936407506465912 0.14646823704242706 0.07730662822723389 1.962672233581543 0.8180971145629883 0.2731266915798187 -0.5060819983482361
35 0.1458705291748047 0.07522911834716797 1.94327294921875 0.8182865977287292 0.2907772660255432 -0.4958384931087494 0.14683696627616882 0.07628673315048218 1.9627866744995117 0.8140560984611511 0.2797114849090576 -0.5089932680130005 0.14564616978168488 0.07900720834732056 1.9624204635620117 0.8269577026367188 0.26776444911956787 -0.4944119453430176 0.1465034931898117 0.077312171459198 1.9632688760757446 0.8172931671142578 0.2744443416595459 -0.5066677331924438
36 0.14587051391601563 0.07522913360595704 1.94327294921875 0.8182865977287292 0.29077741503715515 -0.4958382546901703 0.14668548107147217 0.07674338668584824 1.9682443141937256 0.8171138763427734 0.2706826329231262 -0.5089755654335022 0.1457056999206543 0.07887118309736252 1.962438702583313 0.8264710903167725 0.2679167687892914 -0.4951426386833191 0.14657019078731537 0.07710708677768707 1.9631725549697876 0.8172582387924194 0.2736906409263611 -0.5071315169334412
37 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182864785194397 0.29077771306037903 -0.4958382844924927 0.1463099718093872 0.0774107277393341 1.9621700048446655 0.8185043334960938 0.27437761425971985 -0.5047454237937927 0.14575469493865967 0.07876478880643845 1.9627289772033691 0.8260766863822937 0.2682424783706665 -0.4956241548061371 0.14659325778484344 0.0770343467593193 1.9641869068145752 0.8175076246261597 0.2738284468650818 -0.5066549777984619
38 0.1458704833984375 0.07522911071777344 1.9432728271484374 0.818286657333374 0.29077762365341187 -0.49583807587623596 0.14707396924495697 0.07751985639333725 1.96378755569458 0.8171781897544861 0.26792198419570923 -0.5103312134742737 0.1457824558019638 0.0786970853805542 1.9627010822296143 0.8256357908248901 0.2682349383831024 -0.4963623285293579 0.14653660356998444 0.07710961997509003 1.9637835025787354 0.8174421787261963 0.27264901995658875 -0.5073961019515991
39 0.14587051391601563 0.07522911834716797 1.9432728271484374 0.8182863593101501 0.29077762365341187 -0.49583861231803894 0.14593791961669922 0.07635527104139328 1.9603480100631714 0.8169978260993958 0.2727116644382477 -0.5080777406692505 0.14584702253341675 0.0786382257938385 1.9627553224563599 0.8252081871032715 0.2684643566608429 -0.4969489872455597 0.14664407074451447 0.07719166576862335 1.9637843370437622 0.8173532485961914 0.2726617753505707 -0.5075323581695557
40 0.1458704833984375 0.07522909545898437 1.9432728271484374 0.8182863593101501 0.2907779812812805 -0.4958384335041046 0.1468183845281601 0.07799171656370163 1.9661892652511597 0.8188402652740479 0.26669207215309143 -0.5083076357841492 0.14585155248641968 0.07852408289909363 1.9626350402832031 0.8248913288116455 0.26838234066963196 -0.49751904606819153 0.14650283753871918 0.07702438533306122 1.963097095489502 0.8176506757736206 0.2714674472808838 -0.5076936483383179
41 0.14587051391601563 0.0752291259765625 1.94327294921875 0.8182869553565979 0.29077696800231934 -0.49583807587623596 0.14592818915843964 0.07672228664159775 1.9600344896316528 0.8187142610549927 0.2706505358219147 -0.5064141154289246 0.14589989185333252 0.07849746942520142 1.9628127813339233 0.8245846033096313 0.2684991955757141 -0.49796435236930847 0.14656594395637512 0.07721785455942154 1.9637155532836914 0.8178636431694031 0.27130424976348877 -0.5074377655982971
42 0.1458704833984375 0.07522907257080078 1.94327294921875 0.8182857036590576 0.290778785943985 -0.49583902955055237 0.14676745235919952 0.07717401534318924 1.9642685651779175 0.8194593191146851 0.27171972393989563 -0.504633367061615 0.14590130746364594 0.07840871065855026 1.9626737833023071 0.8243298530578613 0.2686616778373718 -0.4982983469963074 0.1464383900165558 0.07711873948574066 1.9629793167114258 0.8181830048561096 0.2713892161846161 -0.5068771243095398
43 0.14587049865722657 0.07522911834716797 1.94327294921875 0.8182870149612427 0.2907769978046417 -0.49583783745765686 0.14606395363807678 0.07675697654485703 1.9587626457214355 0.8190701603889465 0.2727528214454651 -0.504707932472229 0.14594461023807526 0.07834697514772415 1.9627535343170166 0.8240686058998108 0.2688676118850708 -0.4986192286014557 0.146504208445549 0.0771297961473465 1.9632371664047241 0.8183605670928955 0.2716626822948456 -0.5064439177513123
44 0.14587049865722657 0.07522911071777344 1.94327294921875 0.8182865381240845 0.2907775044441223 -0.49583837389945984 0.14603012800216675 0.07583470642566681 1.9584262371063232 0.8160125017166138 0.27611517906188965 -0.5078233480453491 0.1459505707025528 0.07826747000217438 1.9625539779663086 0.8236698508262634 0.2692323327064514 -0.4990810751914978 0.14641615748405457 0.07705523073673248 1.9623422622680664 0.8178922533988953 0.2725522518157959 -0.5067224502563477
45 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182864189147949 0.2907779812812805 -0.49583831429481506 0.1465168446302414 0.07699964940547943 1.960080623626709 0.8126249313354492 0.2804882526397705 -0.5108492970466614 0.14595454931259155 0.078145831823349 1.9623475074768066 0.8231256008148193 0.269800066947937 -0.4996720850467682 0.14633895456790924 0.07681112736463547 1.9615590572357178 0.8168458938598633 0.2741415500640869 -0.5075522065162659
46 0.1458705291748047 0.07522911071777344 1.94327294921875 0.8182870149612427 0.2907768487930298 -0.4958380460739136 0.14684198796749115 0.0781160444021225 1.9628338813781738 0.8163121342658997 0.2698037326335907 -0.510725736618042 0.14598266780376434 0.07808852195739746 1.9622341394424438 0.8227875232696533 0.26980385184288025 -0.5002264976501465 0.14637453854084015 0.0768488347530365 1.9612634181976318 0.8167402744293213 0.2732737958431244 -0.5081896781921387
47 0.14587049865722657 0.07522911071777344 1.9432728271484374 0.8182865381240845 0.2907777726650238 -0.4958382248878479 0.14645317196846008 0.07654202729463577 1.9608955383300781 0.8167001008987427 0.2773004174232483 -0.506069004535675 0.1460256278514862 0.07808990031480789 1.962264060974121 0.8224858045578003 0.27017977833747864 -0.5005196928977966 0.14646802842617035 0.07710228115320206 1.9615775346755981 0.8167328834533691 0.2740788757801056 -0.5077678561210632
48 0.14587049865722657 0.07522911071777344 1.94327294921875 0.8182863593101501 0.2907777726650238 -0.49583855271339417 0.14672590792179108 0.0774156004190445 1.9690744876861572 0.8184164762496948 0.26782265305519104 -0.5083949565887451 0.14604699611663818 0.07801250368356705 1.962195634841919 0.8222833871841431 0.2700642943382263 -0.5009145140647888 0.14646506309509277 0.07699023187160492 1.961441159248352 0.8170716762542725 0.27282899618148804 -0.5078958868980408
49 0.14587051391601563 0.07522911071777344 1.94327294921875 0.8182864189147949 0.29077762365341187 -0.495838463306427 0.14607633650302887 0.07596221566200256 1.9624871015548706 0.8146523833274841 0.2778996229171753 -0.5090319514274597 0.14608092606067657 0.07798265665769577 1.962539553642273 0.8219056129455566 0.27045854926109314 -0.5013214945793152 0.14651723206043243 0.07707531005144119 1.962967872619629 0.816589891910553 0.2738434076309204 -0.5081247687339783
50 0.14587049865722657 0.0752291030883789 1.9432728271484374 0.8182861804962158 0.29077810049057007 -0.49583861231803894 0.1466047614812851 0.07747741788625717 1.962579369544983 0.8188140988349915 0.2715841829776764 -0.5057528614997864 0.14608070254325867 0.07788163423538208 1.9625369310379028 0.821751594543457 0.2705153524875641 -0.5015433430671692 0.14642904698848724 0.0768526941537857 1.962871789932251 0.8170357942581177 0.2733909785747528 -0.5076513290405273
51 0.1458704833984375 0.07522907257080078 1.94327294921875 0.8182855844497681 0.29077914357185364 -0.49583911895751953 0.14624334871768951 0.07740482687950134 1.9611209630966187 0.8178905248641968 0.270396888256073 -0.5078783631324768 0.14610689878463745 0.07786142081022263 1.9625389575958252 0.8215592503547668 0.27051132917404175 -0.501860499382019 0.14646418392658234 0.07697764039039612 1.962813377380371 0.8172069787979126 0.2727930545806885 -0.5076974034309387
52 0.14587051391601563 0.07522911834716797 1.94327294921875 0.818286657333374 0.29077720642089844 -0.49583831429481506 0.14596658945083618 0.07796737551689148 1.9655040502548218 0.8191227912902832 0.2732169032096863 -0.5043713450431824 0.14611370861530304 0.07783859223127365 1.9624680280685425 0.8214378952980042 0.2706473171710968 -0.5019858479499817 0.14642001688480377 0.07706308364868164 1.9624749422073364 0.8175912499427795 0.272877961397171 -0.5070326924324036
53 0.14587049865722657 0.07522911071777344 1.9432728271484374 0.8182864189147949 0.2907777428627014 -0.49583834409713745 0.14568619430065155 0.07575590163469315 1.9564000368118286 0.8158568739891052 0.2780351936817169 -0.507024884223938 0.14610636234283447 0.0778450295329094 1.9626197814941406 0.8211610913276672 0.2710174024105072 -0.5022390484809875 0.14632932841777802 0.07724393904209137 1.963080883026123 0.8172454237937927 0.2739088833332062 -0.5070343017578125
54 0.14587051391601563 0.07522911071777344 1.94327294921875 0.8182867765426636 0.2907772362232208 -0.4958381652832031 0.14604641497135162 0.07769424468278885 1.9630961418151855 0.8174349069595337 0.2776387929916382 -0.5046949982643127 0.14608535170555115 0.07774057239294052 1.9623087644577026 0.8209760189056396 0.271348774433136 -0.5023626685142517 0.14620070159435272 0.07694633305072784 1.961744785308838 0.8172838687896729 0.2746551036834717 -0.5065686106681824
55 0.14587046813964843 0.07522907257080078 1.94327294921875 0.8182857632637024 0.2907787561416626 -0.49583899974823 0.14652153849601746 0.07733187824487686 1.957854151725769 0.815703809261322 0.27337512373924255 -0.5097972750663757 0.14608339965343475 0.07773825526237488 1.9623481035232544 0.820713996887207 0.2714518904685974 -0.5027350187301636 0.14616984128952026 0.07709591090679169 1.962015151977539 0.816968560218811 0.27440038323402405 -0.5072146654129028
56 0.14587049865722657 0.07522911071777344 1.94327294921875 0.8182865381240845 0.2907775342464447 -0.4958382844924927 0.14617905020713806 0.0769420638680458 1.9583688974380493 0.8146511316299438 0.27537423372268677 -0.5104048252105713 0.1461053043603897 0.07771793007850647 1.9621233940124512 0.8204129338264465 0.27164965867996216 -0.5031193494796753 0.14624017477035522 0.0771431028842926 1.961182951927185 0.8165060877799988 0.2745950222015381 -0.5078536868095398
57 0.14587045288085937 0.07522906494140626 1.94327294921875 0.8182856440544128 0.2907792031764984 -0.4958389699459076 0.1427023857831955 0.07585356384515762 1.915248155593872 0.8038002252578735 0.29736465215682983 -0.5152470469474792 0.1461089849472046 0.07767913490533829 1.9619356393814087 0.8196005821228027 0.27293744683265686 -0.503745973110199 0.14622795581817627 0.077102892100811 1.9606201648712158 0.8140008449554443 0.2791500985622406 -0.5093896985054016
58 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182865977287292 0.2907775640487671 -0.4958381950855255 0.1426936686038971 0.07586558908224106 1.9142695665359497 0.8056443929672241 0.29854798316955566 -0.5116698741912842 0.14593864977359772 0.07758785784244537 1.9596011638641357 0.8189160227775574 0.2742186486721039 -0.5041633248329163 0.1455228328704834 0.07685302942991257 1.9515457153320312 0.8123453259468079 0.28303125500679016 -0.509890615940094
59 0.14587051391601563 0.07522911071777344 1.94327294921875 0.818286657333374 0.29077738523483276 -0.49583834409713745 0.1436060070991516 0.07606063038110733 1.9289815425872803 0.8103432655334473 0.28654611110687256 -0.511111855506897 0.1457763910293579 0.07750174403190613 1.9573346376419067 0.8184927105903625 0.27483677864074707 -0.5045140385627747 0.14495700597763062 0.0766555443406105 1.9440906047821045 0.8119462728500366 0.28373464941978455 -0.5101351737976074
60 0.14587051391601563 0.07522911071777344 1.94327294921875 0.8182868957519531 0.29077690839767456 -0.4958382248878479 0.1435583233833313 0.07608241587877274 1.9365843534469604 0.8166568279266357 0.2766436040401459 -0.5064979195594788 0.14566786587238312 0.07742968201637268 1.9559168815612793 0.8184011578559875 0.2749274969100952 -0.5046131610870361 0.14468680322170258 0.07653656601905823 1.9410687685012817 0.812892496585846 0.2823150157928467 -0.509415328502655
61 0.1458704833984375 0.07522909545898437 1.94327294921875 0.8182864189147949 0.2907780408859253 -0.49583834409713745 0.14561313390731812 0.07658099383115768 1.9515013694763184 0.8143207430839539 0.2738431394100189 -0.5117537975311279 0.14556239545345306 0.0773623138666153 1.954950213432312 0.8181975483894348 0.2748764753341675 -0.5049710273742676 0.14446111023426056 0.07644573599100113 1.9401719570159912 0.8131770491600037 0.2806229889392853 -0.509895920753479
62 0.14587045288085937 0.07522906494140626 1.94327294921875 0.8182854652404785 0.2907792031764984 -0.4958391785621643 0.14426679909229279 0.07619625329971313 1.947627305984497 0.8149529099464417 0.278317928314209 -0.5083216428756714 0.1455649435520172 0.07732324302196503 1.954777717590332 0.8180360794067383 0.2750491797924042 -0.5051384568214417 0.14469151198863983 0.07647278904914856 1.9424378871917725 0.8135327696800232 0.2801620066165924 -0.5095818042755127
63 0.14587049865722657 0.0752291030883789 1.94327294921875 0.8182867169380188 0.29077744483947754 -0.49583807587623596 0.14459972083568573 0.07658102363348007 1.9469358921051025 0.8131234645843506 0.27802735567092896 -0.5114008784294128 0.1455000340938568 0.0772668868303299 1.9544202089309692 0.8177918195724487 0.27519989013671875 -0.5054518580436707 0.1446065753698349 0.0764174833893776 1.9434757232666016 0.8134508728981018 0.27973610162734985 -0.5099464654922485
64 0.14587051391601563 0.0752291030883789 1.94327294921875 0.8182867169380188 0.29077738523483276 -0.49583813548088074 0.14520779252052307 0.07527720928192139 1.9497859477996826 0.8155885338783264 0.27372923493385315 -0.5097918510437012 0.1454550176858902 0.07723259925842285 1.9540460109710693 0.8176816701889038 0.27512767910957336 -0.5056692957878113 0.14460520446300507 0.07645019143819809 1.9441678524017334 0.8138790726661682 0.27853459119796753 -0.5099208950996399
65 0.1458704833984375 0.07522911071777344 1.94327294921875 0.8182863593101501 0.29077795147895813 -0.49583837389945984 0.1440877467393875 0.07467188686132431 1.9433224201202393 0.8156973123550415 0.2753746211528778 -0.508730411529541 0.1454426646232605 0.07713483273983002 1.9538331031799316 0.8175826072692871 0.27514079213142395 -0.5058224201202393 0.1447257250547409 0.07621559500694275 1.945291519165039 0.8142433166503906 0.27790266275405884 -0.509684145450592
66 0.14587051391601563 0.07522911071777344 1.94327294921875 0.8182864189147949 0.2907777428627014 -0.49583837389945984 0.14455059170722961 0.0764005184173584 1.95039963722229 0.8174867630004883 0.2815253436565399 -0.5024524927139282 0.14537490904331207 0.07701168954372406 1.9533076286315918 0.8175784349441528 0.27546072006225586 -0.5056549310684204 0.144598126411438 0.07590685784816742 1.9448977708816528 0.8148945569992065 0.27863407135009766 -0.5082419514656067
67 0.14587049865722657 0.07522909545898437 1.94327294921875 0.8182865381240845 0.29077765345573425 -0.49583834409713745 0.1451515555381775 0.07645158469676971 1.9505895376205444 0.8163737058639526 0.2770704925060272 -0.5067206621170044 0.1453336924314499 0.07698112726211548 1.9531621932983398 0.8175183534622192 0.2755414545536041 -0.5057079792022705 0.1445886194705963 0.07600559294223785 1.945998191833496 0.8151907324790955 0.2783215045928955 -0.5079382061958313
68 0.1458705291748047 0.07522911071777344 1.94327294921875 0.818286657333374 0.29077717661857605 -0.4958384037017822 0.1456870436668396 0.07670935988426208 1.9541438817977905 0.816019594669342 0.27833229303359985 -0.5065999031066895 0.14532458782196045 0.07695464789867401 1.9530335664749146 0.8174437284469604 0.27568113803863525 -0.5057525634765625 0.14470121264457703 0.07609479129314423 1.9469164609909058 0.8153566718101501 0.2783234417438507 -0.5076707005500793
69 0.1458704833984375 0.07522911071777344 1.9432728271484374 0.8182864785194397 0.29077768325805664 -0.4958382844924927 0.1448148638010025 0.07681497931480408 1.9533458948135376 0.8167065382003784 0.2786957621574402 -0.505291759967804 0.14534270763397217 0.07694238424301147 1.9530889987945557 0.8174070119857788 0.2758316397666931 -0.5057298541069031 0.14489838480949402 0.07621770352125168 1.948361873626709 0.8156268000602722 0.2783978581428528 -0.5071958303451538
70 0.14587051391601563 0.07522911834716797 1.94327294921875 0.818286657333374 0.2907772660255432 -0.49583834409713745 0.14491862058639526 0.07670865207910538 1.9581773281097412 0.8212952017784119 0.27212801575660706 -0.5014184713363647 0.14531631767749786 0.0769360139966011 1.9531018733978271 0.817602276802063 0.2756466269493103 -0.5055150985717773 0.14488168060779572 0.07633715867996216 1.9493587017059326 0.8167673945426941 0.2771466374397278 -0.5060442090034485
71 0.1458704833984375 0.07522908020019531 1.94327294921875 0.8182855844497681 0.29077914357185364 -0.49583905935287476 0.14634934067726135 0.07724353671073914 1.9627434015274048 0.8184048533439636 0.269618958234787 -0.507463276386261 0.14529642462730408 0.0769246444106102 1.9533556699752808 0.8176425695419312 0.27534571290016174 -0.5056138634681702 0.14488907158374786 0.07641145586967468 1.951122522354126 0.8170969486236572 0.27564266324043274 -0.506333589553833
72 0.1458704833984375 0.07522911834716797 1.9432728271484374 0.8182864785194397 0.29077762365341187 -0.49583831429481506 0.14635467529296875 0.07642480731010437 1.9620015621185303 0.8133834600448608 0.2724776566028595 -0.5139684081077576 0.14534907042980194 0.07694058865308762 1.9538249969482422 0.8174310922622681 0.2752037048339844 -0.5060329437255859 0.14518113434314728 0.07657787203788757 1.9534467458724976 0.8163590431213379 0.27501189708709717 -0.5078644752502441
73 0.1458704833984375 0.0752291030883789 1.94327294921875 0.8182865381240845 0.29077786207199097 -0.4958382546901703 0.14565443992614746 0.07577098160982132 1.9590071439743042 0.8147116899490356 0.27826184034347534 -0.5087386965751648 0.14539934694766998 0.07691479474306107 1.9542337656021118 0.8172955513000488 0.2753567695617676 -0.5061684846878052 0.14541584253311157 0.07654725760221481 1.95515775680542 0.8160300850868225 0.2756621837615967 -0.5080406069755554
74 0.1458704833984375 0.0752291030883789 1.94327294921875 0.8182865381240845 0.29077768325805664 -0.4958382248878479 0.14641763269901276 0.07624106854200363 1.9614461660385132 0.8143303394317627 0.2694375216960907 -0.5140720009803772 0.14541210234165192 0.07685759663581848 1.9544724225997925 0.8171482086181641 0.2750628888607025 -0.506566047668457 0.14546355605125427 0.07639200240373611 1.9559277296066284 0.8156924843788147 0.27442070841789246 -0.5092533826828003
75 0.14589199829101562 0.07524262237548827 1.9432855224609376 0.8183132410049438 0.2907905876636505 -0.49578654766082764 0.14616474509239197 0.07627784460783005 1.9606430530548096 0.8153926134109497 0.2753535509109497 -0.5092310309410095 0.14546237885951996 0.07682676613330841 1.9548211097717285 0.817060649394989 0.27507707476615906 -0.5066996812820435 0.14565438032150269 0.07636182010173798 1.957031488418579 0.8156324625015259 0.2746056020259857 -0.5092498660087585
76 0.14594425964355467 0.07522612762451172 1.94331689453125 0.8185912370681763 0.29004529118537903 -0.4957641363143921 0.14680828154087067 0.07752017676830292 1.9661157131195068 0.8186859488487244 0.2708076238632202 -0.5063754320144653 0.14549750089645386 0.07679931819438934 1.955112099647522 0.8171423673629761 0.274864137172699 -0.5066834092140198 0.14575645327568054 0.07634502649307251 1.9577537775039673 0.8162455558776855 0.27384933829307556 -0.5086744427680969
77 0.1459679718017578 0.07522869110107422 1.9433270263671876 0.8184612393379211 0.290017694234848 -0.49599504470825195 0.14623454213142395 0.07570412009954453 1.965518832206726 0.8170145153999329 0.27203136682510376 -0.5084152817726135 0.1455630362033844 0.07683535665273666 1.9556622505187988 0.8171361684799194 0.2747226655483246 -0.506770133972168 0.1459668129682541 0.07658005505800247 1.9594261646270752 0.8163996934890747 0.2734861969947815 -0.5086224675178528
78 0.1459697265625 0.07522898864746094 1.943327880859375 0.8184502124786377 0.2900201082229614 -0.4960118532180786 0.1457902044057846 0.07726408541202545 1.958852767944336 0.8144913911819458 0.2759930193424225 -0.5103253722190857 0.14559660851955414 0.07677879929542542 1.9561550617218018 0.8170043230056763 0.27478641271591187 -0.5069480538368225 0.14602035284042358 0.076404869556427 1.9606447219848633 0.8160191178321838 0.2739870846271515 -0.5089635252952576
79 0.14596971130371095 0.07522898864746094 1.943327880859375 0.8184503316879272 0.2900199294090271 -0.4960116446018219 0.14338019490242004 0.07584409415721893 1.930720567703247 0.8131409883499146 0.2865898013114929 -0.5066241025924683 0.14560629427433014 0.076803058385849 1.9562898874282837 0.8168134093284607 0.27537742257118225 -0.5069350600242615 0.1459743231534958 0.07657670974731445 1.9602863788604736 0.8154506087303162 0.2765119671821594 -0.50850909948349
80 0.14596971130371095 0.07522898101806641 1.943327880859375 0.8184505701065063 0.2900197207927704 -0.4960114061832428 0.14243188500404358 0.07491718232631683 1.9223690032958984 0.8120351433753967 0.2855583429336548 -0.5089750289916992 0.1454949826002121 0.0767551064491272 1.9550113677978516 0.816577136516571 0.2758873999118805 -0.5070384740829468 0.1454554945230484 0.07643018662929535 1.9543732404708862 0.814773678779602 0.27832332253456116 -0.50860595703125
81 0.1459697265625 0.07522898864746094 1.943327880859375 0.8184503316879272 0.2900199592113495 -0.4960116446018219 0.14399868249893188 0.07496377825737 1.9407316446304321 0.8119229078292847 0.2831839919090271 -0.5104783773422241 0.14534182846546173 0.07666321098804474 1.9533792734146118 0.8163467049598694 0.27625390887260437 -0.5072098970413208 0.14485077559947968 0.07612758874893188 1.9479724168777466 0.8142072558403015 0.2792980372905731 -0.508978545665741
82 0.1459697265625 0.07522898864746094 1.943327880859375 0.8184503316879272 0.2900199294090271 -0.4960115849971771 0.14160647988319397 0.07411333173513412 1.9109749794006348 0.8084154725074768 0.2937244474887848 -0.5100882053375244 0.14527466893196106 0.07657823711633682 1.952746868133545 0.8159582614898682 0.27713072299957275 -0.5073565244674683 0.14468036592006683 0.07589482516050339 1.9465243816375732 0.8130661249160767 0.2821897566318512 -0.5092076063156128
83 0.14596975708007812 0.07522900390625 1.943327880859375 0.8184499740600586 0.2900201678276062 -0.4960120916366577 0.14145644009113312 0.0736679956316948 1.908887505531311 0.8094482421875 0.294554740190506 -0.507968008518219 0.14509126543998718 0.07645498961210251 1.9506582021713257 0.8156399726867676 0.27800434827804565 -0.5073904395103455 0.14406558871269226 0.0755385309457779 1.9394145011901855 0.8123536109924316 0.2846660315990448 -0.5089664459228516
84 0.14596975708007812 0.07522900390625 1.943327880859375 0.8184500932693481 0.2900199592113495 -0.49601203203201294 0.14071998000144958 0.07517984509468079 1.884090542793274 0.7955765724182129 0.30006203055381775 -0.5263276100158691 0.14490951597690582 0.07631564140319824 1.9485695362091064 0.8146623373031616 0.27912211418151855 -0.5083464980125427 0.1435437649488449 0.07516442239284515 1.9333091974258423 0.8090530633926392 0.2877793312072754 -0.5124609470367432
85 0.14596971130371095 0.07522899627685548 1.943327880859375 0.8184504508972168 0.2900199294090271 -0.49601149559020996 0.13999386131763458 0.0741131529211998 1.884506344795227 0.808739423751831 0.3014201521873474 -0.5050609111785889 0.1447000354528427 0.07625884562730789 1.9453456401824951 0.8143730163574219 0.28024056553840637 -0.5081947445869446 0.14297901093959808 0.07516750693321228 1.9234654903411865 0.8089944124221802 0.2905202805995941 -0.5110049247741699
86 0.14596971130371095 0.07522898864746094 1.943327880859375 0.818450391292572 0.2900199294090271 -0.4960115849971771 0.14098185300827026 0.07502905279397964 1.893065094947815 0.8060656785964966 0.2888551950454712 -0.5165468454360962 0.14446471631526947 0.07615155726671219 1.9423036575317383 0.8139622807502747 0.2806757092475891 -0.508612334728241 0.14238198101520538 0.07495663315057755 1.9156737327575684 0.8084093332290649 0.2901933193206787 -0.5121154189109802
87 0.14596974182128905 0.07522898864746094 1.943327880859375 0.8184503316879272 0.2900197207927704 -0.49601173400878906 0.13586024940013885 0.07476890832185745 1.852278470993042 0.884908139705658 0.19236692786216736 -0.42418473958969116 0.14429058134555817 0.07609542459249496 1.9398417472839355 0.8179254531860352 0.27646416425704956 -0.5045449137687683 0.1421019583940506 0.07497111707925797 1.9111520051956177 0.8253399133682251 0.2714149057865143 -0.4951242506504059
88 0.1459697265625 0.07522899627685548 1.943327880859375 0.8184502124786377 0.2900199890136719 -0.49601179361343384 0.14517444372177124 0.07713304460048676 1.9482702016830444 0.82259202003479 0.2686266005039215 -0.5011810064315796 0.1438690572977066 0.07602909952402115 1.935463547706604 0.8181596994400024 0.27607136964797974 -0.5043801665306091 0.140853613615036 0.07493067532777786 1.8993773460388184 0.8247898817062378 0.2708664834499359 -0.4963395297527313
89 0.14596971130371095 0.07522899627685548 1.943327880859375 0.8184502720832825 0.2900199890136719 -0.4960117042064667 0.13511213660240173 0.08515595644712448 1.814315915107727 0.9466832876205444 0.1297547072172165 0.29488009214401245 0.14393432438373566 0.07608429342508316 1.9361039400100708 0.841711163520813 0.24023638665676117 -0.48353782296180725 0.14171777665615082 0.0753711462020874 1.9091559648513794 0.9096451997756958 0.14176930487155914 -0.39044472575187683
90 0.14596977233886718 0.07522900390625 1.943327880859375 0.8184501528739929 0.2900199294090271 -0.4960119128227234 0.14195455610752106 0.07540327310562134 1.914612889289856 0.8245134949684143 0.2795341908931732 -0.49197378754615784 0.14349320530891418 0.07653787732124329 1.9300144910812378 0.8408597707748413 0.24218504130840302 -0.48404669761657715 0.14039665460586548 0.07732810825109482 1.8901879787445068 0.8942473530769348 0.16661018133163452 -0.415406733751297
91 0.14596974182128905 0.07522899627685548 1.943327880859375 0.8184504508972168 0.29001978039741516 -0.49601155519485474 0.14236980676651 0.07585655152797699 1.9285820722579956 0.8228569626808167 0.2815636694431305 -0.4935874342918396 0.14341627061367035 0.07648114860057831 1.9292443990707397 0.8399722576141357 0.24413874745368958 -0.48460590839385986 0.14070823788642883 0.07694314420223236 1.8950729370117188 0.8810042142868042 0.18797661364078522 -0.4341617226600647
92 0.1459697265625 0.07522899627685548 1.943327880859375 0.8184502720832825 0.2900199592113495 -0.4960117042064667 0.13048329949378967 0.08917449414730072 1.8124464750289917 0.9895032644271851 -0.1204373687505722 0.07986333221197128 0.14336395263671875 0.0764499232172966 1.9292112588882446 0.8556990027427673 0.21368691325187683 -0.47129306197166443 0.14104054868221283 0.07672582566738129 1.9017747640609741 0.9266042709350586 0.09057274460792542 -0.3649672865867615
93 0.14596971130371095 0.07522898864746094 1.943327880859375 0.8184504508972168 0.2900198698043823 -0.49601155519485474 0.13299095630645752 0.0894026830792427 1.8410367965698242 0.9793266654014587 -0.19944407045841217 0.03378506004810333 0.14271990954875946 0.07708615064620972 1.9233729839324951 0.8690352439880371 0.1836211383342743 -0.45941388607025146 0.1389290988445282 0.07921556383371353 1.8839092254638672 0.9522336721420288 0.01236091461032629 -0.3051201105117798
94 0.14596971130371095 0.07522899627685548 1.943327880859375 0.8184499740600586 0.29002031683921814 -0.49601197242736816 0.14487764239311218 0.07782289385795593 1.9605122804641724 0.8248025178909302 0.26236170530319214 -0.500866174697876 0.1422334611415863 0.07770197093486786 1.9192562103271484 0.866933286190033 0.18741805851459503 -0.46184539794921875 0.13774147629737854 0.08125299215316772 1.8753347396850586 0.9325729012489319 0.05414332449436188 -0.35689806938171387
95 0.14596974182128905 0.07522899627685548 1.943327880859375 0.8184500932693481 0.2900201082229614 -0.4960119128227234 0.14348646998405457 0.07724002748727798 1.9358049631118774 0.8249829411506653 0.2598462998867035 -0.5018800497055054 0.14236567914485931 0.07770802080631256 1.9213188886642456 0.8649315237998962 0.19090913236141205 -0.4641628861427307 0.13916870951652527 0.08056697249412537 1.892370343208313 0.9144981503486633 0.09048671275377274 -0.3943415880203247
96 0.1459697265625 0.07522899627685548 1.943327880859375 0.8184503316879272 0.2900198698043823 -0.4960116744041443 0.14410221576690674 0.07709995657205582 1.944758653640747 0.8283107876777649 0.25284305214881897 -0.4999716281890869 0.14242172241210938 0.07768461853265762 1.9220430850982666 0.8631705641746521 0.19389860332012177 -0.46619728207588196 0.14003226161003113 0.07990158349275589 1.9010573625564575 0.8991768956184387 0.12024737894535065 -0.42073923349380493
97 0.14596974182128905 0.07522900390625 1.943327880859375 0.8184500932693481 0.2900199890136719 -0.49601200222969055 0.14457333087921143 0.07786107063293457 1.9520052671432495 0.8186956644058228 0.2689944803714752 -0.5073256492614746 0.14250575006008148 0.0776553824543953 1.9231789112091064 0.8610585927963257 0.19753597676753998 -0.4685698449611664 0.14084625244140625 0.07934125512838364 1.9097976684570312 0.8845929503440857 0.14822609722614288 -0.44218137860298157
98 0.14596971130371095 0.07522898864746094 1.943327880859375 0.8184506297111511 0.2900196313858032 -0.4960113763809204 0.15015411376953125 0.08010425418615341 2.0100784301757812 0.8202546834945679 0.24742458760738373 -0.5157163143157959 0.1426091343164444 0.07766566425561905 1.9246201515197754 0.8591163158416748 0.1999264508485794 -0.47111427783966064 0.14159166812896729 0.07904522120952606 1.9182391166687012 0.8726090788841248 0.1670103371143341 -0.45897817611694336
99 0.14596974182128905 0.07522899627685548 1.943327880859375 0.8184500336647034 0.2900201976299286 -0.49601203203201294 0.15384873747825623 0.08094651997089386 2.0539801120758057 0.8178187608718872 0.2441299855709076 -0.5211268067359924 0.14298638701438904 0.07778759300708771 1.9288930892944336 0.8571563959121704 0.20205485820770264 -0.4737687408924103 0.14330415427684784 0.07925702631473541 1.936607003211975 0.8622773289680481 0.18182379007339478 -0.4726710021495819
100 0.14596975708007812 0.07522900390625 1.943327880859375 0.8184500336647034 0.2900201678276062 -0.49601200222969055 0.1850528120994568 0.08981691300868988 2.1107699871063232 -0.5192965865135193 0.3417494297027588 -0.7832868695259094 0.1435295045375824 0.0779455378651619 1.9351474046707153 0.8144692182540894 0.2132229059934616 -0.5396071076393127 0.14541307091712952 0.0795949324965477 1.960081696510315 0.6614649891853333 0.22597578167915344 -0.7151216864585876
101 0.1459697265625 0.07522900390625 1.943327880859375 0.8184501528739929 0.2900201976299286 -0.4960118532180786 0.1658363789319992 0.0900370329618454 2.2056260108947754 0.8331122398376465 0.17793500423431396 -0.5237013101577759 0.14560566842556 0.07853910326957703 1.9439284801483154 0.8154317736625671 0.21145933866500854 -0.5388468503952026 0.15334102511405945 0.08163933455944061 1.9902193546295166 0.6998653411865234 0.21676203608512878 -0.6805899739265442
102 0.14596975708007812 0.07522900390625 1.943327880859375 0.8184500932693481 0.29002007842063904 -0.49601197242736816 0.2113267332315445 0.10043340921401978 2.4024500846862793 -0.6190162897109985 0.39352917671203613 -0.6796715259552002 0.14661720395088196 0.07911399751901627 1.9570133686065674 0.7657291293144226 0.2229854017496109 -0.603271484375 0.15584009885787964 0.08331887423992157 2.0333006381988525 0.4633561968803406 0.2597714960575104 -0.847242534160614
103 0.1459697265625 0.07522900390625 1.943327880859375 0.8184502124786377 0.29002004861831665 -0.4960117042064667 0.1751946210861206 0.09570736438035965 2.3249411582946777 0.8416935801506042 0.18710541725158691 -0.5065011978149414 0.1498526781797409 0.08017996698617935 1.9792852401733398 0.7698358297348022 0.2210809737443924 -0.5987287163734436 0.1669374257326126 0.08674178272485733 2.107130527496338 0.5529472827911377 0.2445160150527954 -0.7965307235717773
104 0.1459697265625 0.07522900390625 1.943327880859375 0.8184501528739929 0.290020227432251 -0.4960118234157562 0.1666942834854126 0.07577546685934067 1.9179869890213013 -0.7151097059249878 0.33068573474884033 -0.6158453226089478 0.15111978352069855 0.08095633238554001 1.996567964553833 0.7139837741851807 0.22574123740196228 -0.6627730131149292 0.16858887672424316 0.0885348990559578 2.1506927013397217 0.30052846670150757 0.2596517503261566 -0.9177491664886475
105 0.1459697265625 0.07522899627685548 1.943327880859375 0.8184502124786377 0.2900199294090271 -0.4960118234157562 0.14956256747245789 0.07860414683818817 2.0001816749572754 0.8209030032157898 0.2596670389175415 -0.5086170434951782 0.15189850330352783 0.08069729059934616 1.9926389455795288 0.719902753829956 0.2278909981250763 -0.6555957198143005 0.168209969997406 0.08598301559686661 2.104151725769043 0.42471253871917725 0.26559874415397644 -0.8654921054840088
106 0.1459697265625 0.07522900390625 1.943327880859375 0.8184501528739929 0.2900201976299286 -0.49601179361343384 0.14974018931388855 0.07920153439044952 1.9984180927276611 0.819920003414154 0.26147589087486267 -0.5092755556106567 0.15178170800209045 0.08059263229370117 1.993016004562378 0.7254178524017334 0.22997625172138214 -0.6487525105476379 0.16448049247264862 0.08450724184513092 2.083357810974121 0.5181348919868469 0.2685650885105133 -0.8120399713516235
107 0.14596974182128905 0.07522900390625 1.943327880859375 0.8184500336647034 0.290020227432251 -0.49601200222969055 0.14947718381881714 0.07908491045236588 1.999800443649292 0.821151614189148 0.25787338614463806 -0.509128212928772 0.1516796350479126 0.08052307367324829 1.9932860136032104 0.7306779623031616 0.23173078894615173 -0.642192006111145 0.1615324318408966 0.08344610035419464 2.0663700103759766 0.588752269744873 0.2687934637069702 -0.7623127698898315
108 0.14596975708007812 0.07522899627685548 1.943327880859375 0.8184503316879272 0.290019690990448 -0.4960116744041443 0.14889833331108093 0.07897462695837021 1.9965331554412842 0.8237751722335815 0.2592870891094208 -0.5041475892066956 0.15156950056552887 0.08045116811990738 1.9936116933822632 0.7357931137084961 0.23345866799354553 -0.6356928944587708 0.15912139415740967 0.08257386088371277 2.053056240081787 0.6427594423294067 0.26851552724838257 -0.7174676060676575
109 0.14596974182128905 0.07522900390625 1.943327880859375 0.8184499740600586 0.2900201678276062 -0.4960120916366577 0.14939312636852264 0.0785101130604744 1.9952161312103271 0.8227657675743103 0.2635498642921448 -0.5035853385925293 0.1514359414577484 0.08037734031677246 1.993757724761963 0.7405523061752319 0.23530369997024536 -0.6294556856155396 0.15707679092884064 0.08185401558876038 2.0417516231536865 0.6833999156951904 0.26868849992752075 -0.6788012385368347
110 0.14596971130371095 0.07522899627685548 1.943327880859375 0.8184504508972168 0.2900199294090271 -0.49601149559020996 0.14896118640899658 0.07891099900007248 1.9954606294631958 0.820659339427948 0.25957968831062317 -0.50905442237854 0.1513337939977646 0.08028397709131241 1.9938305616378784 0.7449069023132324 0.23678401112556458 -0.6237363219261169 0.15554006397724152 0.0811852365732193 2.032444477081299 0.7137786149978638 0.2674468457698822 -0.6472960710525513
111 0.14596971130371095 0.07522899627685548 1.943327880859375 0.8184503316879272 0.29002001881599426 -0.4960116147994995 0.1489134579896927 0.07890927046537399 2.0022664070129395 0.8237550854682922 0.25847652554512024 -0.5045965313911438 0.15121516585350037 0.08021532744169235 1.9939121007919312 0.749191403388977 0.23812800645828247 -0.6180673837661743 0.15422429144382477 0.0807303935289383 2.025047779083252 0.7378078699111938 0.26607370376586914 -0.6203582882881165
112 0.14596974182128905 0.07522900390625 1.943327880859375 0.8184500932693481 0.2900201678276062 -0.496011883020401 0.14919526875019073 0.07900326699018478 1.9946038722991943 0.8242617249488831 0.26242926716804504 -0.5017203688621521 0.15110008418560028 0.08015002310276031 1.9943296909332275 0.7532652020454407 0.23959755897521973 -0.6125231981277466 0.1531621217727661 0.08036617189645767 2.020491600036621 0.7564640045166016 0.265668123960495 -0.5976476669311523
113 0.14596975708007812 0.07522901153564453 1.943327880859375 0.8184501528739929 0.29002007842063904 -0.4960118532180786 0.1486634910106659 0.07936551421880722 1.9920316934585571 0.8212252259254456 0.2625676989555359 -0.5066036581993103 0.1510048359632492 0.08009268343448639 1.9943432807922363 0.7569303512573242 0.24095134437084198 -0.607452929019928 0.15236875414848328 0.08009359240531921 2.0153141021728516 0.7702232599258423 0.2651997208595276 -0.5800217390060425
114 0.14596974182128905 0.07522899627685548 1.943327880859375 0.8184502124786377 0.2900199890136719 -0.4960118532180786 0.14885306358337402 0.0791679173707962 1.995357632637024 0.8229856491088867 0.26124271750450134 -0.504427433013916 0.15088777244091034 0.0800563246011734 1.9942277669906616 0.7604846358299255 0.24216458201408386 -0.6025108695030212 0.15162770450115204 0.07994797825813293 2.010657548904419 0.7813267707824707 0.26453152298927307 -0.5652889013290405
115 0.14596977233886718 0.07522900390625 1.943327880859375 0.8184502124786377 0.2900199294090271 -0.4960118234157562 0.14905908703804016 0.07935551553964615 1.993110179901123 0.819513201713562 0.26759886741638184 -0.5067436099052429 0.15078604221343994 0.08001190423965454 1.9942842721939087 0.763649582862854 0.24360978603363037 -0.5979076623916626 0.15107277035713196 0.07979197055101395 2.0075976848602295 0.7892846465110779 0.265215665102005 -0.5537963509559631
116 0.14596971130371095 0.07522898864746094 1.943327880859375 0.8184505105018616 0.2900198698043823 -0.4960114657878876 0.14866109192371368 0.07869336754083633 1.9906282424926758 0.8222844004631042 0.2647632360458374 -0.5037351250648499 0.1506996899843216 0.07997908443212509 1.9942255020141602 0.7667890191078186 0.24483349919319153 -0.593372642993927 0.15067003667354584 0.07970468699932098 2.004700183868408 0.7961199879646301 0.2651804983615875 -0.5439414381980896
117 0.14596975708007812 0.07522899627685548 1.943327880859375 0.8184502124786377 0.2900199890136719 -0.4960118234157562 0.14867547154426575 0.07844685763120651 1.996585726737976 0.8216392993927002 0.2601899802684784 -0.5071587562561035 0.15059776604175568 0.07991479337215424 1.994045615196228 0.7697109580039978 0.24573053419589996 -0.5892041325569153 0.15026824176311493 0.07950242608785629 2.0018858909606934 0.801360011100769 0.26419350504875183 -0.5366786122322083
118 0.14596971130371095 0.07522899627685548 1.943327880859375 0.8184505105018616 0.2900196313858032 -0.4960114657878876 0.14833121001720428 0.07840951532125473 1.991849422454834 0.8210297226905823 0.2647075951099396 -0.5058064460754395 0.15050165355205536 0.07984139770269394 1.9941725730895996 0.7724389433860779 0.2468109428882599 -0.5851687788963318 0.14994968473911285 0.07929131388664246 2.000825881958008 0.8053818345069885 0.26431897282600403 -0.5305615067481995
119 0.14596977233886718 0.07522899627685548 1.943327880859375 0.8184500336647034 0.29002004861831665 -0.4960120916366577 0.14926265180110931 0.07890227437019348 1.9919116497039795 0.821820080280304 0.260455846786499 -0.5067293047904968 0.15039312839508057 0.0797697976231575 1.9940563440322876 0.7750566005706787 0.24759899079799652 -0.5813621878623962 0.1496259868144989 0.07911495864391327 1.999030590057373 0.8087273240089417 0.2635495662689209 -0.525834321975708
120 0.14596974182128905 0.07522899627685548 1.943327880859375 0.8184502124786377 0.2900199294090271 -0.4960118234157562 0.14896291494369507 0.07883220911026001 1.9946573972702026 0.8218832612037659 0.2596573531627655 -0.5070360898971558 0.1503365933895111 0.07972642034292221 1.993949055671692 0.7775322198867798 0.24829436838626862 -0.5777486562728882 0.1495533138513565 0.07907242327928543 1.9976067543029785 0.8113954067230225 0.26277071237564087 -0.522100567817688
121 0.14596971130371095 0.07522898864746094 1.943327880859375 0.8184502720832825 0.29002007842063904 -0.4960116446018219 0.1488310843706131 0.07913248986005783 1.9923847913742065 0.8221088647842407 0.26360055804252625 -0.5046306848526001 0.15026791393756866 0.07968170940876007 1.9939844608306885 0.7798864841461182 0.2491576224565506 -0.5741929411888123 0.14943523705005646 0.07902438193559647 1.9970169067382812 0.8135654926300049 0.2629442512989044 -0.5186246633529663
122 0.14596974182128905 0.07522901916503906 1.943327880859375 0.8184499144554138 0.2900204062461853 -0.49601203203201294 0.14892971515655518 0.07871576398611069 1.993679404258728 0.8219397664070129 0.2615506052970886 -0.5059706568717957 0.15019606053829193 0.07965424656867981 1.9939044713974 0.7820993065834045 0.24986177682876587 -0.5708675384521484 0.14931440353393555 0.07904601097106934 1.9960905313491821 0.8152557611465454 0.2626688778400421 -0.5161038041114807
123 0.1459697265625 0.07522898864746094 1.943327880859375 0.8184502720832825 0.29002004861831665 -0.4960116744041443 0.1489495187997818 0.07841780036687851 1.9898923635482788 0.8212674260139465 0.2622067630290985 -0.506722092628479 0.15013274550437927 0.07960732281208038 1.9938932657241821 0.7841553092002869 0.2505522668361664 -0.5677358508110046 0.1492374688386917 0.0789799615740776 1.9956083297729492 0.8164665102958679 0.2625778913497925 -0.5142326951026917
124 0.14596971130371095 0.07522898864746094 1.943327880859375 0.8184502720832825 0.2900201678276062 -0.4960116446018219 0.14869004487991333 0.07768680900335312 1.9940054416656494 0.8208284974098206 0.26330840587615967 -0.5068623423576355 0.1500735878944397 0.07954784482717514 1.9936931133270264 0.786075234413147 0.25125935673713684 -0.5647605061531067 0.1491798758506775 0.07886753231287003 1.9944651126861572 0.8173435926437378 0.26272547245025635 -0.5127618908882141
125 0.14596974182128905 0.07522900390625 1.943327880859375 0.8184502124786377 0.29002004861831665 -0.4960118532180786 0.14873097836971283 0.07916145771741867 1.990637183189392 0.8224474787712097 0.2656971514225006 -0.5029760599136353 0.15000440180301666 0.07945478707551956 1.993708610534668 0.7879810929298401 0.25205546617507935 -0.5617417693138123 0.14908191561698914 0.07863138616085052 1.9943732023239136 0.8183716535568237 0.2633262872695923 -0.5108101963996887
126 0.1459697265625 0.07522899627685548 1.943327880859375 0.8184501528739929 0.2900201976299286 -0.4960118532180786 0.1492769867181778 0.07821089029312134 1.9940223693847656 0.8207074403762817 0.2631779909133911 -0.507125973701477 0.14994072914123535 0.07944012433290482 1.9935550689697266 0.7896867990493774 0.2526671588420868 -0.5590653419494629 0.1490117311477661 0.07873740047216415 1.9936259984970093 0.8188400864601135 0.2632964849472046 -0.5100744366645813
127 0.14599200439453125 0.07529233551025391 1.943302490234375 0.8175152540206909 0.2912920415401459 -0.4968075454235077 0.14888599514961243 0.07944853603839874 1.9962273836135864 0.8201931118965149 0.26404252648353577 -0.507508397102356 0.14990752935409546 0.0793786570429802 1.9935784339904785 0.7912731170654297 0.2532876431941986 -0.5565360188484192 0.1490647792816162 0.07863210141658783 1.9937052726745605 0.819111168384552 0.2634463906288147 -0.5095614790916443
128 0.14602095031738282 0.07521682739257812 1.943378173828125 0.8202705383300781 0.2871384620666504 -0.4946795403957367 0.1499614119529724 0.07936438918113708 1.9952434301376343 0.8254010677337646 0.2572883069515228 -0.502509355545044 0.14985644817352295 0.07938215136528015 1.9937107563018799 0.7930524945259094 0.25353309512138367 -0.5538851022720337 0.14902901649475098 0.07879538834095001 1.9942097663879395 0.820376992225647 0.26221439242362976 -0.5081585645675659
129 0.1463653564453125 0.07462358093261719 1.943923095703125 0.8595442175865173 0.22785814106464386 -0.4574544131755829 0.15057386457920074 0.08184195309877396 2.009666919708252 0.9800655841827393 -0.041133470833301544 0.19436997175216675 0.14986169338226318 0.07938125729560852 1.993787407875061 0.8155603408813477 0.21804679930210114 -0.5360194444656372 0.1492154896259308 0.07890919595956802 1.9944164752960205 0.8954132199287415 0.13091357052326202 -0.42555466294288635
130 0.14863082885742188 0.07323081970214844 1.9455692138671874 0.9876152276992798 -0.08573448657989502 -0.13139905035495758 0.1546839326620102 0.08297368884086609 2.025763750076294 0.9939616322517395 -0.10519161820411682 0.031222594901919365 0.14989729225635529 0.07950428873300552 1.9945813417434692 0.8313133716583252 0.18779033422470093 -0.5231184363365173 0.14948716759681702 0.07949575036764145 1.9974666833877563 0.9309624433517456 0.04851074516773224 -0.3618779480457306
131 0.16195620727539062 0.06823241424560547 1.9441873779296874 0.42492496967315674 -0.2520095109939575 0.8694425225257874 0.18042978644371033 0.0579242929816246 2.0505146980285645 -0.3658686578273773 0.686892569065094 -0.6279482245445251 0.15013661980628967 0.0796777606010437 1.996140480041504 0.7910354137420654 0.22420933842658997 -0.5692039728164673 0.1505265235900879 0.08019133657217026 2.0031261444091797 0.7653052806854248 0.1917591392993927 -0.6144397258758545
132 0.1875023956298828 0.04678646469116211 1.96977978515625 -0.6147006154060364 0.5308026075363159 0.5834313631057739 0.18207882344722748 0.04622422903776169 1.9023386240005493 -0.8090803027153015 0.5242438316345215 -0.2656262218952179 0.1516512781381607 0.07859008014202118 1.998859167098999 0.7254691123962402 0.2396799921989441 -0.6451730132102966 0.15650717914104462 0.07573792338371277 2.012603759765625 0.45007622241973877 0.23190313577651978 -0.8623527884483337
133 0.20008287048339843 0.03572489166259766 1.9899012451171876 -0.7349969744682312 0.6780655980110168 -0.0026222248561680317 0.15130527317523956 0.029330439865589142 1.6817612648010254 -0.2450433075428009 0.055576492100954056 -0.9679179191589355 0.15317265689373016 0.07697179168462753 1.9940332174301147 0.6885040998458862 0.2372351884841919 -0.6853331327438354 0.16162151098251343 0.06983518600463867 1.9905507564544678 0.31928449869155884 0.20278394222259521 -0.9257084131240845
134 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800562739372253 -0.002606992842629552 0.14642080664634705 0.042422231286764145 1.6749948263168335 0.45478910207748413 -0.3299178183078766 -0.8272368907928467 0.15307928621768951 0.07458972185850143 1.9784196615219116 0.6758028268814087 0.21463510394096375 -0.7051399350166321 0.1595582664012909 0.061734236776828766 1.9287928342819214 0.3359089493751526 0.09040255099534988 -0.9375459551811218
135 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800562739372253 -0.0026069970335811377 0.14497274160385132 0.022428328171372414 1.6423085927963257 -0.20774924755096436 0.14957492053508759 -0.9666787385940552 0.15274636447429657 0.0729813501238823 1.963248372077942 0.6402454376220703 0.21527650952339172 -0.7373884320259094 0.15693077445030212 0.05787183716893196 1.8780332803726196 0.22968286275863647 0.09994180500507355 -0.9681205153465271
136 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800562143325806 -0.0026070086751133204 0.14871090650558472 0.022778593003749847 1.6641768217086792 -0.20576032996177673 0.18489763140678406 -0.9609764814376831 0.15235768258571625 0.0704536959528923 1.9472013711929321 0.6050922870635986 0.2173934131860733 -0.7659003734588623 0.15453916788101196 0.05078313872218132 1.8308883905410767 0.14291322231292725 0.11606018245220184 -0.9829068779945374
137 0.20024928283691407 0.035535888671875 1.9899013671875 -0.7331559062004089 0.6800561547279358 -0.00260700355283916 0.143244206905365 0.020047781988978386 1.6337007284164429 -0.16853390634059906 0.15686319768428802 -0.9731341600418091 0.15217533707618713 0.0680699422955513 1.9330500364303589 0.5721118450164795 0.2175510823726654 -0.7907968163490295 0.15337350964546204 0.045182228088378906 1.797546148300171 0.08057242631912231 0.12375873327255249 -0.9890358448028564
138 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070093736052513 0.145989328622818 0.04164019972085953 1.703473448753357 0.488020122051239 -0.34380707144737244 -0.8022675514221191 0.1517287790775299 0.06566882878541946 1.918082594871521 0.5655990839004517 0.19144904613494873 -0.8021502494812012 0.15134765207767487 0.04015533998608589 1.7647770643234253 0.15619242191314697 0.014920618385076523 -0.9876139163970947
139 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.14883096516132355 0.04418342188000679 1.733078122138977 0.48689404129981995 -0.3267652988433838 -0.8100361227989197 0.1514418125152588 0.0644674003124237 1.9073522090911865 0.5596024990081787 0.16709615290164948 -0.811741292476654 0.15027599036693573 0.04045231267809868 1.7525163888931274 0.22025340795516968 -0.06436390429735184 -0.9733169674873352
140 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17594991624355316 0.030284695327281952 1.7882723808288574 -0.6370419263839722 0.6872876286506653 -0.3490174114704132 0.1513112634420395 0.06345319747924805 1.8986384868621826 0.4993951916694641 0.20465238392353058 -0.8418561816215515 0.14998698234558105 0.04119853675365448 1.748628854751587 -0.002671957015991211 0.10872865468263626 -0.9940678477287292
141 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17366643249988556 0.029305968433618546 1.754192590713501 -0.6293610334396362 0.70517498254776 -0.3265470266342163 0.15254320204257965 0.061794769018888474 1.8931201696395874 0.4409869909286499 0.24389150738716125 -0.8637403845787048 0.15517957508563995 0.039015769958496094 1.756557583808899 -0.171012282371521 0.26058652997016907 -0.9501839280128479
142 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17643825709819794 0.032294563949108124 1.7681691646575928 -0.7638102769851685 0.5830923318862915 -0.276762455701828 0.15359936654567719 0.06017032638192177 1.8861738443374634 0.37071967124938965 0.2636946737766266 -0.8905235528945923 0.1588769555091858 0.037073809653520584 1.756084680557251 -0.34772777557373047 0.3238828480243683 -0.8798779845237732
143 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17709128558635712 0.033073097467422485 1.7596454620361328 -0.7863995432853699 0.5680307149887085 -0.24272757768630981 0.1547413170337677 0.05877653509378433 1.8802735805511475 0.2991648316383362 0.27946236729621887 -0.9123601913452148 0.16238921880722046 0.03611795976758003 1.758501648902893 -0.4848376512527466 0.3689931631088257 -0.7929543852806091
144 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17572349309921265 0.03189937770366669 1.7596254348754883 -0.7891141772270203 0.5671690702438354 -0.2358357012271881 0.1558588147163391 0.05749136582016945 1.8742421865463257 0.2291557788848877 0.29390594363212585 -0.9279584288597107 0.16532963514328003 0.03550898656249046 1.758730411529541 -0.5820058584213257 0.40602073073387146 -0.704568088054657
145 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17511020600795746 0.0321650430560112 1.7432448863983154 -0.7829004526138306 0.5776578187942505 -0.23103797435760498 0.15685203671455383 0.056211765855550766 1.8685113191604614 0.1624680757522583 0.3107421100139618 -0.9365060329437256 0.16740840673446655 0.03478706628084183 1.7589094638824463 -0.6458070278167725 0.4421660304069519 -0.6224328875541687
146 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17674511671066284 0.032343149185180664 1.7685773372650146 -0.7801728248596191 0.5858259201049805 -0.2194044589996338 0.15776494145393372 0.05500942841172218 1.8622479438781738 0.09839135408401489 0.32746079564094543 -0.9397279024124146 0.16894876956939697 0.03426266089081764 1.7557766437530518 -0.689299464225769 0.47268661856651306 -0.5490295886993408
147 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17394548654556274 0.02964860200881958 1.7605934143066406 -0.7744810581207275 0.5950096249580383 -0.21480852365493774 0.1587139517068863 0.0538761131465435 1.8575643301010132 0.03758525848388672 0.34404581785202026 -0.9382002949714661 0.17050804197788239 0.03387875854969025 1.7583367824554443 -0.7175699472427368 0.4987334907054901 -0.48616713285446167
148 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17508924007415771 0.030950894579291344 1.754706621170044 -0.7906463742256165 0.5718472599983215 -0.21879048645496368 0.15947552025318146 0.05266473814845085 1.8527157306671143 -0.021309375762939453 0.356528639793396 -0.934041440486908 0.17119553685188293 0.033032726496458054 1.7587882280349731 -0.7402576208114624 0.5126118063926697 -0.4350263476371765
149 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1759287416934967 0.031236868351697922 1.7583625316619873 -0.7969021201133728 0.5704654455184937 -0.19878700375556946 0.16025620698928833 0.05157904699444771 1.8478152751922607 -0.07824313640594482 0.36778199672698975 -0.9266144633293152 0.1719742864370346 0.03261636197566986 1.7579718828201294 -0.7580686807632446 0.5232118368148804 -0.38933461904525757
150 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1788398027420044 0.034190960228443146 1.7852036952972412 -0.7894822955131531 0.5679331421852112 -0.23274342715740204 0.1610398292541504 0.05056193843483925 1.843342661857605 -0.12969577312469482 0.3792283833026886 -0.9161685109138489 0.17276518046855927 0.03234046325087547 1.7580500841140747 -0.7670786380767822 0.5319892764091492 -0.35857781767845154
151 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1759752631187439 0.03341018781065941 1.7530431747436523 -0.79619961977005 0.5597885251045227 -0.22957095503807068 0.16192983090877533 0.04974338784813881 1.8404357433319092 -0.17859137058258057 0.38910603523254395 -0.9037155508995056 0.17398010194301605 0.03271056339144707 1.7634809017181396 -0.7748998403549194 0.5371410250663757 -0.3331812918186188
152 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17838089168071747 0.033518869429826736 1.7780365943908691 -0.7952483892440796 0.5669928193092346 -0.21470649540424347 0.16263210773468018 0.04892672598361969 1.8360661268234253 -0.224662184715271 0.3993729054927826 -0.8888354301452637 0.1743791401386261 0.032850489020347595 1.7613933086395264 -0.780510425567627 0.5430079698562622 -0.3097509443759918
153 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17874443531036377 0.034104909747838974 1.7785959243774414 -0.7914794683456421 0.5665107369422913 -0.22940392792224884 0.16341954469680786 0.04815633222460747 1.8331646919250488 -0.2670966386795044 0.40855395793914795 -0.8727788925170898 0.17517949640750885 0.0329841673374176 1.7647221088409424 -0.7835506200790405 0.5475035309791565 -0.29374873638153076
154 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1809360682964325 0.03474213927984238 1.8042961359024048 -0.7860826253890991 0.57542884349823 -0.22573347389698029 0.1641857922077179 0.047453757375478745 1.8304362297058105 -0.3058278560638428 0.41908928751945496 -0.8548880815505981 0.17589248716831207 0.03320831432938576 1.767496943473816 -0.7844266891479492 0.5532956123352051 -0.2802479863166809
155 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17771749198436737 0.0343109592795372 1.7716784477233887 -0.7827643156051636 0.573478639125824 -0.24166595935821533 0.1650233119726181 0.04681817442178726 1.8291292190551758 -0.34126126766204834 0.42848095297813416 -0.8366271257400513 0.1769012063741684 0.0335150808095932 1.7748568058013916 -0.7842544317245483 0.5573717355728149 -0.27254629135131836
156 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.17530536651611328 0.033185675740242004 1.7489964962005615 -0.7967342734336853 0.5676140785217285 -0.20743343234062195 0.16565802693367004 0.04619281366467476 1.8262566328048706 -0.37639522552490234 0.4363001585006714 -0.817293643951416 0.1770644634962082 0.03367425873875618 1.7742211818695068 -0.7873061895370483 0.5592426061630249 -0.2596088945865631
157 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19845238327980042 0.03623903915286064 1.990170955657959 -0.7419136166572571 0.6704933047294617 0.0016849115490913391 0.1661403924226761 0.045542456209659576 1.822393536567688 -0.40771520137786865 0.4595833420753479 -0.7890193462371826 0.17671264708042145 0.033576540648937225 1.7691762447357178 -0.7784674167633057 0.5908689498901367 -0.21180814504623413
158 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19842056930065155 0.036252886056900024 1.9905706644058228 -0.7410809397697449 0.6714152693748474 0.001100350171327591 0.16775599122047424 0.045077282935380936 1.830782413482666 -0.4364657402038574 0.4808211028575897 -0.7604662775993347 0.18106059730052948 0.03410904109477997 1.8133752346038818 -0.7710918188095093 0.6131133437156677 -0.1717834323644638
159 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.198395237326622 0.036192260682582855 1.989635705947876 -0.7394864559173584 0.6731706857681274 0.0010630786418914795 0.1692892163991928 0.044636063277721405 1.8387718200683594 -0.462668776512146 0.5003517270088196 -0.731837272644043 0.18453259766101837 0.03453781083226204 1.8488142490386963 -0.7647405862808228 0.6292155385017395 -0.13877961039543152
160 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19863291084766388 0.03615112602710724 1.9926625490188599 -0.7405570149421692 0.6719931364059448 0.00034867972135543823 0.17074452340602875 0.04421387240290642 1.8463150262832642 -0.48663222789764404 0.5181356072425842 -0.7033665776252747 0.18730513751506805 0.03486870229244232 1.8769786357879639 -0.7597956657409668 0.6404640674591064 -0.11187610030174255
161 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19814011454582214 0.03626599162817001 1.9885258674621582 -0.7419103980064392 0.6703886985778809 0.012158531695604324 0.17213892936706543 0.043810732662677765 1.8536323308944702 -0.5091303586959839 0.5342627763748169 -0.674795925617218 0.18957069516181946 0.035125188529491425 1.9001154899597168 -0.7562981843948364 0.6483420729637146 -0.08755466341972351
162 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19841240346431732 0.03630860149860382 1.990822672843933 -0.7404149174690247 0.6721423864364624 0.0031832903623580933 0.17343898117542267 0.04343349486589432 1.8603769540786743 -0.5294419527053833 0.5487136840820312 -0.6469966173171997 0.19128458201885223 0.03535335138440132 1.917797565460205 -0.7531355619430542 0.6541638374328613 -0.06969057023525238
163 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19842013716697693 0.03631299361586571 1.9914301633834839 -0.7401576042175293 0.6724175810813904 -0.004595350474119186 0.17468765377998352 0.0430772490799427 1.8668992519378662 -0.5476851463317871 0.5617819428443909 -0.6200340986251831 0.19271014630794525 0.03554440289735794 1.9324026107788086 -0.7504783868789673 0.6584439277648926 -0.05686911195516586
164 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1984560191631317 0.03638201206922531 1.9916187524795532 -0.74235999584198 0.6699948310852051 0.0029936209321022034 0.175874263048172 0.04273903742432594 1.8731257915496826 -0.564816951751709 0.5734308958053589 -0.5934298634529114 0.19385214149951935 0.03569812327623367 1.9442081451416016 -0.7488811016082764 0.6611765623092651 -0.04497522860765457
165 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19819922745227814 0.03617662563920021 1.9869974851608276 -0.7400977611541748 0.6724749803543091 -0.00566372275352478 0.17700335383415222 0.04242118448019028 1.879050374031067 -0.5800772905349731 0.5839856863021851 -0.5678654909133911 0.19477292895317078 0.035834901034832 1.9536902904510498 -0.7471065521240234 0.6636637449264526 -0.03718045353889465
166 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19858548045158386 0.03617314249277115 1.992226243019104 -0.7413508296012878 0.6711018681526184 0.004548531025648117 0.17806313931941986 0.04210895299911499 1.884447693824768 -0.5943105220794678 0.5935915112495422 -0.5426270365715027 0.19545818865299225 0.03590324521064758 1.960351824760437 -0.7459686994552612 0.665355384349823 -0.02886410430073738
167 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1985331028699875 0.0361161008477211 1.9907532930374146 -0.7399898767471313 0.6726127862930298 -0.0027319826185703278 0.1790892481803894 0.04181216284632683 1.8898365497589111 -0.6069426536560059 0.6023348569869995 -0.5184721350669861 0.1960836499929428 0.035957224667072296 1.9667267799377441 -0.7447500228881836 0.6669235825538635 -0.023677503690123558
168 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.198503315448761 0.036372970789670944 1.9917627573013306 -0.7422621846199036 0.6701061129570007 -0.0021819211542606354 0.1800614446401596 0.041527360677719116 1.894882321357727 -0.618762731552124 0.6099048852920532 -0.4951249659061432 0.19657354056835175 0.035989001393318176 1.9715321063995361 -0.7442585229873657 0.6676110029220581 -0.019365709275007248
169 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19855284690856934 0.03624717518687248 1.9911681413650513 -0.7407020330429077 0.6718336939811707 0.0003785267472267151 0.1809835433959961 0.04126964136958122 1.899726390838623 -0.6294276714324951 0.6169151663780212 -0.47247910499572754 0.1969594955444336 0.03606579452753067 1.9755783081054688 -0.7435457706451416 0.6685070395469666 -0.015422854572534561
170 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19838443398475647 0.03630128502845764 1.9900157451629639 -0.7414635419845581 0.6709575653076172 0.006931796669960022 0.181862011551857 0.041018515825271606 1.9042984247207642 -0.6393383741378784 0.6232193112373352 -0.45038241147994995 0.19727817177772522 0.03610207140445709 1.978696346282959 -0.7431427240371704 0.6690434217453003 -0.010957387275993824
171 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19866907596588135 0.036179013550281525 1.994146704673767 -0.739829957485199 0.6727729439735413 0.005305688828229904 0.1826881319284439 0.04078265652060509 1.9085842370986938 -0.6480956077575684 0.6291082501411438 -0.42917948961257935 0.19749942421913147 0.03614191338419914 1.9809603691101074 -0.742469310760498 0.6698355674743652 -0.007715042680501938
172 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19852349162101746 0.036291129887104034 1.9918327331542969 -0.7419134974479675 0.6704866290092468 -0.003544643521308899 0.1834871768951416 0.040552474558353424 1.9128624200820923 -0.6561993360519409 0.6339777708053589 -0.4092366695404053 0.19773335754871368 0.03614933416247368 1.9835976362228394 -0.7423584461212158 0.6699675917625427 -0.006878492888063192
173 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19848261773586273 0.03646937385201454 1.993108868598938 -0.7405014634132385 0.6719666123390198 -0.01087210327386856 0.1842389851808548 0.040339406579732895 1.9168108701705933 -0.6632951498031616 0.6384406685829163 -0.3904268145561218 0.19789138436317444 0.03617769479751587 1.9852447509765625 -0.7419925928115845 0.6703641414642334 -0.007679847069084644
174 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19855496287345886 0.0363226942718029 1.9915512800216675 -0.7420821189880371 0.670264720916748 0.00770961120724678 0.18495115637779236 0.040145907551050186 1.9206256866455078 -0.6702158451080322 0.642461895942688 -0.3715556263923645 0.1980096399784088 0.03623603284358978 1.9868175983428955 -0.7420258522033691 0.670355498790741 -0.004602965898811817
175 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19825947284698486 0.03639841452240944 1.9887956380844116 -0.7424139380455017 0.6699390411376953 -0.0017963387072086334 0.18563134968280792 0.03995474800467491 1.9241719245910645 -0.6764621734619141 0.6458564400672913 -0.3539326786994934 0.19811871647834778 0.036253366619348526 1.9877643585205078 -0.7421056032180786 0.6702707409858704 -0.004038887098431587
176 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19864551723003387 0.03623056784272194 1.9938397407531738 -0.7399708032608032 0.6726385354995728 0.0008621364831924438 0.18626274168491364 0.03977692872285843 1.9274030923843384 -0.6818625926971436 0.6492672562599182 -0.3369205892086029 0.19814687967300415 0.03628237545490265 1.9879705905914307 -0.7416740655899048 0.6707533001899719 -0.00306226615794003
177 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19846154749393463 0.03628043830394745 1.9901394844055176 -0.7421367168426514 0.6702039837837219 0.007714925333857536 0.186881884932518 0.03959960862994194 1.930724859237671 -0.6871256828308105 0.652100145816803 -0.32034948468208313 0.19824661314487457 0.036272015422582626 1.9891444444656372 -0.7417776584625244 0.6706453561782837 -0.0009064623736776412
178 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1985681802034378 0.03621559590101242 1.9921622276306152 -0.7411934733390808 0.6712361574172974 0.008598905056715012 0.18746085464954376 0.03943365067243576 1.9336955547332764 -0.6917747259140015 0.6547918319702148 -0.3044591248035431 0.19828960299491882 0.03627369925379753 1.989343523979187 -0.74165940284729 0.6707760691642761 0.0009932175744324923
179 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19859589636325836 0.03629302978515625 1.9926825761795044 -0.7422181367874146 0.670111358165741 0.00794261321425438 0.18801622092723846 0.039272747933864594 1.9366188049316406 -0.6961159706115723 0.6570504307746887 -0.2893225848674774 0.19834531843662262 0.03626208007335663 1.9899073839187622 -0.7417747974395752 0.6706449389457703 0.0023826565593481064
180 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19854381680488586 0.03615251183509827 1.9909459352493286 -0.7404952645301819 0.6720606684684753 0.0009890496730804443 0.18854519724845886 0.039123762398958206 1.9394220113754272 -0.6998555660247803 0.659140944480896 -0.27520114183425903 0.19839543104171753 0.03626827150583267 1.9904625415802002 -0.7415196895599365 0.6709277033805847 0.002103472128510475
181 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19852356612682343 0.03612539917230606 1.991001009941101 -0.7413244247436523 0.6711395978927612 0.0031777210533618927 0.18904513120651245 0.038975201547145844 1.9419981241226196 -0.703323245048523 0.6609761714935303 -0.2616240382194519 0.19842511415481567 0.03624511882662773 1.9905592203140259 -0.7414803504943848 0.6709706783294678 0.0023197217378765345
182 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19870656728744507 0.0363176055252552 1.9932539463043213 -0.7397388815879822 0.6728937029838562 -0.0007664263248443604 0.18951906263828278 0.038832712918519974 1.9444482326507568 -0.7063678503036499 0.6626529097557068 -0.24886837601661682 0.19844479858875275 0.03622117638587952 1.990647554397583 -0.7411341667175293 0.6713549494743347 0.0016993142198771238
183 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1983659714460373 0.03626527637243271 1.990962028503418 -0.7413846850395203 0.6709527969360352 0.0130758136510849 0.1899784356355667 0.038706958293914795 1.9468884468078613 -0.7093660831451416 0.6641424894332886 -0.23603913187980652 0.19849714636802673 0.036240462213754654 1.9911688566207886 -0.7411907911300659 0.6712825894355774 0.003974239341914654
184 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19826321303844452 0.03623325750231743 1.9891138076782227 -0.7414100170135498 0.6710061430931091 0.007889725267887115 0.19039781391620636 0.0385848730802536 1.949092149734497 -0.7120867967605591 0.6653767824172974 -0.2240671068429947 0.19847092032432556 0.036245424300432205 1.9911274909973145 -0.7412371635437012 0.6712262034416199 0.004764320328831673
185 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19857250154018402 0.036280810832977295 1.9922149181365967 -0.7416980266571045 0.6707225441932678 0.003878619521856308 0.1907910853624344 0.03846729174256325 1.9510931968688965 -0.7145408391952515 0.6664252281188965 -0.21285900473594666 0.1984293907880783 0.03624299168586731 1.990724802017212 -0.7413291931152344 0.6711258888244629 0.004585758317261934
186 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1985197812318802 0.03623059764504433 1.9900013208389282 -0.7420617938041687 0.6703277230262756 -0.0021526291966438293 0.19118015468120575 0.038357969373464584 1.9531493186950684 -0.7167366743087769 0.6673011183738708 -0.20247958600521088 0.1984580159187317 0.036250557750463486 1.9910228252410889 -0.7414785623550415 0.6709688305854797 0.0032321198377758265
187 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1984308511018753 0.03636059910058975 1.9908961057662964 -0.7407447695732117 0.671723484992981 0.009218718856573105 0.19154714047908783 0.0382516011595726 1.9549919366836548 -0.7187623977661133 0.6682082414627075 -0.19203801453113556 0.19847038388252258 0.036246564239263535 1.9908185005187988 -0.7413339614868164 0.6711215972900391 0.004427751060575247
188 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19855719804763794 0.03629373386502266 1.9903788566589355 -0.7409772872924805 0.6715194582939148 0.003815285861492157 0.19189131259918213 0.03815705329179764 1.956787109375 -0.7205842733383179 0.6689558625221252 -0.1823635995388031 0.19846248626708984 0.03626937046647072 1.9908339977264404 -0.7412627935409546 0.6712011694908142 0.004304963629692793
189 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19853201508522034 0.03621837496757507 1.9911290407180786 -0.7409942746162415 0.6714352965354919 0.010091319680213928 0.19222459197044373 0.038063887506723404 1.958466649055481 -0.7222925424575806 0.6696397662162781 -0.17284752428531647 0.19848144054412842 0.03627424314618111 1.9907430410385132 -0.7412117719650269 0.671249270439148 0.005460928659886122
190 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1986367553472519 0.03634180501103401 1.9935145378112793 -0.7418738603591919 0.6705290079116821 0.0037653744220733643 0.19253996014595032 0.0379716120660305 1.960099697113037 -0.7238200902938843 0.6701911091804504 -0.1640993356704712 0.19849155843257904 0.03626307100057602 1.990820288658142 -0.7413452863693237 0.671104371547699 0.00512682506814599
191 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19844681024551392 0.036375269293785095 1.9905034303665161 -0.7425397038459778 0.6697753071784973 0.005978764966130257 0.19284479320049286 0.03789012134075165 1.9617704153060913 -0.7253031730651855 0.6705979108810425 -0.15567243099212646 0.19852060079574585 0.03627881780266762 1.9913592338562012 -0.7415845394134521 0.670838475227356 0.005297600757330656
192 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19857193529605865 0.036190759390592575 1.9912933111190796 -0.740515410900116 0.6719899773597717 0.008162129670381546 0.1931248903274536 0.03781437873840332 1.9632071256637573 -0.7265394926071167 0.6710971593856812 -0.14754393696784973 0.19850584864616394 0.036298107355833054 1.9911881685256958 -0.7413702011108398 0.6710704565048218 0.005871787667274475
193 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19847729802131653 0.03619616478681564 1.9908303022384644 -0.7424808740615845 0.6698420643806458 -0.005828488618135452 0.19339723885059357 0.03773319721221924 1.9646114110946655 -0.7277253866195679 0.6713216304779053 -0.1405102163553238 0.19851908087730408 0.03627663850784302 1.9912092685699463 -0.7415952682495117 0.6708381772041321 0.003529410809278488
194 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19841009378433228 0.03636574000120163 1.9905434846878052 -0.7414150238037109 0.6710413098335266 0.002687152475118637 0.1936512291431427 0.03765634447336197 1.9659223556518555 -0.7287807464599609 0.6716273427009583 -0.13339978456497192 0.19851072132587433 0.03626054525375366 1.991133451461792 -0.7415595054626465 0.6708787679672241 0.003345133736729622
195 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1985659897327423 0.036203354597091675 1.991267442703247 -0.7387540340423584 0.6739748120307922 -0.000910639762878418 0.19388917088508606 0.03759181499481201 1.9671533107757568 -0.7295743227005005 0.6720420122146606 -0.12681123614311218 0.19849058985710144 0.036281585693359375 1.9910155534744263 -0.7410036325454712 0.6714966297149658 0.00248950207605958
196 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19826668500900269 0.03635438531637192 1.9898592233657837 -0.7400112748146057 0.6725837588310242 0.003825925290584564 0.1941230148077011 0.037522390484809875 1.9683589935302734 -0.7303810119628906 0.6723606586456299 -0.12031184881925583 0.1985056847333908 0.036265939474105835 1.9910659790039062 -0.7408044338226318 0.6717150211334229 0.0027536919806152582
197 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1983482539653778 0.03630482777953148 1.9895349740982056 -0.7418743968009949 0.6704952716827393 0.007673930376768112 0.19433020055294037 0.03746398910880089 1.9694339036941528 -0.7312586307525635 0.6725159883499146 -0.1139449030160904 0.19845789670944214 0.03628363087773323 1.9908246994018555 -0.7410211563110352 0.6714712381362915 0.003732625162228942
198 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19843235611915588 0.036304667592048645 1.9894686937332153 -0.7406884431838989 0.6718432307243347 0.0025877580046653748 0.19453109800815582 0.03740603104233742 1.970438838005066 -0.7319865226745605 0.6726821064949036 -0.10814108699560165 0.1984359622001648 0.03628787025809288 1.9905668497085571 -0.7409545183181763 0.671546220779419 0.003514034440740943
199 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19815674424171448 0.036398746073246 1.9881296157836914 -0.742061972618103 0.6703221201896667 0.0035487450659275055 0.19472616910934448 0.037350963801145554 1.9713903665542603 -0.7327365875244141 0.6727363467216492 -0.10258127748966217 0.1984352469444275 0.03629123046994209 1.9903472661972046 -0.7411761283874512 0.6713014841079712 0.003515662159770727
200 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1981203854084015 0.036242127418518066 1.9876281023025513 -0.7426446080207825 0.6696833372116089 -0.001841854304075241 0.19489769637584686 0.03730335459113121 1.9722273349761963 -0.7334380149841309 0.6727184057235718 -0.09756479412317276 0.1983795464038849 0.036312732845544815 1.9899038076400757 -0.7414684295654297 0.6709831953048706 0.0024402467533946037
201 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19814741611480713 0.036405373364686966 1.9873307943344116 -0.7416653037071228 0.6707260608673096 0.007665865123271942 0.19505883753299713 0.03725029528141022 1.9729974269866943 -0.7340582609176636 0.6727818846702576 -0.09231986105442047 0.19832772016525269 0.036298610270023346 1.9894487857818604 -0.7415099143981934 0.6709327101707458 0.0034888340160250664
202 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19837699830532074 0.03641055151820183 1.9895821809768677 -0.7426599860191345 0.6696561574935913 0.004112660884857178 0.19521325826644897 0.03720805048942566 1.9737141132354736 -0.7346748113632202 0.6727513670921326 -0.08751409500837326 0.19829167425632477 0.03631996363401413 1.9890252351760864 -0.7417404651641846 0.6706773638725281 0.0036126303020864725
203 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19826415181159973 0.03620656952261925 1.9880948066711426 -0.7422395944595337 0.6701341271400452 -0.0006584711372852325 0.19537144899368286 0.03716817498207092 1.974507451057434 -0.7352036237716675 0.6727227568626404 -0.08318620920181274 0.19830873608589172 0.03633808344602585 1.9891366958618164 -0.7418402433395386 0.6705711483955383 0.0027483312878757715
204 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1982823759317398 0.036377158015966415 1.9895457029342651 -0.7414347529411316 0.6710234880447388 0.0012854598462581635 0.19551607966423035 0.037120092660188675 1.9751867055892944 -0.7356476783752441 0.6727458238601685 -0.07896526902914047 0.1982998251914978 0.03631177917122841 1.9889284372329712 -0.7417595386505127 0.670661449432373 0.0024842116981744766
205 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19830675423145294 0.03645426034927368 1.9900026321411133 -0.7416250705718994 0.670752227306366 -0.009138967841863632 0.19565439224243164 0.03708294406533241 1.9759045839309692 -0.7360351085662842 0.6727221012115479 -0.07548089325428009 0.19829633831977844 0.03632485494017601 1.9890519380569458 -0.7417436838150024 0.6706835627555847 0.00015827665629331023
206 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19824784994125366 0.03635168820619583 1.9903301000595093 -0.7391952872276306 0.6734738349914551 -0.004843287169933319 0.19578701257705688 0.03705151006579399 1.976609468460083 -0.7362618446350098 0.6728604435920715 -0.0719543844461441 0.19829842448234558 0.036350738257169724 1.9892420768737793 -0.7412424087524414 0.671237051486969 -0.0008484380668960512
207 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1981799304485321 0.0362241305410862 1.9878422021865845 -0.7423516511917114 0.6699928045272827 -0.0048346854746341705 0.19591005146503448 0.03701651841402054 1.9772955179214478 -0.7366578578948975 0.6727766394615173 -0.06860686838626862 0.19828832149505615 0.036350928246974945 1.989459753036499 -0.7414635419845581 0.6709913015365601 -0.001653216197155416
208 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19823598861694336 0.03634459152817726 1.9885485172271729 -0.7414087653160095 0.6709651350975037 0.01088612899184227 0.19602355360984802 0.036976899951696396 1.9778227806091309 -0.7370120286941528 0.6727815866470337 -0.06463891267776489 0.1982666403055191 0.036325570195913315 1.9891363382339478 -0.7414623498916626 0.6709939241409302 0.000854338810313493
209 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19824735820293427 0.036255404353141785 1.9876779317855835 -0.7410345673561096 0.6714629530906677 0.0023206882178783417 0.19613417983055115 0.03694528341293335 1.9783591032028198 -0.7372927665710449 0.6727868318557739 -0.06129629164934158 0.19826051592826843 0.036329373717308044 1.9890187978744507 -0.7413767576217651 0.6710880398750305 0.0011439211666584015
210 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19823071360588074 0.036455489695072174 1.9892020225524902 -0.7422186136245728 0.6701581478118896 0.00040127336978912354 0.19623984396457672 0.03691079095005989 1.9788250923156738 -0.7376142740249634 0.6727064251899719 -0.058236174285411835 0.19825789332389832 0.03631458058953285 1.9887505769729614 -0.7415448427200317 0.6709025502204895 0.0009145307121798396
211 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19837014377117157 0.03629546985030174 1.9902372360229492 -0.7400235533714294 0.6725792288780212 0.0014946982264518738 0.19633938372135162 0.03688802570104599 1.9793438911437988 -0.7377939224243164 0.6727612018585205 -0.05525161698460579 0.19825246930122375 0.03634276241064072 1.9888408184051514 -0.7412408590316772 0.6712384819984436 0.001033376669511199
212 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1982237994670868 0.03623398020863533 1.9893287420272827 -0.7414429187774658 0.6710155606269836 0.0006165467202663422 0.1964409202337265 0.03685839846730232 1.9798885583877563 -0.7380363941192627 0.6727187633514404 -0.05245605856180191 0.19827601313591003 0.03633330389857292 1.9891201257705688 -0.741281270980835 0.6711940169334412 0.0009711617603898048
213 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19827111065387726 0.036257725208997726 1.9879186153411865 -0.7419008016586304 0.6705001592636108 -0.0036033987998962402 0.1965300589799881 0.03682717680931091 1.980360507965088 -0.7382791042327881 0.6726382970809937 -0.05001698061823845 0.19826558232307434 0.036313436925411224 1.9891618490219116 -0.7414048910140991 0.671058177947998 5.3370255045592785e-05
214 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.198256254196167 0.03635482117533684 1.9895764589309692 -0.7400898933410645 0.6725045442581177 0.0021257102489471436 0.19661709666252136 0.03679870441555977 1.9807384014129639 -0.738411545753479 0.6726815104484558 -0.047411903738975525 0.19826669991016388 0.036302294582128525 1.9889131784439087 -0.7411412000656128 0.6713491678237915 0.0004653015057556331
215 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19857750833034515 0.036273133009672165 1.9916133880615234 -0.7405815124511719 0.6719638705253601 -0.001731816679239273 0.19669905304908752 0.03677650913596153 1.9811803102493286 -0.7385514974594116 0.672684907913208 -0.04512874037027359 0.19826462864875793 0.03631279990077019 1.9890458583831787 -0.7410306930541992 0.671471357345581 2.6841884391615167e-05
216 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19834329187870026 0.036216430366039276 1.9892622232437134 -0.7415386438369751 0.6708883047103882 -0.005435291677713394 0.19679297506809235 0.036751341074705124 1.9817019701004028 -0.7387268543243408 0.6726226210594177 -0.04314415529370308 0.1983271986246109 0.03630486875772476 1.9895594120025635 -0.7411350011825562 0.6713553071022034 -0.0010619586100801826
217 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19836074113845825 0.03634168580174446 1.990156888961792 -0.7403714656829834 0.672196626663208 -0.0012904778122901917 0.19687049090862274 0.036724597215652466 1.9820799827575684 -0.738839864730835 0.6726294755935669 -0.041052889078855515 0.19833043217658997 0.036287181079387665 1.9894999265670776 -0.7409822940826416 0.6715235710144043 -0.001108621945604682
218 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19839370250701904 0.03628283366560936 1.988426685333252 -0.7416222095489502 0.6708059310913086 0.004002850502729416 0.19694499671459198 0.03670545294880867 1.9824837446212769 -0.7390191555023193 0.6725661754608154 -0.038801196962594986 0.19833649694919586 0.036298081278800964 1.9896312952041626 -0.741113543510437 0.6713796854019165 -8.443486149189994e-05
219 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1981329470872879 0.036358289420604706 1.989723801612854 -0.7395148873329163 0.6731393933296204 -0.0009044930338859558 0.19701743125915527 0.036684323102235794 1.982780933380127 -0.7390666007995605 0.6726205945014954 -0.03690779581665993 0.19834794104099274 0.036295030266046524 1.9893903732299805 -0.74079430103302 0.6717318296432495 -0.00025157161871902645
220 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19826442003250122 0.03631246089935303 1.9882642030715942 -0.741979718208313 0.6703357100486755 0.0107804574072361 0.19707320630550385 0.036668021231889725 1.9831280708312988 -0.7392613887786865 0.6725329756736755 -0.03452907130122185 0.1983049511909485 0.0363076813519001 1.989457130432129 -0.7410458326339722 0.67145174741745 0.001938973437063396
221 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1981208175420761 0.03622283786535263 1.9879785776138306 -0.7411080598831177 0.6713719964027405 0.004310052841901779 0.19713276624679565 0.036650244146585464 1.9833848476409912 -0.7393835783004761 0.672495424747467 -0.03258777782320976 0.19829684495925903 0.036308638751506805 1.9892185926437378 -0.7410591840744019 0.671435534954071 0.0024146027863025665
222 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19824808835983276 0.036285869777202606 1.988747000694275 -0.7414414286613464 0.671005368232727 0.0040338486433029175 0.19718216359615326 0.03662887588143349 1.9836145639419556 -0.7395168542861938 0.6724348664283752 -0.030758334323763847 0.19826164841651917 0.03629148006439209 1.9889706373214722 -0.7411365509033203 0.6713488101959229 0.002736769849434495
223 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1981734335422516 0.03632575646042824 1.9886819124221802 -0.7414121627807617 0.6710055470466614 0.007716000080108643 0.19723545014858246 0.03661172464489937 1.9838712215423584 -0.7396395206451416 0.6723852157592773 -0.028835181146860123 0.19825893640518188 0.03629035875201225 1.9889259338378906 -0.7411930561065674 0.671281635761261 0.003733490128070116
224 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19802188873291016 0.03632989898324013 1.9870293140411377 -0.741784393787384 0.6706087589263916 0.006316203624010086 0.1972823441028595 0.03659742698073387 1.9841117858886719 -0.7397730350494385 0.6723114848136902 -0.027078043669462204 0.19824184477329254 0.03629744052886963 1.9888771772384644 -0.7413123846054077 0.671146810054779 0.004252005368471146
225 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19810840487480164 0.036208681762218475 1.9860715866088867 -0.7415799498558044 0.6708519458770752 0.00403716042637825 0.19731931388378143 0.03658405318856239 1.984257698059082 -0.7398887872695923 0.6722450852394104 -0.025524109601974487 0.1981978565454483 0.03630393370985985 1.988507628440857 -0.7413656711578369 0.6710880994796753 0.004206547513604164
226 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19835437834262848 0.03625301644206047 1.9896727800369263 -0.7408308386802673 0.6716829538345337 0.003445405513048172 0.19735875725746155 0.03656528517603874 1.9843484163284302 -0.7399532794952393 0.6722273826599121 -0.024077460169792175 0.19817997515201569 0.036284882575273514 1.988020420074463 -0.7412588596343994 0.671207070350647 0.004048845265060663
227 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1981697827577591 0.03618956729769707 1.9872796535491943 -0.7418600916862488 0.6705067157745361 -0.008017640560865402 0.1974085420370102 0.03654967248439789 1.984614610671997 -0.7400549650192261 0.6721436977386475 -0.023275699466466904 0.19821485877037048 0.036278508603572845 1.9883508682250977 -0.7413867712020874 0.6710759997367859 0.0016326262848451734
228 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19830991327762604 0.03623150289058685 1.989403247833252 -0.7401068210601807 0.6724894046783447 0.0002096220850944519 0.19744659960269928 0.03653166443109512 1.9847478866577148 -0.7400659322738647 0.6721711158752441 -0.022101039066910744 0.1982058435678482 0.03626072034239769 1.988136649131775 -0.7411317825317383 0.6713582277297974 0.0013491290155798197
229 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1982709914445877 0.03636565059423447 1.9889893531799316 -0.7427356839179993 0.6695178151130676 -0.009478028863668442 0.19748976826667786 0.03651665523648262 1.984980583190918 -0.740204930305481 0.6720385551452637 -0.021470932289958 0.198226660490036 0.0362548753619194 1.9883899688720703 -0.7414549589157104 0.6710021495819092 -0.0008175090188160539
230 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.19826361536979675 0.03635992482304573 1.9896388053894043 -0.7407241463661194 0.6717910766601562 -0.004889238625764847 0.19752882421016693 0.03650910407304764 1.9851810932159424 -0.740234375 0.6720318794250488 -0.02064279280602932 0.19823552668094635 0.036277033388614655 1.9885098934173584 -0.7413119077682495 0.6711586117744446 -0.0016363044269382954
231 0.20024928283691407 0.03553588104248047 1.9899013671875 -0.7331556677818298 0.6800561547279358 -0.0026070091407746077 0.1982315182685852 0.036425527185201645 1.9904234409332275 -0.7407112717628479 0.6715477108955383 -0.019242648035287857 0.19756555557250977 0.03650164604187012 1.9854040145874023 -0.7402580976486206 0.6720079183578491 -0.02057318575680256 0.19824114441871643 0.03629361093044281 1.9887356758117676 -0.7412225008010864 0.6712394952774048 -0.005160722881555557
232 0.20024932861328126 0.035535900115966794 1.9899013671875 -0.7331556677818298 0.6800562739372253 -0.0026069858577102423 0.19836995005607605 0.03628580644726753 1.9896306991577148 -0.7400165796279907 0.6725552678108215 -0.006695374846458435 0.19759885966777802 0.03649783879518509 1.9856549501419067 -0.740247368812561 0.672040581703186 -0.019879382103681564 0.19823923707008362 0.03631999343633652 1.9890732765197754 -0.7409826517105103 0.6715020537376404 -0.005468638613820076
233 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563335418701 -0.0026069805026054382 0.19825753569602966 0.03657659515738487 1.989349603652954 -0.744269609451294 0.6676031351089478 -0.019202664494514465 0.1976374089717865 0.036487236618995667 1.9858537912368774 -0.7404494285583496 0.6718190908432007 -0.019849514588713646 0.19826537370681763 0.03631315752863884 1.989184856414795 -0.7416332960128784 0.6707550883293152 -0.008227482438087463
234 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069798041135073 0.19846878945827484 0.03619438409805298 1.9907400608062744 -0.7408360242843628 0.6716321706771851 -0.008470762521028519 0.1976684182882309 0.03649170324206352 1.9860285520553589 -0.7404689788818359 0.6718139052391052 -0.01928068697452545 0.19826380908489227 0.03636584430932999 1.9892178773880005 -0.7414740324020386 0.6709304451942444 -0.008278113789856434
235 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069863233715296 0.19809742271900177 0.036035872995853424 1.9867603778839111 -0.7406784296035767 0.6718587875366211 -0.0009416714310646057 0.19770844280719757 0.03647683933377266 1.9862641096115112 -0.7404826879501343 0.6718245148658752 -0.018364205956459045 0.19830480217933655 0.036331553012132645 1.9895223379135132 -0.7413142919540405 0.6711236834526062 -0.00681340554729104
236 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800565123558044 -0.002606996800750494 0.19727618992328644 0.03613552823662758 1.9803158044815063 -0.739008367061615 0.67363440990448 0.009158849716186523 0.19772788882255554 0.03645478934049606 1.9862889051437378 -0.7404212951660156 0.6719284057617188 -0.01699003018438816 0.19826333224773407 0.03627241775393486 1.9889700412750244 -0.7408671379089355 0.671642005443573 -0.0036262390203773975
237 0.20024937438964843 0.03553591156005859 1.9899013671875 -0.7331556677818298 0.6800563335418701 -0.002606982132419944 0.19771330058574677 0.03602740541100502 1.9843319654464722 -0.7402810454368591 0.6722908616065979 -0.003016579896211624 0.19770529866218567 0.036438826471567154 1.985990285873413 -0.7404141426086426 0.6719534397125244 -0.016291484236717224 0.19806590676307678 0.036245040595531464 1.9872392416000366 -0.7407493591308594 0.6717723608016968 -0.003505040192976594
238 0.20024937438964843 0.03553590393066406 1.9899013671875 -0.7331556677818298 0.6800565123558044 -0.002606986090540886 0.197275772690773 0.03586609289050102 1.9788744449615479 -0.7402328848838806 0.6722292900085449 0.012758489698171616 0.1977057009935379 0.03641825541853905 1.9859073162078857 -0.7404071092605591 0.6719949245452881 -0.014839845709502697 0.1979953944683075 0.036201514303684235 1.9866578578948975 -0.7406402826309204 0.6719019412994385 -0.00025547531549818814
239 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1972467303276062 0.03599537909030914 1.980155348777771 -0.741784930229187 0.670397162437439 0.017962435260415077 0.19768421351909637 0.036390647292137146 1.985555648803711 -0.7404845952987671 0.6719438433647156 -0.013198656029999256 0.19785147905349731 0.03613442927598953 1.9851012229919434 -0.7408757209777832 0.6716335415840149 0.003391119884327054
240 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19727635383605957 0.0359913632273674 1.9804311990737915 -0.7428622245788574 0.6693035364151001 0.01373385637998581 0.1976623386144638 0.036370884627103806 1.9852855205535889 -0.7406035661697388 0.6718376874923706 -0.011850785464048386 0.19773054122924805 0.036106619983911514 1.984112024307251 -0.7412679195404053 0.6711870431900024 0.005460488144308329
241 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19777251780033112 0.035950735211372375 1.9842758178710938 -0.7420700192451477 0.6690912246704102 0.040609050542116165 0.19764304161071777 0.03635190799832344 1.9850428104400635 -0.7406920194625854 0.6717814803123474 -0.009224739857017994 0.19763970375061035 0.03608356788754463 1.983375906944275 -0.7414472103118896 0.670894980430603 0.012496955692768097
242 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19780659675598145 0.0359407439827919 1.9844461679458618 -0.7435073256492615 0.667858362197876 0.03408748656511307 0.1976495087146759 0.03633185103535652 1.9850045442581177 -0.7408392429351807 0.6716453433036804 -0.007054679561406374 0.19766627252101898 0.0360570028424263 1.9835560321807861 -0.7418594360351562 0.6703442335128784 0.01682264357805252
243 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19778844714164734 0.03576933592557907 1.9851973056793213 -0.7435927391052246 0.6667063236236572 0.050717875361442566 0.19765736162662506 0.036312296986579895 1.9849766492843628 -0.7409834861755371 0.6715105175971985 -0.004157936200499535 0.197694331407547 0.0360337495803833 1.9837340116500854 -0.7422032356262207 0.6697586178779602 0.023617248982191086
244 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19754287600517273 0.035714104771614075 1.98298180103302 -0.7435942888259888 0.6659877896308899 0.05939853936433792 0.19766391813755035 0.036285147070884705 1.9849876165390015 -0.7411216497421265 0.6713702082633972 -0.0009705855045467615 0.19771316647529602 0.035980869084596634 1.9840266704559326 -0.7424803972244263 0.6691598892211914 0.030788592994213104
245 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1976432204246521 0.03572510927915573 1.9843496084213257 -0.7419484257698059 0.6690648198127747 0.043186504393815994 0.19765786826610565 0.03625659644603729 1.9848873615264893 -0.741146445274353 0.671342134475708 0.0012405355228111148 0.19767911732196808 0.03592751547694206 1.9838178157806396 -0.7423536777496338 0.669181764125824 0.03326553851366043
246 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19750384986400604 0.0356757827103138 1.981522798538208 -0.7410674095153809 0.6691045165061951 0.055840685963630676 0.19765713810920715 0.036230020225048065 1.9848605394363403 -0.7411493062973022 0.6713286638259888 0.003973323851823807 0.19767194986343384 0.035887036472558975 1.983924150466919 -0.742102861404419 0.6692202687263489 0.03778043016791344
247 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978529989719391 0.03573741018772125 1.984936237335205 -0.741766631603241 0.668900728225708 0.04851752519607544 0.19764947891235352 0.03620230779051781 1.9846936464309692 -0.7411844730377197 0.671272873878479 0.006203293800354004 0.19763833284378052 0.03584478795528412 1.9834439754486084 -0.742037296295166 0.6691682934761047 0.0399276539683342
248 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1981097161769867 0.03585708141326904 1.9871217012405396 -0.743111252784729 0.6674614548683167 0.047757428139448166 0.19765964150428772 0.036179061979055405 1.9847058057785034 -0.7412968873977661 0.6711262464523315 0.008284050971269608 0.19768126308918 0.035823311656713486 1.9837424755096436 -0.7422610521316528 0.6688249707221985 0.04149233177304268
249 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19832031428813934 0.03595161810517311 1.9888914823532104 -0.742874026298523 0.6676204800605774 0.04920346289873123 0.19768214225769043 0.03616296499967575 1.9848265647888184 -0.7413977384567261 0.6709861159324646 0.01033193338662386 0.1977669596672058 0.0358300656080246 1.9844183921813965 -0.7423951625823975 0.6685787439346313 0.04303287714719772
250 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.198087677359581 0.03600568696856499 1.9875558614730835 -0.7424649000167847 0.6683014631271362 0.04603530466556549 0.19771406054496765 0.036152396351099014 1.9850298166275024 -0.7414672374725342 0.6708798408508301 0.012118441052734852 0.19787763059139252 0.03585437685251236 1.985313057899475 -0.7424119710922241 0.6685211658477783 0.04363268241286278
251 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19806744158267975 0.035987481474876404 1.9864469766616821 -0.741832971572876 0.6686304807662964 0.051157429814338684 0.19773274660110474 0.03614506125450134 1.9851560592651367 -0.7415008544921875 0.670804500579834 0.014072084799408913 0.19791965186595917 0.035884641110897064 1.9857616424560547 -0.7423011064529419 0.6685442328453064 0.04513784125447273
252 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979367733001709 0.03605429455637932 1.9854873418807983 -0.7425909638404846 0.6683235168457031 0.043616876006126404 0.19774948060512543 0.036137182265520096 1.9852205514907837 -0.7415646314620972 0.6707011461257935 0.01555042527616024 0.19794921576976776 0.03590520843863487 1.985898733139038 -0.7423588037490845 0.6685009598731995 0.04483266919851303
253 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19796745479106903 0.036089938133955 1.9855691194534302 -0.7426667213439941 0.6680402159690857 0.04656829312443733 0.19775885343551636 0.036133039742708206 1.9852339029312134 -0.7416311502456665 0.6705898642539978 0.017102543264627457 0.1979467272758484 0.03593502566218376 1.985816478729248 -0.7424213886260986 0.6684082746505737 0.04517907276749611
254 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19811204075813293 0.03597430884838104 1.9863141775131226 -0.7415032386779785 0.6689683198928833 0.05152164399623871 0.19776928424835205 0.0361308827996254 1.9852505922317505 -0.7416397333145142 0.6705342531204224 0.018824582919478416 0.19795086979866028 0.03596600890159607 1.9857670068740845 -0.7422420978546143 0.6685203313827515 0.04644816368818283
255 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979249268770218 0.03598761558532715 1.985815167427063 -0.7412531971931458 0.6704351902008057 0.03255949914455414 0.19778642058372498 0.03612305223941803 1.9853037595748901 -0.7416181564331055 0.6705384850502014 0.019511308521032333 0.19798311591148376 0.03596767038106918 1.985876441001892 -0.7420641183853149 0.6689052581787109 0.043669406324625015
256 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19767947494983673 0.035948920994997025 1.9823964834213257 -0.7399294972419739 0.6716856956481934 0.03664243593811989 0.19779334962368011 0.036116279661655426 1.985329270362854 -0.741533637046814 0.6706065535545349 0.020366933196783066 0.19797149300575256 0.035971660166978836 1.9858641624450684 -0.7416423559188843 0.6694629788398743 0.04226246103644371
257 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19809751212596893 0.036108165979385376 1.9865453243255615 -0.7426725625991821 0.6687749028205872 0.03431731089949608 0.19778764247894287 0.03610790893435478 1.985182523727417 -0.7415913343429565 0.6705212593078613 0.021065352484583855 0.19791309535503387 0.035967111587524414 1.985170602798462 -0.7418508529663086 0.6693301200866699 0.04067394882440567
258 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19794027507305145 0.03605153039097786 1.9844632148742676 -0.7421258687973022 0.6685945391654968 0.047225672751665115 0.19780313968658447 0.036107923835515976 1.98525071144104 -0.7416260242462158 0.6704402565956116 0.022374227643013 0.19794999063014984 0.035995323210954666 1.9854456186294556 -0.7419103384017944 0.6691834926605225 0.04198402911424637
259 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1980830729007721 0.03597671911120415 1.9867360591888428 -0.7421647310256958 0.6689127683639526 0.0418035089969635 0.19780999422073364 0.03610510379076004 1.9852112531661987 -0.7416554689407349 0.6703745722770691 0.02334635704755783 0.19794803857803345 0.036006566137075424 1.9852491617202759 -0.7419610023498535 0.6691293120384216 0.04194767773151398
260 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19791068136692047 0.035955093801021576 1.9846280813217163 -0.7423831224441528 0.668373167514801 0.04630822688341141 0.1978236436843872 0.03609868139028549 1.9852874279022217 -0.7416954040527344 0.6702895164489746 0.024495523422956467 0.1979750543832779 0.03600059822201729 1.985546588897705 -0.7420459985733032 0.668980062007904 0.04281989112496376
261 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979363113641739 0.03605559095740318 1.9847253561019897 -0.7414751648902893 0.6696648597717285 0.041996072977781296 0.1978279948234558 0.036091502755880356 1.9852544069290161 -0.7416868209838867 0.6702665090560913 0.025371097028255463 0.1979621797800064 0.035991497337818146 1.9853630065917969 -0.7419317960739136 0.6691170930862427 0.04265620931982994
262 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19757460057735443 0.03595453128218651 1.980987310409546 -0.741552472114563 0.6690273880958557 0.050024911761283875 0.19783340394496918 0.0360897071659565 1.9852279424667358 -0.741689920425415 0.670215368270874 0.0266043022274971 0.19795700907707214 0.03600431606173515 1.985235571861267 -0.7418626546859741 0.6690981388092041 0.04413016885519028
263 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19792000949382782 0.036088258028030396 1.9852889776229858 -0.7399793863296509 0.6720286011695862 0.02843189798295498 0.19782045483589172 0.03608294948935509 1.985015869140625 -0.7416037321090698 0.6703069806098938 0.02669430710375309 0.19788053631782532 0.035994358360767365 1.9843859672546387 -0.7415140867233276 0.669684112071991 0.04098748788237572
264 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1977403461933136 0.03595592826604843 1.9832857847213745 -0.7408390641212463 0.6704782843589783 0.040206149220466614 0.19782543182373047 0.03608321398496628 1.9850295782089233 -0.7415642738342285 0.6703233122825623 0.027369635179638863 0.19788843393325806 0.03601313754916191 1.984566569328308 -0.7413797378540039 0.6698426008224487 0.04083019867539406
265 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1976836621761322 0.03605888783931732 1.982949137687683 -0.7410159707069397 0.6705467104911804 0.03552950546145439 0.19782117009162903 0.03607684746384621 1.9849423170089722 -0.7415355443954468 0.6703382730484009 0.02777780406177044 0.19785882532596588 0.036001697182655334 1.9843103885650635 -0.7413103580474854 0.6699830293655396 0.039771225303411484
266 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19783692061901093 0.03605309873819351 1.9837361574172974 -0.7422102093696594 0.6687907576560974 0.04292667657136917 0.19781428575515747 0.03607594966888428 1.9848426580429077 -0.7415720224380493 0.6702662110328674 0.028535710647702217 0.19782379269599915 0.03601313382387161 1.984038233757019 -0.7414921522140503 0.6697438955307007 0.040401797741651535
267 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19755767285823822 0.03606126084923744 1.9815137386322021 -0.7414432764053345 0.6697604060173035 0.04102097451686859 0.1978154182434082 0.03607480973005295 1.9847872257232666 -0.7415666580200195 0.6702454090118408 0.029160374775528908 0.19782641530036926 0.03602112829685211 1.9839777946472168 -0.7414826154708862 0.6697472929954529 0.040526535362005234
268 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979644000530243 0.036114536225795746 1.9851994514465332 -0.7411498427391052 0.6705151200294495 0.0332588255405426 0.19780252873897552 0.03607413172721863 1.9846235513687134 -0.7415452003479004 0.6702600121498108 0.02936546318233013 0.19777266681194305 0.0360291562974453 1.9834849834442139 -0.7414201498031616 0.6699024438858032 0.03907417133450508
269 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19789563119411469 0.03614312782883644 1.9848953485488892 -0.7410749197006226 0.670647919178009 0.03223137930035591 0.19781062006950378 0.036076150834560394 1.9846522808074951 -0.7415215969085693 0.6702800393104553 0.029508884996175766 0.19781100749969482 0.03604623302817345 1.9838279485702515 -0.7413532733917236 0.6700547337532043 0.03770681470632553
270 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978520005941391 0.036106742918491364 1.983785629272461 -0.7410653829574585 0.6700956225395203 0.042352497577667236 0.19781488180160522 0.03607949987053871 1.9846643209457397 -0.7415008544921875 0.6702741384506226 0.030151233077049255 0.19782793521881104 0.036065611988306046 1.984041452407837 -0.7412985563278198 0.6700624823570251 0.03863631188869476
271 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19797778129577637 0.03608309105038643 1.9855693578720093 -0.7406386733055115 0.670678973197937 0.04054008424282074 0.19781672954559326 0.03608085960149765 1.9846203327178955 -0.7414579391479492 0.670298159122467 0.030671007931232452 0.19783276319503784 0.03607384115457535 1.9839903116226196 -0.7411664724349976 0.6701864004135132 0.03901875764131546
272 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1980707347393036 0.03612137585878372 1.9868922233581543 -0.7425689697265625 0.6686921119689941 0.0379757434129715 0.19782477617263794 0.036080971360206604 1.9846677780151367 -0.7415138483047485 0.6702196002006531 0.031036412343382835 0.19786177575588226 0.036075692623853683 1.9843062162399292 -0.7414473295211792 0.6698880195617676 0.03880925476551056
273 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19788123667240143 0.036055173724889755 1.9846830368041992 -0.741737961769104 0.6690083742141724 0.04746007174253464 0.19783706963062286 0.03608299046754837 1.9847790002822876 -0.7415280342102051 0.6701650619506836 0.03185800090432167 0.197903573513031 0.03608483076095581 1.98482346534729 -0.7415105104446411 0.669715404510498 0.040539659559726715
274 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1980317384004593 0.03608553856611252 1.9860358238220215 -0.7400939464569092 0.6713606715202332 0.039190974086523056 0.19783927500247955 0.036081597208976746 1.984774112701416 -0.7414560317993164 0.6702272891998291 0.032224539667367935 0.19789910316467285 0.03607890009880066 1.9847954511642456 -0.7412278652191162 0.6700443029403687 0.04027051106095314
275 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19780148565769196 0.03604411706328392 1.9839063882827759 -0.7415069937705994 0.6693978309631348 0.04554518684744835 0.19784888625144958 0.036081794649362564 1.9848371744155884 -0.7414602041244507 0.670190155506134 0.032890673726797104 0.1979256272315979 0.03608023002743721 1.9850435256958008 -0.7412854433059692 0.6699163317680359 0.04132489487528801
276 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19785261154174805 0.035881225019693375 1.9842338562011719 -0.7407292723655701 0.6694870591163635 0.05574045330286026 0.19784651696681976 0.03607990965247154 1.9847906827926636 -0.7414323091506958 0.6701641082763672 0.03403381258249283 0.19790080189704895 0.03607300668954849 1.9848161935806274 -0.7411906719207764 0.6698373556137085 0.04420934244990349
277 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978740692138672 0.035974275320768356 1.9846829175949097 -0.7398172616958618 0.6713934540748596 0.04359666630625725 0.19784681499004364 0.03606997802853584 1.9847627878189087 -0.7413506507873535 0.6702297925949097 0.03451170772314072 0.19789117574691772 0.03603465110063553 1.9846997261047363 -0.7409166097640991 0.6701484322547913 0.04408690333366394
278 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1980964094400406 0.036095257848501205 1.9861783981323242 -0.7404155135154724 0.6708803176879883 0.04127896577119827 0.19784817099571228 0.03606519475579262 1.984758734703064 -0.7413038015365601 0.6702641844749451 0.03485001251101494 0.19788776338100433 0.036022577434778214 1.984696388244629 -0.7408173084259033 0.6702951192855835 0.04352573677897453
279 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19815008342266083 0.036204803735017776 1.9878110885620117 -0.7408281564712524 0.6708381772041321 0.03391164168715477 0.19786058366298676 0.0360666960477829 1.9848297834396362 -0.7412800788879395 0.6702927947044373 0.034802988171577454 0.1979295015335083 0.03603711351752281 1.9849927425384521 -0.7408256530761719 0.6704075932502747 0.04160330444574356
280 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979038268327713 0.0360000841319561 1.984410047531128 -0.7407940626144409 0.6699797511100769 0.04849035665392876 0.19787505269050598 0.036073602735996246 1.9849787950515747 -0.7412577867507935 0.6702815890312195 0.0354875773191452 0.1979736089706421 0.036070652306079865 1.9855564832687378 -0.740822434425354 0.6703242659568787 0.042981091886758804
281 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19798684120178223 0.03610604628920555 1.986137866973877 -0.7410130500793457 0.670346736907959 0.03917514160275459 0.1978764832019806 0.036069925874471664 1.984950304031372 -0.7412457466125488 0.6702854633331299 0.035672012716531754 0.19795964658260345 0.03605653718113899 1.9853272438049316 -0.740861177444458 0.6703300476074219 0.042220208793878555
282 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19800814986228943 0.03595035523176193 1.9858707189559937 -0.7401121258735657 0.6714510321617126 0.0372459813952446 0.1978820115327835 0.03607173264026642 1.9850096702575684 -0.7411888837814331 0.6703441143035889 0.03575057163834572 0.1979650855064392 0.036066439002752304 1.9854893684387207 -0.7407141923904419 0.6705543398857117 0.04122598469257355
283 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19783788919448853 0.03599372133612633 1.9835809469223022 -0.7410402894020081 0.6697853803634644 0.047397829592227936 0.1978883147239685 0.036065660417079926 1.9850527048110962 -0.7411845922470093 0.670317530632019 0.0363331139087677 0.19797369837760925 0.03604322299361229 1.9855656623840332 -0.7407850027084351 0.6703988313674927 0.042460132390260696
284 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19796185195446014 0.035965241491794586 1.9854092597961426 -0.7400029897689819 0.6710904836654663 0.045091185718774796 0.19788579642772675 0.03606206551194191 1.9849790334701538 -0.7411247491836548 0.67035973072052 0.03677075728774071 0.19794653356075287 0.036033324897289276 1.9851688146591187 -0.740627646446228 0.670539140701294 0.04298608377575874
285 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19787771999835968 0.03605903312563896 1.9843578338623047 -0.7412928342819214 0.6695924401283264 0.04615490511059761 0.19788959622383118 0.03605722263455391 1.985000491142273 -0.741134762763977 0.6703227162361145 0.037240155041217804 0.1979496031999588 0.0360197089612484 1.9852169752120972 -0.74076247215271 0.6703494191169739 0.0436197891831398
286 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.197665736079216 0.036084145307540894 1.9824527502059937 -0.7416200637817383 0.6694033741950989 0.04357752948999405 0.19788900017738342 0.03605731204152107 1.9849683046340942 -0.7411600351333618 0.6702771186828613 0.037556763738393784 0.19793523848056793 0.03602757304906845 1.9850451946258545 -0.7409340143203735 0.6701602935791016 0.04360967501997948
287 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978461593389511 0.0360211618244648 1.984391450881958 -0.7416632771492004 0.6691148281097412 0.047128334641456604 0.19787783920764923 0.03605865314602852 1.9848425388336182 -0.7411864995956421 0.6702206134796143 0.03803549334406853 0.19788134098052979 0.03603888675570488 1.9845267534255981 -0.7410812377929688 0.6699515581130981 0.044313352555036545
288 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19780601561069489 0.03609032928943634 1.9837558269500732 -0.741780698299408 0.6687255501747131 0.05067531019449234 0.19787625968456268 0.03605677932500839 1.984820008277893 -0.7412197589874268 0.6701477766036987 0.03866744413971901 0.1978743076324463 0.036035340279340744 1.9844996929168701 -0.7412257194519043 0.6697062849998474 0.04558490961790085
289 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19811512529850006 0.03599865734577179 1.9859732389450073 -0.7408567070960999 0.669459342956543 0.05436389148235321 0.19787274301052094 0.0360584557056427 1.9847667217254639 -0.7412068843841553 0.6701164245605469 0.03945249319076538 0.19786065816879272 0.036046337336301804 1.9843509197235107 -0.7411588430404663 0.6696584224700928 0.04734097793698311
290 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1977251172065735 0.036023613065481186 1.9835281372070312 -0.7410759925842285 0.670084536075592 0.04234614595770836 0.19788485765457153 0.036055464297533035 1.9848270416259766 -0.74120032787323 0.6701151728630066 0.03959717974066734 0.19791154563426971 0.03603680059313774 1.984675407409668 -0.7411448955535889 0.6697437167167664 0.046341992914676666
291 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979641318321228 0.03614294156432152 1.9867626428604126 -0.7405308485031128 0.6709226369857788 0.03842676430940628 0.19787685573101044 0.03605387359857559 1.9847620725631714 -0.7411670684814453 0.67015540599823 0.03953854367136955 0.1978742629289627 0.03603416308760643 1.9844459295272827 -0.7410303354263306 0.669978141784668 0.04475879296660423
292 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19775700569152832 0.03607393056154251 1.9831920862197876 -0.7402721047401428 0.6714772582054138 0.033395662903785706 0.19788120687007904 0.036058325320482254 1.9848620891571045 -0.7411243915557861 0.6702206134796143 0.03923109918832779 0.19789224863052368 0.03605591878294945 1.9849092960357666 -0.7408930063247681 0.6702778339385986 0.042485903948545456
293 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1976166069507599 0.036005932837724686 1.9822758436203003 -0.7416597008705139 0.6693323850631714 0.04398530349135399 0.1978749930858612 0.03605910390615463 1.9847785234451294 -0.7411516904830933 0.6701764464378357 0.03946883603930473 0.19786520302295685 0.03605952113866806 1.9845658540725708 -0.7410472631454468 0.6700884103775024 0.04278537631034851
294 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19795957207679749 0.036036599427461624 1.9851113557815552 -0.7404630184173584 0.6705366969108582 0.04576771333813667 0.19786207377910614 0.03605644404888153 1.984653353691101 -0.7411178350448608 0.6701951622962952 0.03978385776281357 0.19781547784805298 0.036048803478479385 1.9841078519821167 -0.7409311532974243 0.6701782941818237 0.043382249772548676
295 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978106051683426 0.036037418991327286 1.9835906028747559 -0.7400878667831421 0.67147296667099 0.037338875234127045 0.19786694645881653 0.03605544939637184 1.9846762418746948 -0.7410668134689331 0.6702589392662048 0.0396609753370285 0.19784429669380188 0.03604636341333389 1.9843086004257202 -0.7407665252685547 0.6704375743865967 0.04217169061303139
296 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19801926612854004 0.03610946983098984 1.9854669570922852 -0.74092698097229 0.6703500151634216 0.0407230406999588 0.1978641301393509 0.036054547876119614 1.9846218824386597 -0.7410597801208496 0.6702634692192078 0.03971431031823158 0.19783756136894226 0.03604457527399063 1.984165072441101 -0.7407985925674438 0.6704204678535461 0.04188288748264313
297 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979457587003708 0.036141589283943176 1.9848285913467407 -0.7417886257171631 0.6690353751182556 0.046277694404125214 0.1978718787431717 0.03605729341506958 1.9846640825271606 -0.7410974502563477 0.6702023148536682 0.0400424525141716 0.19787390530109406 0.03605755418539047 1.9844255447387695 -0.7409995794296265 0.670142650604248 0.042761269956827164
298 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19786907732486725 0.03609601408243179 1.9849869012832642 -0.741909921169281 0.6693447232246399 0.03933469206094742 0.19787557423114777 0.03606150671839714 1.98467218875885 -0.7411383390426636 0.6701594591140747 0.040007323026657104 0.19788828492164612 0.03607436269521713 1.9845062494277954 -0.7411823272705078 0.6699838042259216 0.04207684099674225
299 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19787253439426422 0.03612464293837547 1.9850590229034424 -0.7421435713768005 0.6689265370368958 0.04195389896631241 0.1978752464056015 0.03606323152780533 1.9846879243850708 -0.741188645362854 0.670097827911377 0.04010464623570442 0.1978844553232193 0.036078691482543945 1.984602451324463 -0.7413747310638428 0.6697725057601929 0.042052123695611954
300 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19788354635238647 0.036056213080883026 1.9856550693511963 -0.7392322421073914 0.6726496815681458 0.03283444046974182 0.19787511229515076 0.03606630116701126 1.9847064018249512 -0.7410933971405029 0.6702248454093933 0.039740949869155884 0.19788207113742828 0.03608788177371025 1.9846937656402588 -0.7409573793411255 0.6703473329544067 0.040208395570516586
301 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19780860841274261 0.036132194101810455 1.984531283378601 -0.7420181632041931 0.6691857576370239 0.039994437247514725 0.19787552952766418 0.03606579452753067 1.9847538471221924 -0.7411396503448486 0.6701728701591492 0.039753351360559464 0.19788236916065216 0.036081548780202866 1.9848861694335938 -0.7411695718765259 0.6701152324676514 0.04016425460577011
302 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978568285703659 0.03609175235033035 1.9839509725570679 -0.7408799529075623 0.6701313257217407 0.044951893389225006 0.19787219166755676 0.0360691137611866 1.9847427606582642 -0.7411278486251831 0.6701706647872925 0.040013257414102554 0.19786761701107025 0.036091677844524384 1.984815239906311 -0.7411153316497803 0.6701173186302185 0.041121650487184525
303 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19778519868850708 0.03601125627756119 1.9833952188491821 -0.7398344874382019 0.6713044047355652 0.04466268792748451 0.19787141680717468 0.036070242524147034 1.9847030639648438 -0.741063117980957 0.670228123664856 0.040245842188596725 0.19786545634269714 0.03609169274568558 1.984642505645752 -0.740858793258667 0.6703569293022156 0.0418303981423378
304 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19755932688713074 0.03590940311551094 1.9814757108688354 -0.7407039999961853 0.6696406602859497 0.054214902222156525 0.19786711037158966 0.03606729209423065 1.9846376180648804 -0.7410507202148438 0.6701993942260742 0.04094448685646057 0.19784940779209137 0.03607560694217682 1.9843931198120117 -0.7408438920974731 0.6702142357826233 0.044307637959718704
305 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19813032448291779 0.036107368767261505 1.9864445924758911 -0.7400452494621277 0.6716737747192383 0.03446128964424133 0.19785171747207642 0.03605939820408821 1.9844794273376465 -0.741002082824707 0.6702731847763062 0.04061943292617798 0.19779139757156372 0.03604236617684364 1.9838097095489502 -0.7406941652297974 0.6705071926116943 0.04233504831790924
306 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1977381557226181 0.035980600863695145 1.9831371307373047 -0.7406274676322937 0.6704267859458923 0.04470667988061905 0.19786565005779266 0.03606179729104042 1.9845776557922363 -0.7409838438034058 0.670280933380127 0.040823932737112045 0.19785918295383453 0.036055367439985275 1.9843367338180542 -0.740681529045105 0.6704909205436707 0.04280978813767433
307 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19762270152568817 0.036019328981637955 1.9818542003631592 -0.7407536506652832 0.6701847910881042 0.046216897666454315 0.1978592723608017 0.0360577367246151 1.9845056533813477 -0.7409731149673462 0.670276403427124 0.04109373688697815 0.19783498346805573 0.03604041412472725 1.984096884727478 -0.7406971454620361 0.6704299449920654 0.04349169507622719
308 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19784249365329742 0.036058034747838974 1.9843145608901978 -0.7403786182403564 0.6706735491752625 0.04512668401002884 0.19784744083881378 0.03605581447482109 1.9843730926513672 -0.740943193435669 0.6702969074249268 0.041295375674963 0.19779253005981445 0.03603619709610939 1.983648419380188 -0.7406331300735474 0.6704794764518738 0.04381876066327095
309 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19800317287445068 0.03603457659482956 1.9855304956436157 -0.7402603626251221 0.6708692312240601 0.044152528047561646 0.1978471875190735 0.036055926233530045 1.9843701124191284 -0.7409088611602783 0.6703258752822876 0.041438229382038116 0.19780252873897552 0.036040566861629486 1.9837815761566162 -0.740558385848999 0.6705573797225952 0.043885670602321625
310 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978573203086853 0.03598882257938385 1.9842029809951782 -0.7403022050857544 0.670598030090332 0.04744517058134079 0.19785498082637787 0.036054857075214386 1.9844281673431396 -0.7408792972564697 0.6703399419784546 0.04173858091235161 0.19784267246723175 0.03603937104344368 1.9841313362121582 -0.7405084371566772 0.6705656051635742 0.04459743574261665
311 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978057622909546 0.03591633215546608 1.9838311672210693 -0.7405322194099426 0.6702674627304077 0.048514313995838165 0.19785510003566742 0.03605155646800995 1.9844168424606323 -0.7408627271652222 0.6703372001647949 0.04207732528448105 0.19784560799598694 0.036029260605573654 1.9841456413269043 -0.7405139207839966 0.6705072522163391 0.045380569994449615
312 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19756726920604706 0.035967666655778885 1.9817427396774292 -0.7407270669937134 0.6699507236480713 0.04989464581012726 0.19785262644290924 0.03604479506611824 1.9843875169754028 -0.7408570051193237 0.6703189015388489 0.04246820881962776 0.19783763587474823 0.03600667417049408 1.9840826988220215 -0.7405577898025513 0.6703968048095703 0.046283211559057236
313 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19799970090389252 0.036044225096702576 1.9850994348526 -0.7397330403327942 0.6713864803314209 0.04511018842458725 0.19783836603164673 0.03604093939065933 1.9842551946640015 -0.7408009767532349 0.6703725457191467 0.04260016232728958 0.19778355956077576 0.0359988734126091 1.9836148023605347 -0.7403931617736816 0.6705949902534485 0.04604809731245041
314 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19794969260692596 0.03612818941473961 1.9845365285873413 -0.7401087284088135 0.671535074710846 0.035774312913417816 0.1978464275598526 0.036041103303432465 1.9842973947525024 -0.7407673597335815 0.6704311370849609 0.04225897416472435 0.1978267878293991 0.036007944494485855 1.9839117527008057 -0.7403432130813599 0.6707878708839417 0.04399408772587776
315 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19775688648223877 0.036067355424165726 1.9833357334136963 -0.739879310131073 0.67203289270401 0.030826320871710777 0.19785158336162567 0.03604545444250107 1.9843093156814575 -0.7407245635986328 0.6705141067504883 0.041687630116939545 0.19785137474536896 0.036031994968652725 1.9840368032455444 -0.740257740020752 0.6710497736930847 0.04136158898472786
316 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19744430482387543 0.03605811670422554 1.980160117149353 -0.7408620119094849 0.6711594462394714 0.025855980813503265 0.19784684479236603 0.036046549677848816 1.9842605590820312 -0.7407330274581909 0.6705535650253296 0.040896426886320114 0.19783248007297516 0.036039065569639206 1.9838966131210327 -0.7403829097747803 0.6710953712463379 0.03826106712222099
317 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19763334095478058 0.03602537885308266 1.9807984828948975 -0.7398689985275269 0.6720632910728455 0.03041650727391243 0.19782671332359314 0.03604712709784508 1.984055519104004 -0.7406895160675049 0.6706332564353943 0.04037274420261383 0.1977548599243164 0.03604287654161453 1.9831492900848389 -0.740278959274292 0.6712979674339294 0.036692000925540924
318 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1974245309829712 0.03608400374650955 1.9789541959762573 -0.7392606139183044 0.6731562614440918 0.018837720155715942 0.19781704246997833 0.03604603931307793 1.9838926792144775 -0.7406240701675415 0.6707696318626404 0.039295874536037445 0.19773055613040924 0.03603937849402428 1.9826791286468506 -0.7400913238525391 0.6716905236244202 0.03311866894364357
319 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1975194811820984 0.03585871309041977 1.9803974628448486 -0.7395783066749573 0.6723089814186096 0.03200840577483177 0.19779741764068604 0.036047935485839844 1.9836457967758179 -0.7405722141265869 0.6708480715751648 0.038931705057621 0.1976693570613861 0.03604830428957939 1.9819341897964478 -0.7399888038635254 0.6718143224716187 0.032896488904953
320 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1977173537015915 0.03606066852807999 1.9833908081054688 -0.7407236695289612 0.6714280247688293 0.022651106119155884 0.19778351485729218 0.03603847324848175 1.9834833145141602 -0.7405868768692017 0.6708787679672241 0.03811514377593994 0.19763939082622528 0.03601038455963135 1.9816268682479858 -0.7401490211486816 0.671735405921936 0.030837755650281906
321 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978469043970108 0.036018457263708115 1.9852770566940308 -0.7400609850883484 0.6718783378601074 0.029817640781402588 0.19778019189834595 0.03603958338499069 1.9834786653518677 -0.7405616044998169 0.670930027961731 0.03770032525062561 0.19765499234199524 0.036020442843437195 1.9819797277450562 -0.7401316165924072 0.6717641949653625 0.030633600428700447
322 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19788812100887299 0.03601778671145439 1.9849610328674316 -0.7416678667068481 0.6695935130119324 0.03966565802693367 0.19778352975845337 0.03603852912783623 1.9835686683654785 -0.7406171560287476 0.6708633303642273 0.037798572331666946 0.1976933777332306 0.03602004796266556 1.982639193534851 -0.7404440641403198 0.6713348627090454 0.032440390437841415
323 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19801883399486542 0.035942040383815765 1.9852780103683472 -0.7399600148200989 0.6713924407958984 0.04112851247191429 0.19778874516487122 0.036037493497133255 1.9836382865905762 -0.7405842542648315 0.6708901524543762 0.03796498849987984 0.1977323293685913 0.036019597202539444 1.983103632926941 -0.7403494119644165 0.671352744102478 0.0341779850423336
324 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19771862030029297 0.03599731624126434 1.9827535152435303 -0.7413232326507568 0.6698097586631775 0.04236159846186638 0.19780024886131287 0.036032721400260925 1.983720302581787 -0.7406220436096191 0.6708359718322754 0.03818473592400551 0.19778963923454285 0.03600408509373665 1.9835385084152222 -0.7405508756637573 0.6710453033447266 0.03581446036696434
325 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19798335433006287 0.036039579659700394 1.9852466583251953 -0.7401625514030457 0.6716196537017822 0.03295818343758583 0.19779616594314575 0.036030951887369156 1.9836719036102295 -0.740599513053894 0.6708756685256958 0.03792358934879303 0.1977754533290863 0.03600273281335831 1.9833815097808838 -0.7404738664627075 0.6711605787277222 0.03524375706911087
326 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19761286675930023 0.03593166917562485 1.9819666147232056 -0.7402333617210388 0.671296238899231 0.03762267902493477 0.1978055238723755 0.03603138402104378 1.9837507009506226 -0.7405812740325928 0.6708967089653015 0.037908755242824554 0.19781704246997833 0.036010101437568665 1.9837545156478882 -0.740426778793335 0.6711874008178711 0.035720184445381165
327 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19795352220535278 0.03601817041635513 1.9852453470230103 -0.7392533421516418 0.6726369261741638 0.032619375735521317 0.19779589772224426 0.036026399582624435 1.983661413192749 -0.740515947341919 0.6709836721420288 0.03764361888170242 0.1977762132883072 0.03599441424012184 1.9833968877792358 -0.7401942014694214 0.6714766025543213 0.03509735316038132
328 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19805032014846802 0.03611539676785469 1.985495686531067 -0.7425281405448914 0.668129026889801 0.04748803377151489 0.1978037804365158 0.036025989800691605 1.9837405681610107 -0.7406216859817505 0.6708393096923828 0.03813458979129791 0.19781167805194855 0.03599916398525238 1.9837665557861328 -0.7406840324401855 0.670802116394043 0.03757094591856003
329 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1979459524154663 0.036059219390153885 1.9853942394256592 -0.7416912913322449 0.6690034866333008 0.04825757443904877 0.19781610369682312 0.03603046014904976 1.9838283061981201 -0.7406787872314453 0.6707472801208496 0.03864029794931412 0.19785940647125244 0.03602240979671478 1.9841123819351196 -0.7408971786499023 0.6704438924789429 0.03970743343234062
330 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1980765163898468 0.036025114357471466 1.9854525327682495 -0.7420269846916199 0.668372631072998 0.05171294882893562 0.19782258570194244 0.036031898111104965 1.983906626701355 -0.7407522201538086 0.6706283688545227 0.039293307811021805 0.1978767216205597 0.03602977097034454 1.9843688011169434 -0.7411377429962158 0.6700313091278076 0.042107585817575455
331 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19809037446975708 0.03614722937345505 1.9866541624069214 -0.7408219575881958 0.6707774996757507 0.03521537780761719 0.1978352665901184 0.036031559109687805 1.9839838743209839 -0.7407559156417847 0.6706359386444092 0.03908960148692131 0.1979166865348816 0.03602883964776993 1.9845856428146362 -0.7410799264907837 0.6701802611351013 0.040729593485593796
332 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1978437304496765 0.035892240703105927 1.9834367036819458 -0.7410243153572083 0.6690232753753662 0.05736673250794411 0.19784802198410034 0.03603734076023102 1.9841173887252808 -0.7407766580581665 0.6705593466758728 0.04000365361571312 0.19795142114162445 0.03605251759290695 1.984999418258667 -0.7410852909088135 0.6699637174606323 0.044057946652173996
333 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19776929914951324 0.03593746945261955 1.9835879802703857 -0.7407209873199463 0.6707808375358582 0.03721364587545395 0.19784779846668243 0.036030083894729614 1.9840834140777588 -0.7407749891281128 0.6705695390701294 0.03986441344022751 0.19792988896369934 0.036020465195178986 1.9846869707107544 -0.7410244941711426 0.6701197624206543 0.04268898814916611
334 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1981286257505417 0.03596724197268486 1.986944556236267 -0.7395402193069458 0.6711316108703613 0.05159749463200569 0.19784387946128845 0.036025453358888626 1.9840586185455322 -0.7407138347625732 0.6706019043922424 0.040451083332300186 0.1978977769613266 0.03600386530160904 1.9844672679901123 -0.740727424621582 0.6703320741653442 0.04447026178240776
335 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19812624156475067 0.03600870445370674 1.9867494106292725 -0.7405707240104675 0.6708478331565857 0.03896164149045944 0.19785811007022858 0.03602254018187523 1.9842028617858887 -0.7407069206237793 0.6706141829490662 0.040376435965299606 0.19794395565986633 0.03599654138088226 1.984962821006775 -0.740699052810669 0.6704357266426086 0.04336794093251228
336 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19807928800582886 0.03605884686112404 1.9872337579727173 -0.7419372797012329 0.6695535778999329 0.035026028752326965 0.19787150621414185 0.03602185100317001 1.984330177307129 -0.7407686710357666 0.6705617904663086 0.04010874778032303 0.19798040390014648 0.03599897399544716 1.9853200912475586 -0.7409489154815674 0.6702657341957092 0.041698895394802094
337 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1977832168340683 0.03597469627857208 1.984829068183899 -0.7413575053215027 0.6698787808418274 0.040643125772476196 0.19788189232349396 0.03602370247244835 1.9844752550125122 -0.7407979965209961 0.6705276966094971 0.04013559967279434 0.19800017774105072 0.036010950803756714 1.9857028722763062 -0.7410310506820679 0.6701878309249878 0.041487883776426315
338 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19815590977668762 0.036089297384023666 1.9873549938201904 -0.7408628463745117 0.6706246137619019 0.037215422838926315 0.1978769451379776 0.03602125123143196 1.9844930171966553 -0.7408015727996826 0.6705327033996582 0.03998935595154762 0.19795680046081543 0.03600370138883591 1.9855282306671143 -0.7409980297088623 0.6702766418457031 0.04063251242041588
339 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19816619157791138 0.03600067272782326 1.9874545335769653 -0.739808201789856 0.6714884638786316 0.042273662984371185 0.19789089262485504 0.03602465242147446 1.9846360683441162 -0.7407516241073608 0.6705811023712158 0.04010315611958504 0.19799663126468658 0.03602081909775734 1.985893726348877 -0.7407597303390503 0.6705203652381897 0.04095926880836487
340 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19802521169185638 0.03602485731244087 1.9851680994033813 -0.7405896186828613 0.6701057553291321 0.04984991252422333 0.19790464639663696 0.03602345287799835 1.9847769737243652 -0.7407461404800415 0.6705578565597534 0.040590643882751465 0.19803054630756378 0.036016788333654404 1.986205816268921 -0.7407345771789551 0.6704369783401489 0.04273788258433342
341 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19803892076015472 0.036054376512765884 1.9869320392608643 -0.7410643100738525 0.6700166463851929 0.04360554739832878 0.19791066646575928 0.036023519933223724 1.9847965240478516 -0.7407621145248413 0.6705309152603149 0.04074163734912872 0.19802948832511902 0.03601840138435364 1.9859983921051025 -0.7408006191253662 0.6703527569770813 0.042912330478429794
342 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1980612725019455 0.03608974814414978 1.9850568771362305 -0.7413564920425415 0.6697956919670105 0.0420028492808342 0.19791707396507263 0.03602506220340729 1.984903335571289 -0.7407923936843872 0.6704937815666199 0.040804196149110794 0.19803136587142944 0.036025598645210266 1.9861851930618286 -0.7409110069274902 0.6702423691749573 0.04272884503006935
343 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19786673784255981 0.03605775162577629 1.9847261905670166 -0.7402377724647522 0.67140132188797 0.03561662137508392 0.19792427122592926 0.03602829575538635 1.9849109649658203 -0.7407649755477905 0.6705397367477417 0.04054461792111397 0.19803735613822937 0.03603842854499817 1.985959529876709 -0.7407796382904053 0.6704767942428589 0.04130549356341362
344 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19784468412399292 0.03615627810359001 1.9835904836654663 -0.740712583065033 0.6708601713180542 0.03593629598617554 0.19792139530181885 0.036029767245054245 1.9849016666412354 -0.7407610416412354 0.6705578565597534 0.040314506739377975 0.19800323247909546 0.036042291671037674 1.9857128858566284 -0.7407619953155518 0.670561671257019 0.04023284092545509
345 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19740429520606995 0.0360003337264061 1.9796210527420044 -0.7412035465240479 0.6699594259262085 0.04209825396537781 0.19791756570339203 0.03603609278798103 1.9848361015319824 -0.7407838106155396 0.6705273985862732 0.04040345177054405 0.19797152280807495 0.03606509044766426 1.9852885007858276 -0.740851879119873 0.6704399585723877 0.040605414658784866
346 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19724570214748383 0.036172911524772644 1.9784066677093506 -0.7421736121177673 0.6685887575149536 0.04655594378709793 0.19789190590381622 0.03603430464863777 1.9845752716064453 -0.7408561706542969 0.6704288721084595 0.040709756314754486 0.1978580802679062 0.03605214133858681 1.9841550588607788 -0.7411237955093384 0.6700664758682251 0.04179235175251961
347 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19740870594978333 0.036274250596761703 1.9798190593719482 -0.7402502298355103 0.6718735098838806 0.024820948019623756 0.19785960018634796 0.03604123741388321 1.9842668771743774 -0.7408243417739868 0.6705118417739868 0.03991590812802315 0.19773560762405396 0.036076296120882034 1.983005404472351 -0.7409522533416748 0.6704590916633606 0.03839932754635811
348 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1972455382347107 0.03613637387752533 1.9773643016815186 -0.7397021651268005 0.6720917224884033 0.03367937356233597 0.19783705472946167 0.0360528901219368 1.9840444326400757 -0.7407679557800293 0.6705926060676575 0.03960451856255531 0.19767023622989655 0.03611588478088379 1.9823681116104126 -0.7407037019729614 0.6707870364189148 0.03745511546730995
349 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1969715654850006 0.03608132526278496 1.9754146337509155 -0.740098237991333 0.6719276309013367 0.027703139930963516 0.19780747592449188 0.036057062447071075 1.9837104082107544 -0.7407345771789551 0.6706642508506775 0.03901023417711258 0.1975852996110916 0.0361199826002121 1.9813673496246338 -0.7405871152877808 0.6710216999053955 0.03550618886947632
350 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.197058767080307 0.03613925725221634 1.9758672714233398 -0.7408499717712402 0.671146810054779 0.02651974931359291 0.19776567816734314 0.036058273166418076 1.9832955598831177 -0.7407389879226685 0.6706954836845398 0.03838614746928215 0.1974625587463379 0.03611225262284279 1.9801768064498901 -0.7406388521194458 0.6710571050643921 0.03370962664484978
351 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.197165384888649 0.036083441227674484 1.976104736328125 -0.7408884763717651 0.6711275577545166 0.02592426910996437 0.19773033261299133 0.036062322556972504 1.9829241037368774 -0.7407423257827759 0.6707269549369812 0.037763260304927826 0.19738180935382843 0.03611765429377556 1.979314923286438 -0.74068284034729 0.671085000038147 0.032151948660612106
352 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19653858244419098 0.03632640466094017 1.9714468717575073 -0.741608202457428 0.6705438494682312 0.01969713531434536 0.1977020800113678 0.03606338053941727 1.9825830459594727 -0.7407833337783813 0.6707319021224976 0.036860134452581406 0.1973385214805603 0.036110810935497284 1.978672981262207 -0.7408678531646729 0.6709955334663391 0.0296616367995739
353 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19730505347251892 0.036189042031764984 1.977474570274353 -0.7408371567726135 0.6710605621337891 0.028942201286554337 0.19764390587806702 0.03607653081417084 1.982026219367981 -0.7407851219177246 0.6707515716552734 0.036464348435401917 0.19717852771282196 0.03615392744541168 1.977227807044983 -0.7408617734909058 0.6710085868835449 0.029517628252506256
354 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19693657755851746 0.03607780858874321 1.9736509323120117 -0.7420197129249573 0.6702993512153625 0.010257421061396599 0.1976269632577896 0.036082156002521515 1.9817986488342285 -0.7408459186553955 0.670754611492157 0.03515467792749405 0.1972038447856903 0.03616094961762428 1.977277159690857 -0.7410976886749268 0.6709064841270447 0.025668535381555557
355 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19727367162704468 0.03615128993988037 1.976415991783142 -0.7418957352638245 0.6699732542037964 0.02696003019809723 0.19759243726730347 0.036081936210393906 1.981391191482544 -0.7408963441848755 0.6707202792167664 0.034744057804346085 0.19715039432048798 0.03614432364702225 1.9765520095825195 -0.7412580251693726 0.67071932554245 0.025925230234861374
356 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19729772210121155 0.03602885082364082 1.9774971008300781 -0.7400464415550232 0.672096312046051 0.024869929999113083 0.19757650792598724 0.036085400730371475 1.9811424016952515 -0.740852952003479 0.6707934141159058 0.0342511348426342 0.1971750557422638 0.03614571690559387 1.976524829864502 -0.7410160303115845 0.670994758605957 0.025714419782161713
357 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1974109262228012 0.03625514730811119 1.9803357124328613 -0.7409711480140686 0.6712416410446167 0.01991284266114235 0.1975625604391098 0.03608257323503494 1.9809600114822388 -0.7408630847930908 0.6708185076713562 0.03353474289178848 0.19719958305358887 0.03612234443426132 1.9767193794250488 -0.7410147190093994 0.6710396409034729 0.024555440992116928
358 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19756369292736053 0.03615584969520569 1.9825690984725952 -0.7404022216796875 0.6719087958335876 0.01852807030081749 0.19755497574806213 0.03609120100736618 1.9809287786483765 -0.7408448457717896 0.6708757877349854 0.03278408199548721 0.1972418576478958 0.036148905754089355 1.9774426221847534 -0.7408996820449829 0.6712099313735962 0.02334715984761715
359 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19772326946258545 0.036079585552215576 1.9835532903671265 -0.7410329580307007 0.6711665391921997 0.02014247141778469 0.19755540788173676 0.036094434559345245 1.9810107946395874 -0.740859866142273 0.6708894968032837 0.03215352073311806 0.19730623066425323 0.03615029528737068 1.9784679412841797 -0.7409309148788452 0.6711970567703247 0.022712228819727898
360 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19753223657608032 0.03604474291205406 1.9804680347442627 -0.7417341470718384 0.670064389705658 0.029065433889627457 0.1975637972354889 0.03609369322657585 1.981137990951538 -0.7409043312072754 0.6708478927612305 0.03199902921915054 0.1973896473646164 0.03613615408539772 1.979485034942627 -0.7410887479782104 0.6709787249565125 0.023983104154467583
361 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19779732823371887 0.03586345538496971 1.9833513498306274 -0.7404141426086426 0.6718295812606812 0.02078087441623211 0.19756221771240234 0.03609124571084976 1.9811043739318848 -0.7408863306045532 0.6708941459655762 0.0314381942152977 0.19741816818714142 0.03611787036061287 1.9796816110610962 -0.7409591674804688 0.6711443066596985 0.023342659696936607
362 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19770942628383636 0.036024559289216995 1.9841200113296509 -0.740067720413208 0.6724366545677185 0.011356085538864136 0.1975739747285843 0.036079853773117065 1.9812166690826416 -0.7408610582351685 0.6709686517715454 0.03043314442038536 0.1974940001964569 0.03606698662042618 1.9804155826568604 -0.7408053874969482 0.6713933348655701 0.020941827446222305
363 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19738702476024628 0.03585927188396454 1.9785014390945435 -0.7395061254501343 0.672272264957428 0.03436007723212242 0.1975807547569275 0.03607708588242531 1.981361746788025 -0.7407926321029663 0.67103511095047 0.030628565698862076 0.19753709435462952 0.03605850040912628 1.9811564683914185 -0.7405499219894409 0.6715860366821289 0.023623518645763397
364 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19773650169372559 0.03611237183213234 1.983554482460022 -0.741178572177887 0.6707779169082642 0.026679616421461105 0.1975710690021515 0.036066193133592606 1.981218695640564 -0.7408130168914795 0.671021580696106 0.030431030318140984 0.1975070834159851 0.03601865470409393 1.9806255102157593 -0.7406749725341797 0.6714261770248413 0.0242343470454216
365 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19696642458438873 0.03587700426578522 1.97562575340271 -0.7369862794876099 0.6758586764335632 0.008143924176692963 0.19757933914661407 0.03606850281357765 1.9813354015350342 -0.7406493425369263 0.6712520718574524 0.029309699311852455 0.19755297899246216 0.03603740036487579 1.9812113046646118 -0.7399929761886597 0.6722866892814636 0.020996486768126488
366 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19769816100597382 0.03601159527897835 1.9833965301513672 -0.7390213012695312 0.6733574271202087 0.020918766036629677 0.19754870235919952 0.036058928817510605 1.9810500144958496 -0.7405751943588257 0.6713522672653198 0.028887737542390823 0.1974356770515442 0.03600532189011574 1.9800941944122314 -0.7397991418838501 0.6725008487701416 0.020978320389986038
367 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19826649129390717 0.0360453724861145 1.9869790077209473 -0.7414054274559021 0.6693406105041504 0.04796909540891647 0.19755616784095764 0.03605655953288078 1.9811673164367676 -0.7406262159347534 0.6712542772293091 0.029841570183634758 0.19748817384243011 0.03600657731294632 1.9807546138763428 -0.7402030229568481 0.6718659400939941 0.026370633393526077
368 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19839218258857727 0.03603127598762512 1.987714409828186 -0.7408513426780701 0.6700288653373718 0.046914078295230865 0.19759167730808258 0.036056000739336014 1.9814578294754028 -0.7406444549560547 0.6711956262588501 0.030695218592882156 0.19764384627342224 0.036014337092638016 1.9819995164871216 -0.7403788566589355 0.6714985966682434 0.030477523803710938
369 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19829845428466797 0.03602380305528641 1.988219141960144 -0.7407932877540588 0.6698019504547119 0.050898704677820206 0.19763170182704926 0.036054763942956924 1.981770634651184 -0.7406594753265381 0.6711323857307434 0.03170584887266159 0.19779351353645325 0.03601772338151932 1.983142614364624 -0.7404967546463013 0.6711706519126892 0.03456231206655502
370 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1981193721294403 0.0359342060983181 1.9855257272720337 -0.7409335374832153 0.6694851517677307 0.05298326164484024 0.1976650357246399 0.036053214222192764 1.982093095779419 -0.7406829595565796 0.6710549592971802 0.03276988863945007 0.19789451360702515 0.036018941551446915 1.984157919883728 -0.7406171560287476 0.6708378791809082 0.03824583813548088
371 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19805900752544403 0.03603069484233856 1.9857831001281738 -0.7407757043838501 0.66983562707901 0.05071257799863815 0.19768774509429932 0.03604726493358612 1.982264757156372 -0.7406951189041138 0.6709973216056824 0.03366702422499657 0.19793948531150818 0.03600199520587921 1.984431505203247 -0.7406651973724365 0.6706381440162659 0.04073835536837578
372 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19813606142997742 0.03605922311544418 1.9863908290863037 -0.7408961653709412 0.6698496341705322 0.04872538149356842 0.19770631194114685 0.03604643791913986 1.982440710067749 -0.7407106161117554 0.6709417700767517 0.03442007303237915 0.1979633867740631 0.03600773587822914 1.9847018718719482 -0.7407195568084717 0.6704792976379395 0.04233575239777565
373 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1981476992368698 0.03591291606426239 1.985681414604187 -0.74090975522995 0.6683046221733093 0.0664944127202034 0.19772779941558838 0.0360470786690712 1.9826382398605347 -0.740747332572937 0.6708171367645264 0.036024000495672226 0.19799792766571045 0.03601803258061409 1.9850397109985352 -0.7408154010772705 0.6700505018234253 0.04716714844107628
374 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19822491705417633 0.03608725219964981 1.9880175590515137 -0.7405831217765808 0.67066890001297 0.041709430515766144 0.19774878025054932 0.03604036942124367 1.9827903509140015 -0.7407407760620117 0.6708092093467712 0.03630850464105606 0.19802787899971008 0.03599701076745987 1.9851680994033813 -0.740768313407898 0.6701784729957581 0.0460769385099411
375 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19821299612522125 0.03612620383501053 1.9862397909164429 -0.74067223072052 0.6699764728546143 0.05035923048853874 0.1977725774049759 0.0360427126288414 1.9830516576766968 -0.7407442331314087 0.6707669496536255 0.0370110459625721 0.1980672925710678 0.03601505979895592 1.9857380390167236 -0.740753173828125 0.6701358556747437 0.04693351686000824
376 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19792212545871735 0.035976581275463104 1.9841097593307495 -0.7401657104492188 0.6700745224952698 0.056168071925640106 0.1977945864200592 0.036046888679265976 1.9832110404968262 -0.7407239675521851 0.670735776424408 0.03796914219856262 0.19809643924236298 0.03603728860616684 1.9858384132385254 -0.7406423091888428 0.6701266765594482 0.04878038167953491
377 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19823597371578217 0.035989779978990555 1.9866849184036255 -0.7398226857185364 0.6704696416854858 0.055975109338760376 0.19780094921588898 0.036043375730514526 1.9832559823989868 -0.7406857013702393 0.6707262992858887 0.03886980935931206 0.19806158542633057 0.03602514788508415 1.9854927062988281 -0.7404812574386597 0.6701983213424683 0.05021948367357254
378 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19815975427627563 0.03583567589521408 1.9858958721160889 -0.7397772073745728 0.670100212097168 0.060790397226810455 0.197822704911232 0.03604069724678993 1.9834274053573608 -0.7406513690948486 0.6706998944282532 0.0399663932621479 0.19809646904468536 0.03601807355880737 1.9857311248779297 -0.7403485774993896 0.670183002948761 0.052334245294332504
379 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19820880889892578 0.03600631281733513 1.986241102218628 -0.7394974827766418 0.6713193655014038 0.049737125635147095 0.19783955812454224 0.036030445247888565 1.983550786972046 -0.7405949831008911 0.6707329154014587 0.04045502468943596 0.19810912013053894 0.035981595516204834 1.9857640266418457 -0.7401798963546753 0.670409619808197 0.051814332604408264
380 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19807682931423187 0.0358629934489727 1.9854649305343628 -0.7396234273910522 0.6710706949234009 0.05119403079152107 0.19785800576210022 0.03602923825383186 1.9836852550506592 -0.7405474185943604 0.6707528233528137 0.040992166846990585 0.1981290727853775 0.03598653897643089 1.9858595132827759 -0.7400690317153931 0.6705416440963745 0.051690470427274704
381 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19810956716537476 0.03598968684673309 1.9847995042800903 -0.7400715947151184 0.6696252226829529 0.0624164417386055 0.1978689581155777 0.036020927131175995 1.983774185180664 -0.7405350208282471 0.6707000136375427 0.04206380993127823 0.19811862707138062 0.035961829125881195 1.9857807159423828 -0.7400813102722168 0.6703591346740723 0.05383581668138504
382 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19824931025505066 0.0359782874584198 1.9863923788070679 -0.7397142648696899 0.670206606388092 0.060385871678590775 0.19788098335266113 0.03601936250925064 1.983825445175171 -0.7405017614364624 0.6706788539886475 0.04298022761940956 0.19811682403087616 0.035967402160167694 1.9855844974517822 -0.7400115728378296 0.6703296899795532 0.05514565855264664
383 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19817881286144257 0.035906922072172165 1.9863519668579102 -0.7396836280822754 0.6708932518959045 0.052637577056884766 0.19789938628673553 0.03601730614900589 1.9839537143707275 -0.7404621839523315 0.6706914901733398 0.04346313327550888 0.19814331829547882 0.035969581454992294 1.985746145248413 -0.7399470806121826 0.6704419851303101 0.0546436570584774
384 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19818668067455292 0.035899680107831955 1.9865642786026 -0.7387575507164001 0.6714180111885071 0.05861078202724457 0.19791336357593536 0.03601178899407387 1.984073519706726 -0.7403786182403564 0.6707339882850647 0.044220343232154846 0.1981504261493683 0.03595704957842827 1.9858673810958862 -0.7397078275680542 0.6706410050392151 0.05543552339076996
385 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19812683761119843 0.035831645131111145 1.9854567050933838 -0.7389710545539856 0.6704164743423462 0.0668078362941742 0.19792702794075012 0.03600618243217468 1.984197974205017 -0.7403168678283691 0.6707268357276917 0.045350346714258194 0.1981576830148697 0.035945575684309006 1.9860068559646606 -0.7395670413970947 0.6706042885780334 0.05771063268184662
386 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19812513887882233 0.03588470444083214 1.9851187467575073 -0.740068256855011 0.6685164570808411 0.07338041067123413 0.19793701171875 0.035997454077005386 1.9842609167099 -0.7403215169906616 0.6706253886222839 0.04675260931253433 0.19815152883529663 0.035922788083553314 1.9858969449996948 -0.7396881580352783 0.6701934933662415 0.06084471940994263
387 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19819527864456177 0.03590857610106468 1.98639714717865 -0.7386488914489746 0.6709482073783875 0.06500948965549469 0.19794641435146332 0.035991813987493515 1.9843037128448486 -0.7402462959289551 0.6706439852714539 0.04766619950532913 0.198146253824234 0.03591516986489296 1.985741376876831 -0.739483118057251 0.6703433990478516 0.06167870759963989
388 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19827952980995178 0.035992298275232315 1.987070083618164 -0.739388644695282 0.6709945797920227 0.05541140213608742 0.19795885682106018 0.03598765283823013 1.9844083786010742 -0.7402050495147705 0.6706620454788208 0.04805368930101395 0.19815605878829956 0.035913851112127304 1.985872507095337 -0.7394660711288452 0.6704763770103455 0.060425810515880585
389 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1982751190662384 0.035996921360492706 1.9871737957000732 -0.7401107549667358 0.6697229146957397 0.060887038707733154 0.19797489047050476 0.03598788380622864 1.9845415353775024 -0.7402050495147705 0.6706156134605408 0.04869546368718147 0.19818076491355896 0.035929542034864426 1.986112117767334 -0.7395954132080078 0.6703255772590637 0.06051768362522125
390 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.1981888860464096 0.035879336297512054 1.9866836071014404 -0.7388982176780701 0.6715648174285889 0.05504988506436348 0.19798989593982697 0.03598833829164505 1.9846731424331665 -0.7401401996612549 0.6706640124320984 0.04901302978396416 0.19819964468479156 0.03594301640987396 1.9863245487213135 -0.739459753036499 0.6705732345581055 0.05942320078611374
391 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19683901965618134 0.03611096367239952 1.9770652055740356 -0.7412926554679871 0.6703808307647705 0.03278021141886711 0.19799984991550446 0.0359828881919384 1.9847736358642578 -0.7401946783065796 0.6706626415252686 0.04820117726922035 0.19819749891757965 0.03593027964234352 1.9863964319229126 -0.7398288249969482 0.6706168055534363 0.05409514531493187
392 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19539965689182281 0.03629360720515251 1.9616376161575317 -0.7467137575149536 0.6650559902191162 0.010926797986030579 0.19794180989265442 0.035989291965961456 1.9843881130218506 -0.7405041456222534 0.6704532504081726 0.04632467031478882 0.19792580604553223 0.0359664186835289 1.9845302104949951 -0.7411706447601318 0.6697782874107361 0.0454222597181797
393 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19451655447483063 0.0360843725502491 1.9515589475631714 -0.7489181160926819 0.662397027015686 0.018758974969387054 0.1978146880865097 0.03600450977683067 1.9832504987716675 -0.7408889532089233 0.6701240539550781 0.04491565003991127 0.19742058217525482 0.03603185713291168 1.9799517393112183 -0.7426232099533081 0.6685135364532471 0.04000584036111832
394 0.20024937438964843 0.03553590774536133 1.9899013671875 -0.7331556677818298 0.6800563931465149 -0.0026069912128150463 0.19320711493492126 0.03600370138883591 1.9401153326034546 -0.7520765066146851 0.6588852405548096 -0.015853870660066605 0.1976497769355774 0.036008503288030624 1.981665849685669 -0.7414050102233887 0.6697524189949036 0.04183781519532204 0.19683977961540222 0.036042362451553345 1.9742732048034668 -0.744452714920044 0.6670559644699097 0.02874668687582016
395 0.20024942016601563 0.03553592300415039 1.9899013671875 -0.7331556677818298 0.6800565123558044 -0.0026069788727909327 0.19319631159305573 0.03585702180862427 1.9396249055862427 -0.7526311874389648 0.6582165956497192 0.01724255457520485 0.1974276304244995 0.036008261144161224 1.979588270187378 -0.741917610168457 0.6692639589309692 0.04054791480302811 0.1961132436990738 0.03603462874889374 1.9674415588378906 -0.7460308074951172 0.6653907299041748 0.026328865438699722
396 0.20096678161621093 0.035837020874023434 1.9899014892578124 -0.7500364184379578 0.6613920331001282 -0.0026177854742854834 0.194730743765831 0.035941943526268005 1.9477057456970215 -0.7605757117271423 0.6457932591438293 0.06690110266208649 0.19721606373786926 0.03600069880485535 1.9775900840759277 -0.7429814338684082 0.6680123805999756 0.04169035702943802 0.19552986323833466 0.0359991081058979 1.9618782997131348 -0.7494730949401855 0.6611568331718445 0.034084536135196686
397 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19599145650863647 0.035918936133384705 1.9570691585540771 -0.7661880254745483 0.6375372409820557 0.08063607662916183 0.19709180295467377 0.03599776327610016 1.9760957956314087 -0.7443336248397827 0.6663941144943237 0.04343539476394653 0.19537004828453064 0.035987675189971924 1.9590438604354858 -0.7533407211303711 0.6562174558639526 0.04308604076504707
398 0.20130873107910155 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.0026090273167937994 0.1943487524986267 0.03571709245443344 1.9444268941879272 -0.7706555128097534 0.6342973113059998 0.0612957626581192 0.1970367729663849 0.035993821918964386 1.975144386291504 -0.7457423210144043 0.6647705435752869 0.04414281249046326 0.19549433887004852 0.0359739288687706 1.958648920059204 -0.7569619417190552 0.6517998576164246 0.04653260484337807
399 0.20130874633789062 0.03598307418823242 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.0026090056635439396 0.194986954331398 0.03595857322216034 1.9486415386199951 -0.7697793841362 0.6346283555030823 0.06845944374799728 0.19690236449241638 0.0359799861907959 1.9736084938049316 -0.7470494508743286 0.6632298827171326 0.04520371928811073 0.19526523351669312 0.03592256084084511 1.9558045864105225 -0.7596569061279297 0.6483355760574341 0.050816167145967484
400 0.20130873107910155 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.0026090091560035944 0.19534532725811005 0.0360233336687088 1.9515670537948608 -0.7711197733879089 0.6336134076118469 0.06251831352710724 0.19680659472942352 0.03597891703248024 1.9723601341247559 -0.7483305931091309 0.6617343425750732 0.04592660441994667 0.1952095925807953 0.03592976555228233 1.9543720483779907 -0.7620099782943726 0.6453853249549866 0.05308897793292999
401 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002609000541269779 0.1956920474767685 0.03590359911322594 1.9567158222198486 -0.7696115970611572 0.6346051096916199 0.07053060829639435 0.1967335194349289 0.03598113730549812 1.9713205099105835 -0.7494997978210449 0.660333514213562 0.04700784012675285 0.19523674249649048 0.03594847768545151 1.9538110494613647 -0.763623833656311 0.6431836485862732 0.056507084518671036
402 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1943679004907608 0.03576527535915375 1.9409066438674927 -0.7768590450286865 0.629414439201355 0.01810033991932869 0.1966814547777176 0.035977259278297424 1.9705902338027954 -0.7508304119110107 0.6589341759681702 0.045382317155599594 0.19532780349254608 0.03593950346112251 1.9543919563293457 -0.766244649887085 0.6406990885734558 0.04872282221913338
403 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19304463267326355 0.035103294998407364 1.9339665174484253 -0.773686408996582 0.632150411605835 0.04236834496259689 0.19656576216220856 0.035966657102108 1.9691059589385986 -0.7519899606704712 0.6576308608055115 0.04508708417415619 0.19513583183288574 0.0359046570956707 1.9516949653625488 -0.7677278518676758 0.6390201449394226 0.04740532860159874
404 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1958134025335312 0.03536752611398697 1.9564483165740967 -0.77291339635849 0.6331889033317566 0.040949396789073944 0.19638970494270325 0.035923488438129425 1.9673489332199097 -0.7530475854873657 0.6564415097236633 0.044766027480363846 0.19471758604049683 0.03574438393115997 1.9481492042541504 -0.7687628269195557 0.6378703713417053 0.04609767347574234
405 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1926865130662918 0.035019148141145706 1.9275528192520142 -0.7758985757827759 0.6307817697525024 0.009769078344106674 0.19636088609695435 0.0358956903219223 1.9668039083480835 -0.7541317939758301 0.6553226709365845 0.042867232114076614 0.19493675231933594 0.03566901385784149 1.9498090744018555 -0.7701519727706909 0.6366804838180542 0.03878201171755791
406 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19239236414432526 0.035606544464826584 1.920119047164917 -0.7760211825370789 0.6304739117622375 0.017146192491054535 0.1961771696805954 0.0358518622815609 1.9648412466049194 -0.7551875114440918 0.6541976928710938 0.04144303873181343 0.19448670744895935 0.035539042204618454 1.9453577995300293 -0.7712991237640381 0.6355414390563965 0.034418921917676926
407 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1907934546470642 0.03505400940775871 1.908656120300293 -0.7793359756469727 0.6263787746429443 0.01690993830561638 0.19598792493343353 0.03583959490060806 1.9626051187515259 -0.7563741207122803 0.6529101133346558 0.04008587449789047 0.1940678507089615 0.03555254265666008 1.940310001373291 -0.7729129791259766 0.6337596774101257 0.030893545597791672
408 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19056878983974457 0.03518088534474373 1.9014824628829956 -0.79054194688797 0.6113468408584595 -0.036034487187862396 0.19572819769382477 0.03580031543970108 1.9599076509475708 -0.7580806016921997 0.6511605978012085 0.036110855638980865 0.19341298937797546 0.03545283526182175 1.9339792728424072 -0.7767237424850464 0.62959885597229 0.017478957772254944
409 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19066354632377625 0.03567004203796387 1.907041311264038 -0.7986738681793213 0.5959710478782654 -0.08329986780881882 0.19547022879123688 0.03576934337615967 1.956986427307129 -0.7602895498275757 0.6488916277885437 0.02999071776866913 0.19284415245056152 0.0353984460234642 1.927479863166809 -0.781991720199585 0.6232833862304688 -0.0026087539736181498
410 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.17909520864486694 0.03374117240309715 1.7899818420410156 -0.8062913417816162 0.5405900478363037 -0.24011816084384918 0.1952299028635025 0.03576437756419182 1.9544891119003296 -0.7637059688568115 0.6453649997711182 0.016035376116633415 0.19240804016590118 0.035452764481306076 1.9233922958374023 -0.7907810211181641 0.6099956631660461 -0.05070171505212784
411 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.16457708179950714 0.031119776889681816 1.6395323276519775 -0.7579439878463745 0.4605540335178375 -0.46196404099464417 0.19442316889762878 0.035663217306137085 1.9462637901306152 -0.7677844762802124 0.640643298625946 -0.009123396128416061 0.1897454708814621 0.03511044755578041 1.8967101573944092 -0.7970625162124634 0.5883306264877319 -0.13623002171516418
412 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1526690423488617 0.02595100924372673 1.5390608310699463 -0.6360365152359009 0.41357091069221497 -0.6514726877212524 0.19293086230754852 0.03543604537844658 1.9309272766113281 -0.7712874412536621 0.6349690556526184 -0.043936587870121 0.18471179902553558 0.03431231528520584 1.8452746868133545 -0.7900199890136719 0.5607659220695496 -0.24781110882759094
413 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.15414147078990936 0.025379670783877373 1.5698591470718384 -0.6723735928535461 0.5359669923782349 -0.5105422139167786 0.1909177601337433 0.03496179357171059 1.9113339185714722 -0.7715685367584229 0.632455587387085 -0.06842496246099472 0.17830324172973633 0.03264005482196808 1.7840319871902466 -0.773647665977478 0.5562957525253296 -0.30332210659980774
414 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.17416827380657196 0.03376796469092369 1.720041275024414 -0.7982819080352783 0.5237318277359009 -0.29740771651268005 0.1890789419412613 0.0344826877117157 1.8942601680755615 -0.7733500003814697 0.628838300704956 -0.08057552576065063 0.1734708994626999 0.031187977641820908 1.7411974668502808 -0.7785850763320923 0.5496993064880371 -0.30271461606025696
415 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.15940336883068085 0.026489997282624245 1.644183874130249 -0.5773479342460632 0.6082874536514282 -0.5446614027023315 0.1883334070444107 0.03444695100188255 1.8855493068695068 -0.7702717781066895 0.62884920835495 -0.10597250610589981 0.1736103743314743 0.031703975051641464 1.7369663715362549 -0.7474658489227295 0.5592725872993469 -0.35848188400268555
416 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.17003126442432404 0.02738080732524395 1.7278913259506226 -0.6206812858581543 0.7180285453796387 -0.31494396924972534 0.18688690662384033 0.034049104899168015 1.873481035232544 -0.7654099464416504 0.6325803995132446 -0.11827901005744934 0.17076897621154785 0.03066118061542511 1.7184098958969116 -0.7220230102539062 0.5925382375717163 -0.3571849465370178
417 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1751159280538559 0.029398346319794655 1.7701624631881714 -0.6654208302497864 0.7018007636070251 -0.2543436884880066 0.1860441118478775 0.03371569141745567 1.8662015199661255 -0.7616636753082275 0.6355832815170288 -0.12610521912574768 0.17062143981456757 0.030005106702446938 1.7203062772750854 -0.7100671529769897 0.6167777180671692 -0.33969128131866455
418 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.15109765529632568 0.039531029760837555 1.7401511669158936 0.4784931540489197 0.0013606324791908264 -0.8780903220176697 0.1854977011680603 0.033499825745821 1.861399531364441 -0.7538847923278809 0.619889497756958 -0.21770308911800385 0.17152033746242523 0.02988375350832939 1.7302775382995605 -0.5817162990570068 0.5223039984703064 -0.6235418915748596
419 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19932031631469727 0.03650110960006714 1.983178734779358 -0.7666966915130615 0.640639066696167 0.041930291801691055 0.18377770483493805 0.03380138427019119 1.8553370237350464 -0.7555570602416992 0.6222001314163208 -0.20494034886360168 0.16743579506874084 0.03181321173906326 1.7322522401809692 -0.6517107486724854 0.5648833513259888 -0.5061419010162354
420 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19912131130695343 0.036508798599243164 1.9820255041122437 -0.7657503485679626 0.6419066190719604 0.03978444263339043 0.1845548301935196 0.03393637016415596 1.8617290258407593 -0.7569729089736938 0.6243282556533813 -0.1928897500038147 0.17381270229816437 0.03275079280138016 1.7824375629425049 -0.6961777210235596 0.5928372740745544 -0.40482187271118164
421 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19929367303848267 0.036490119993686676 1.983661413192749 -0.7664762139320374 0.6411116719245911 0.03859977796673775 0.18528315424919128 0.034064993262290955 1.8677438497543335 -0.7582697868347168 0.6261759400367737 -0.18146878480911255 0.1788744330406189 0.03350239619612694 1.8223551511764526 -0.7244069576263428 0.6105732917785645 -0.3200545907020569
422 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19916139543056488 0.036415454000234604 1.9822405576705933 -0.7647758722305298 0.6430449485778809 0.04013518989086151 0.18598368763923645 0.03418624773621559 1.873539686203003 -0.7593185901641846 0.6279784440994263 -0.1705242097377777 0.18295827507972717 0.034099940210580826 1.8546165227890015 -0.7415770292282104 0.6225719451904297 -0.2499357908964157
423 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19935481250286102 0.03651445731520653 1.9840525388717651 -0.7655532360076904 0.6421634554862976 0.03941820561885834 0.1866425722837448 0.03429770842194557 1.8789746761322021 -0.7603012323379517 0.6295220255851746 -0.16013818979263306 0.1861989051103592 0.03456304222345352 1.8801413774490356 -0.7523151636123657 0.6299008727073669 -0.1929945945739746
424 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1993890255689621 0.03650439903140068 1.9843103885650635 -0.7658268213272095 0.6417816281318665 0.04031644016504288 0.18727818131446838 0.03440854698419571 1.8842285871505737 -0.7611669301986694 0.6309213638305664 -0.1502104252576828 0.18883009254932404 0.03495332598686218 1.9009236097335815 -0.7587782144546509 0.6345967650413513 -0.14677360653877258
425 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1992703080177307 0.036536797881126404 1.9843937158584595 -0.7659052014350891 0.6415398120880127 0.042616717517375946 0.18788373470306396 0.03451333940029144 1.8892326354980469 -0.7619551420211792 0.6321725845336914 -0.14064960181713104 0.19094188511371613 0.0352635383605957 1.9176011085510254 -0.7626880407333374 0.6374980807304382 -0.109101302921772
426 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19934220612049103 0.03646932914853096 1.984366774559021 -0.7659719586372375 0.6414824724197388 0.042281005531549454 0.1884530633687973 0.03461451455950737 1.8939906358718872 -0.7626532316207886 0.6332846879959106 -0.13157016038894653 0.192607581615448 0.03551819175481796 1.9309595823287964 -0.764934778213501 0.6392555832862854 -0.07891373336315155
427 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19932439923286438 0.036491427570581436 1.984853744506836 -0.76559978723526 0.6418970823287964 0.04272688180208206 0.18899750709533691 0.03470725566148758 1.8985095024108887 -0.763262152671814 0.6342898607254028 -0.12291152775287628 0.19395451247692108 0.03570841997861862 1.941641092300415 -0.766116738319397 0.6403760313987732 -0.054620008915662766
428 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19923758506774902 0.036575865000486374 1.9841387271881104 -0.7658441066741943 0.6422638297080994 0.031307052820920944 0.18951384723186493 0.03479646518826485 1.9028266668319702 -0.7637639045715332 0.6351252794265747 -0.11524312198162079 0.19502849876880646 0.035865023732185364 1.9502836465835571 -0.7666258811950684 0.6410013437271118 -0.037444282323122025
429 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1993841528892517 0.036533940583467484 1.985200047492981 -0.7658594846725464 0.6419593095779419 0.03671550378203392 0.1900000274181366 0.03488543629646301 1.90689218044281 -0.7642204761505127 0.6359022855758667 -0.10768288373947144 0.1958703249692917 0.036007191985845566 1.957054615020752 -0.7668666839599609 0.6414077877998352 -0.022615212947130203
430 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1992538422346115 0.03645122051239014 1.9837672710418701 -0.7655993700027466 0.6416564583778381 0.046199169009923935 0.19046923518180847 0.03496785834431648 1.910807490348816 -0.7646418809890747 0.6366461515426636 -0.10002274066209793 0.19657309353351593 0.03611253947019577 1.9626836776733398 -0.7669271230697632 0.6416730880737305 -0.008850211277604103
431 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1991172879934311 0.03647097945213318 1.9830151796340942 -0.7657973766326904 0.6421498656272888 0.03461407124996185 0.19090846180915833 0.03504202514886856 1.9144554138183594 -0.7649708986282349 0.6372688412666321 -0.09331662952899933 0.19710925221443176 0.0361802764236927 1.96690034866333 -0.7668361663818359 0.6418429613113403 -0.00015557557344436646
432 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19936761260032654 0.03652549162507057 1.9842183589935303 -0.765396237373352 0.6420637369155884 0.043845176696777344 0.19131889939308167 0.03511347249150276 1.9178833961486816 -0.7652733325958252 0.6378695368766785 -0.08648154139518738 0.19751086831092834 0.0362384170293808 1.970123291015625 -0.7666776180267334 0.6419740915298462 0.008648301474750042
433 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19923235476016998 0.0364888533949852 1.9832228422164917 -0.7666326761245728 0.6411618590354919 0.03443353623151779 0.1917213350534439 0.03518407419323921 1.9212000370025635 -0.7655667066574097 0.6383064389228821 -0.08045221120119095 0.19788222014904022 0.03629583120346069 1.9729423522949219 -0.7667218446731567 0.6418307423591614 0.013806123286485672
434 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1991616189479828 0.03648319095373154 1.9832881689071655 -0.7650551199913025 0.6427992582321167 0.03872527927160263 0.19209688901901245 0.03524931147694588 1.9243011474609375 -0.7657538652420044 0.6388033032417297 -0.0745089128613472 0.19815224409103394 0.036334436386823654 1.9749984741210938 -0.7664312124252319 0.6420515775680542 0.018792079761624336
435 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1993703544139862 0.036437492817640305 1.9845836162567139 -0.7667208313941956 0.6405729055404663 0.042494818568229675 0.1924501359462738 0.035311006009578705 1.9272503852844238 -0.7660105228424072 0.6391494870185852 -0.06867049634456635 0.19835412502288818 0.03636418655514717 1.976656436920166 -0.7665286064147949 0.6417790651321411 0.02353264018893242
436 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19933824241161346 0.036523688584566116 1.9845088720321655 -0.7662681341171265 0.6413980722427368 0.03797392174601555 0.19279614090919495 0.03536733239889145 1.9301170110702515 -0.7662038803100586 0.6394676566123962 -0.06334776431322098 0.19855737686157227 0.03637884557247162 1.9782419204711914 -0.7664954662322998 0.641706109046936 0.02642017975449562
437 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.1992669552564621 0.03659740835428238 1.984311580657959 -0.7660327553749084 0.6419536471366882 0.03300340846180916 0.1931232362985611 0.035425152629613876 1.9328365325927734 -0.7663240432739258 0.6397814154624939 -0.05853845179080963 0.19871355593204498 0.03640781342983246 1.9794952869415283 -0.7664040327072144 0.641759991645813 0.027736179530620575
438 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19933554530143738 0.03653718903660774 1.9834264516830444 -0.7649325728416443 0.643045961856842 0.03701668605208397 0.19343042373657227 0.035483766347169876 1.9354102611541748 -0.7664018869400024 0.6401072144508362 -0.0537673644721508 0.19882424175739288 0.0364457331597805 1.9804584980010986 -0.7661194801330566 0.6420167088508606 0.029593531042337418
439 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19945655763149261 0.03664008527994156 1.9856213331222534 -0.7671708464622498 0.6401620507240295 0.04051288217306137 0.19372567534446716 0.03553643822669983 1.937811017036438 -0.7665936946868896 0.640255868434906 -0.04905753210186958 0.19892650842666626 0.03646402433514595 1.9810521602630615 -0.7663449048995972 0.6416429877281189 0.0317760594189167
440 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19932016730308533 0.0365302599966526 1.9846076965332031 -0.766298770904541 0.6419004797935486 0.02737571857869625 0.19401220977306366 0.035591620951890945 1.9402015209197998 -0.7666621208190918 0.6404551267623901 -0.04523944854736328 0.19903253018856049 0.03649923577904701 1.9819660186767578 -0.7663377523422241 0.6416946053504944 0.030897274613380432
441 0.20130874633789062 0.03598307037353515 1.9899012451171876 -0.7579823732376099 0.6522701382637024 -0.002608995884656906 0.19936561584472656 0.03642742335796356 1.9839799404144287 -0.7648627758026123 0.6429305076599121 0.04031527787446976 0.19427761435508728 0.03563855215907097 1.942421793937683 -0.7666728496551514 0.6407294273376465 -0.04096630960702896 0.19909006357192993 0.03650544211268425 1.9824943542480469 -0.7660442590713501 0.6419515013694763 0.03278004378080368
442 0.201540771484375 0.03603585815429688 1.9899012451171876 -0.7583248615264893 0.6518720388412476 -0.002609624993056059 0.19941359758377075 0.03648226335644722 1.9832497835159302 -0.7665297985076904 0.6413394212722778 0.033397044986486435 0.19453200697898865 0.03567799553275108 1.9444997310638428 -0.7667509317398071 0.6408630609512329 -0.03725019842386246 0.19914518296718597 0.03648983687162399 1.982791543006897 -0.7661416530609131 0.6418290734291077 0.032903846353292465
443 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.0026096177753061056 0.19935110211372375 0.03661234676837921 1.9818346500396729 -0.7657616138458252 0.6423659324645996 0.03123357705771923 0.19477608799934387 0.03571821004152298 1.9464372396469116 -0.7667678594589233 0.6410326361656189 -0.033828508108854294 0.1991988718509674 0.03648832440376282 1.9828832149505615 -0.7660660743713379 0.6419363617897034 0.03256901726126671
444 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.0026096319779753685 0.19920766353607178 0.03631529584527016 1.9803162813186646 -0.7654609680175781 0.6428800225257874 0.027835559099912643 0.19500483572483063 0.03576291725039482 1.948207139968872 -0.7667518854141235 0.6412069797515869 -0.03074749931693077 0.19922931492328644 0.03651312738656998 1.9826735258102417 -0.7659480571746826 0.6421244740486145 0.03162245824933052
445 0.20154083251953125 0.036035865783691404 1.9899012451171876 -0.7583248615264893 0.6518720388412476 -0.0026096212677657604 0.1994154304265976 0.03647395595908165 1.9826184511184692 -0.7669475078582764 0.6408032774925232 0.03409542143344879 0.19521497189998627 0.03579053655266762 1.949812650680542 -0.7668312788009644 0.6412592530250549 -0.02750605158507824 0.19922499358654022 0.03647356107831001 1.9822020530700684 -0.766149640083313 0.6418594121932983 0.03211614117026329
446 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609624294564128 0.19924917817115784 0.036473460495471954 1.9805001020431519 -0.7656147480010986 0.6422918438911438 0.03599052503705025 0.19542498886585236 0.03582470491528511 1.9514528512954712 -0.7668250799179077 0.6413947939872742 -0.02433246187865734 0.1992630958557129 0.03647363930940628 1.9822853803634644 -0.7660423517227173 0.6419481039047241 0.032891035079956055
447 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.0026096210349351168 0.19934740662574768 0.036535345017910004 1.9817439317703247 -0.7661484479904175 0.6414204835891724 0.039946459233760834 0.19561618566513062 0.03585714101791382 1.9529051780700684 -0.766853928565979 0.6414742469787598 -0.02111850306391716 0.19926030933856964 0.036473602056503296 1.9819283485412598 -0.7660667896270752 0.6418449282646179 0.03430371731519699
448 0.20154083251953125 0.036035865783691404 1.9899012451171876 -0.7583248615264893 0.6518720388412476 -0.002609626390039921 0.19947940111160278 0.03656475991010666 1.9831230640411377 -0.767160952091217 0.6406145691871643 0.03281930834054947 0.1958027482032776 0.03589104861021042 1.9543471336364746 -0.7669165134429932 0.6414826512336731 -0.018421612679958344 0.19927774369716644 0.0364859513938427 1.9818915128707886 -0.7662856578826904 0.6415995955467224 0.03400617092847824
449 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19933047890663147 0.03656963258981705 1.9805155992507935 -0.765889048576355 0.6420586705207825 0.034272558987140656 0.1959865838289261 0.03592473268508911 1.955785870552063 -0.7669075727462769 0.6415635943412781 -0.015787171199917793 0.1993180811405182 0.03650171309709549 1.98213791847229 -0.7662062644958496 0.6416914463043213 0.03405957669019699
450 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19928447902202606 0.03654692322015762 1.9814289808273315 -0.7652637362480164 0.6426377296447754 0.037261322140693665 0.19615377485752106 0.0359569750726223 1.9570223093032837 -0.7668710947036743 0.6416666507720947 -0.013134929351508617 0.19932055473327637 0.03651529923081398 1.9818135499954224 -0.7660191059112549 0.6418803930282593 0.034700099378824234
451 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19922108948230743 0.03638992831110954 1.9798599481582642 -0.764366865158081 0.6434766054153442 0.041002776473760605 0.19631031155586243 0.03598647564649582 1.958242654800415 -0.7667820453643799 0.6418227553367615 -0.010429227724671364 0.19931334257125854 0.03652162477374077 1.981736660003662 -0.7656877040863037 0.6422064900398254 0.03595861420035362
452 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19921137392520905 0.036521945148706436 1.980075716972351 -0.7649463415145874 0.6430910229682922 0.03592634201049805 0.19645585119724274 0.03600664809346199 1.9593234062194824 -0.7667224407196045 0.6419277191162109 -0.00811159610748291 0.19929489493370056 0.03649528697133064 1.9813613891601562 -0.7655394077301025 0.6423835158348083 0.03595259040594101
453 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19934071600437164 0.03645987808704376 1.980324387550354 -0.7652420401573181 0.6428899765014648 0.033124275505542755 0.19659361243247986 0.03603241220116615 1.9603610038757324 -0.7666715383529663 0.6420111656188965 -0.006050324533134699 0.19927819073200226 0.03650061786174774 1.9811042547225952 -0.7654808759689331 0.6424849629402161 0.03538581728935242
454 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19921118021011353 0.03652104735374451 1.9808626174926758 -0.7668940424919128 0.6410182118415833 0.031132182106375694 0.19673095643520355 0.03605378419160843 1.9613591432571411 -0.766710638999939 0.6419790983200073 -0.004190882667899132 0.1992907077074051 0.036492470651865005 1.9809483289718628 -0.7657614946365356 0.642196536064148 0.03453349322080612
455 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19913539290428162 0.03644171357154846 1.9792137145996094 -0.7669420838356018 0.6407882571220398 0.034501031041145325 0.19685496389865875 0.036077145487070084 1.9623342752456665 -0.7667496204376221 0.6419423818588257 -0.0022561014629900455 0.19927480816841125 0.036498185247182846 1.9809311628341675 -0.7659980058670044 0.6419151425361633 0.03452535718679428
456 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19940918684005737 0.03658226504921913 1.982685923576355 -0.7659000158309937 0.6421768665313721 0.03171393647789955 0.19696897268295288 0.03609537333250046 1.9631781578063965 -0.7667287588119507 0.6419711112976074 -0.0005574588431045413 0.19924692809581757 0.03648689016699791 1.9805877208709717 -0.7659777402877808 0.6419690847396851 0.0339626669883728
457 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1990547627210617 0.03650987148284912 1.9781759977340698 -0.7661257982254028 0.6419929265975952 0.029943319037556648 0.1970909833908081 0.036119718104600906 1.964153528213501 -0.7667168378829956 0.6419849395751953 0.0009678603382781148 0.19927938282489777 0.036505963653326035 1.9810073375701904 -0.7660070657730103 0.6419764161109924 0.03315892443060875
458 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19902414083480835 0.03665219992399216 1.9783178567886353 -0.7666431069374084 0.6414682865142822 0.02786988392472267 0.19718916714191437 0.03613922372460365 1.9648545980453491 -0.7667243480682373 0.641972541809082 0.002312892582267523 0.1992344707250595 0.03650674596428871 1.9804410934448242 -0.7661364078521729 0.6418758034706116 0.03210014849901199
459 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19897380471229553 0.03663216158747673 1.977720022201538 -0.767059326171875 0.6412237286567688 0.0212591290473938 0.1972809135913849 0.03616487234830856 1.9655277729034424 -0.7667477130889893 0.6419402360916138 0.0032604129519313574 0.19919240474700928 0.0365358367562294 1.9800164699554443 -0.7663260698318481 0.6417542099952698 0.02993244118988514
460 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19900523126125336 0.03642617166042328 1.979203224182129 -0.7668690085411072 0.6411676406860352 0.028563203290104866 0.19736555218696594 0.036188237369060516 1.966137409210205 -0.7667642831802368 0.6419126987457275 0.0045259869657456875 0.19914868474006653 0.036555103957653046 1.9795572757720947 -0.7664350271224976 0.6416370272636414 0.029659446328878403
461 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989593654870987 0.036543961614370346 1.978682279586792 -0.7663634419441223 0.6416522264480591 0.031137976795434952 0.1974475383758545 0.036200135946273804 1.9667906761169434 -0.7667586803436279 0.6419089436531067 0.0058566792868077755 0.19912000000476837 0.03652931749820709 1.9794864654541016 -0.7664211988449097 0.6416396498680115 0.029954610392451286
462 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1990608423948288 0.03649306669831276 1.9778939485549927 -0.7646385431289673 0.6432236433029175 0.039887700229883194 0.19752313196659088 0.036217328161001205 1.9673852920532227 -0.7666692733764648 0.6419978737831116 0.007558188401162624 0.19908788800239563 0.03653224557638168 1.9793256521224976 -0.766067385673523 0.6419662833213806 0.03193999081850052
463 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19881302118301392 0.036661237478256226 1.9774595499038696 -0.7655198574066162 0.64313805103302 0.018794206902384758 0.19760000705718994 0.03623111546039581 1.9679107666015625 -0.7666133642196655 0.6420576572418213 0.00811994168907404 0.19908249378204346 0.03652441129088402 1.9790394306182861 -0.7659701108932495 0.6422076225280762 0.02931138500571251
464 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989678591489792 0.03641916438937187 1.9787942171096802 -0.7660427093505859 0.6419060826301575 0.033688999712467194 0.1976606547832489 0.036252621561288834 1.9683881998062134 -0.766595721244812 0.6420614719390869 0.00939875841140747 0.1990285962820053 0.03655177727341652 1.9787235260009766 -0.7659857273101807 0.6421482563018799 0.030187424272298813
465 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19910244643688202 0.03658176586031914 1.9792299270629883 -0.7669079303741455 0.6412667632102966 0.025083113461732864 0.19772601127624512 0.036260947585105896 1.968908429145813 -0.7666163444519043 0.6420245170593262 0.010182924568653107 0.19901645183563232 0.03652525693178177 1.978737711906433 -0.7661703824996948 0.6419752836227417 0.029165739193558693
466 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.198930561542511 0.03640543296933174 1.9776499271392822 -0.7647190093994141 0.6427662968635559 0.045348864048719406 0.1977948248386383 0.03627698868513107 1.9694244861602783 -0.7665418386459351 0.6420835256576538 0.011941632255911827 0.19903366267681122 0.0365365594625473 1.978836178779602 -0.765893816947937 0.6421500444412231 0.03240252658724785
467 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19883154332637787 0.03660458326339722 1.9780585765838623 -0.7659415006637573 0.6425434947013855 0.021716179326176643 0.19785161316394806 0.03628340736031532 1.9698357582092285 -0.7665135860443115 0.6421080231666565 0.012430285103619099 0.19901305437088013 0.03651033341884613 1.978598952293396 -0.7659091949462891 0.6422359943389893 0.030265115201473236
468 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19908754527568817 0.036583855748176575 1.978534460067749 -0.765235185623169 0.6427867412567139 0.03521887585520744 0.19790060818195343 0.036299463361501694 1.9702469110488892 -0.7664600610733032 0.6421486735343933 0.013570050708949566 0.19897675514221191 0.03652918338775635 1.978490948677063 -0.7657771110534668 0.6423461437225342 0.03125620633363724
469 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19899147748947144 0.03658294305205345 1.9788552522659302 -0.7660571932792664 0.6417774558067322 0.035755135118961334 0.19795995950698853 0.03631368279457092 1.9706611633300781 -0.7664501667022705 0.6421360969543457 0.01467970386147499 0.19899891316890717 0.03654011711478233 1.9784996509552002 -0.7658352851867676 0.6422320008277893 0.03215641900897026
470 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19895809888839722 0.03646551072597504 1.9789081811904907 -0.7659194469451904 0.6422193050384521 0.030364636331796646 0.19801153242588043 0.036327145993709564 1.9710708856582642 -0.7664275169372559 0.6421445608139038 0.015463922172784805 0.19899743795394897 0.0365486815571785 1.978570818901062 -0.7658524513244629 0.6422293782234192 0.03179756551980972
471 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19899670779705048 0.03651824966073036 1.9783164262771606 -0.7653713226318359 0.6424791812896729 0.0377826951444149 0.1980588585138321 0.03633406385779381 1.9714627265930176 -0.7663832902908325 0.6421696543693542 0.0165800079703331 0.19898957014083862 0.036532048135995865 1.9786382913589478 -0.7657580375671387 0.642281711101532 0.03299427777528763
472 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19912469387054443 0.0363919772207737 1.9827179908752441 -0.7647262215614319 0.6429685950279236 0.042249616235494614 0.19810575246810913 0.036343272775411606 1.9718053340911865 -0.7663012742996216 0.6422330737113953 0.017862768843770027 0.19899100065231323 0.036529287695884705 1.9785739183425903 -0.7655436992645264 0.642439603805542 0.03484325483441353
473 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19920296967029572 0.036580830812454224 1.9811054468154907 -0.7654756307601929 0.6426767110824585 0.03184593468904495 0.1981566995382309 0.0363457091152668 1.9723509550094604 -0.7662585973739624 0.6422643065452576 0.018561501055955887 0.199017733335495 0.03650182485580444 1.979402780532837 -0.7655336856842041 0.6424840092658997 0.03424342721700668
474 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991456151008606 0.036446522921323776 1.9802474975585938 -0.7668783068656921 0.6413170695304871 0.024711905047297478 0.1982090026140213 0.036357466131448746 1.972788691520691 -0.7662878036499023 0.6422205567359924 0.018868962302803993 0.1990547776222229 0.03651762753725052 1.979743242263794 -0.7658179998397827 0.6422439813613892 0.0323370099067688
475 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991257518529892 0.036368228495121 1.9797395467758179 -0.7659850716590881 0.6421059966087341 0.031089449301362038 0.19825583696365356 0.03636191785335541 1.9731615781784058 -0.7662700414657593 0.6422235369682312 0.019479895010590553 0.1990729421377182 0.03650340810418129 1.979844093322754 -0.765852689743042 0.6422151327133179 0.032087549567222595
476 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1990376114845276 0.03642689436674118 1.9791319370269775 -0.7656773328781128 0.6427474021911621 0.024782221764326096 0.1982993334531784 0.03636223077774048 1.9734904766082764 -0.7662389278411865 0.6422524452209473 0.01974477805197239 0.19908350706100464 0.03647637367248535 1.9798232316970825 -0.7658249139785767 0.6423193216323853 0.0306269321590662
477 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19910535216331482 0.03645392507314682 1.9795211553573608 -0.765955924987793 0.6421120166778564 0.03168360888957977 0.19833624362945557 0.03636546432971954 1.9737725257873535 -0.7662252187728882 0.6422502994537354 0.02034194953739643 0.19907434284687042 0.03646647930145264 1.9796850681304932 -0.7658511400222778 0.6422777771949768 0.03083895891904831
478 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19931691884994507 0.03656519949436188 1.9818052053451538 -0.7665923237800598 0.6413196325302124 0.032326411455869675 0.1983747035264969 0.03636988624930382 1.9740599393844604 -0.7662439346313477 0.642208456993103 0.020941687747836113 0.19908055663108826 0.03646396845579147 1.9796524047851562 -0.7659997940063477 0.6420863270759583 0.03113708272576332
479 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19918622076511383 0.03645961359143257 1.9790982007980347 -0.7655118703842163 0.643013060092926 0.022942598909139633 0.19842182099819183 0.036379653960466385 1.9744471311569214 -0.7662070989608765 0.6422491669654846 0.02104145474731922 0.19912782311439514 0.036484215408563614 1.9800829887390137 -0.765905499458313 0.642275869846344 0.02949838526546955
480 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19910025596618652 0.036452580243349075 1.9802595376968384 -0.7665224671363831 0.641554057598114 0.029184279963374138 0.19846004247665405 0.036383651196956635 1.974679708480835 -0.7662216424942017 0.6422184109687805 0.021449023857712746 0.19913950562477112 0.036479294300079346 1.9798860549926758 -0.7660291194915771 0.6421313285827637 0.029436469078063965
481 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989901214838028 0.0363958403468132 1.9793963432312012 -0.7650913596153259 0.6429544687271118 0.035276301205158234 0.19849205017089844 0.03638709709048271 1.9749586582183838 -0.7661658525466919 0.6422616243362427 0.022140229120850563 0.19913166761398315 0.03647395223379135 1.9799607992172241 -0.7658431529998779 0.6422985196113586 0.030604906380176544
482 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989274024963379 0.036402489989995956 1.9789468050003052 -0.765216588973999 0.6428048014640808 0.03529639169573784 0.19851695001125336 0.03638753667473793 1.9751805067062378 -0.7661176919937134 0.6422960162162781 0.022797701880335808 0.19910335540771484 0.0364583283662796 1.9798479080200195 -0.7657175064086914 0.642403244972229 0.031542934477329254
483 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19888953864574432 0.036303043365478516 1.978452205657959 -0.7653195261955261 0.6429777145385742 0.02942628040909767 0.19853746891021729 0.03638828545808792 1.9753687381744385 -0.7660766839981079 0.6423328518867493 0.023128848522901535 0.19906815886497498 0.03644715994596481 1.9796677827835083 -0.7656387090682983 0.6425175070762634 0.031119821593165398
484 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991083025932312 0.03634994477033615 1.9795011281967163 -0.7662591338157654 0.641772985458374 0.03122088313102722 0.1985550820827484 0.03638402372598648 1.9755228757858276 -0.7660847902297974 0.6423088312149048 0.023533670231699944 0.19903244078159332 0.03641833737492561 1.9794247150421143 -0.7657629251480103 0.6423686742782593 0.03114033117890358
485 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1990562379360199 0.03641573339700699 1.9784454107284546 -0.7662407159805298 0.6419430375099182 0.02800946868956089 0.1985827535390854 0.036382321268320084 1.9757217168807983 -0.7660918235778809 0.6422919631004333 0.023757725954055786 0.19904762506484985 0.03640465810894966 1.9794400930404663 -0.7658594846725464 0.6422836780548096 0.030514797195792198
486 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19910994172096252 0.03640173748135567 1.9809229373931885 -0.7649574875831604 0.6430568099021912 0.0363052636384964 0.1986064314842224 0.03638399392366409 1.9758578538894653 -0.7660355567932129 0.6423355340957642 0.024384766817092896 0.19904935359954834 0.036406874656677246 1.9792412519454956 -0.7656811475753784 0.6424400806427002 0.031672775745391846
487 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19926974177360535 0.03643614053726196 1.9793949127197266 -0.7661550641059875 0.6421654224395752 0.02510705403983593 0.19863159954547882 0.03638488054275513 1.9761110544204712 -0.7660413980484009 0.6423271894454956 0.024420663714408875 0.19906148314476013 0.03640584647655487 1.9795775413513184 -0.7657792568206787 0.6423866152763367 0.030358674004673958
488 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19900433719158173 0.03638577088713646 1.9789657592773438 -0.7660126090049744 0.6416833400726318 0.03830350935459137 0.19866350293159485 0.03638744354248047 1.9762752056121826 -0.7660412788391113 0.6423007845878601 0.02511516958475113 0.19910313189029694 0.03641190379858017 1.9795410633087158 -0.7658301591873169 0.642248809337616 0.03194820508360863
489 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19930951297283173 0.036456696689128876 1.981877326965332 -0.765437126159668 0.642587423324585 0.03446285426616669 0.1986805498600006 0.0363873615860939 1.976409673690796 -0.766011118888855 0.642318069934845 0.025582319125533104 0.1990833729505539 0.03640667721629143 1.9794260263442993 -0.7657519578933716 0.6423166990280151 0.0324506051838398
490 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19916976988315582 0.03637678548693657 1.9796839952468872 -0.7665137648582458 0.6415904760360718 0.02860809490084648 0.19871200621128082 0.03639082610607147 1.9766831398010254 -0.7660356760025024 0.6422826051712036 0.025733916088938713 0.19912859797477722 0.0364166796207428 1.9799163341522217 -0.7659062147140503 0.6421712040901184 0.03168252855539322
491 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19917941093444824 0.03640680015087128 1.9798486232757568 -0.766890287399292 0.6411222219467163 0.029014937579631805 0.19873489439487457 0.03639012202620506 1.9768332242965698 -0.766077995300293 0.6422258019447327 0.02589881606400013 0.19913682341575623 0.03640870004892349 1.9798699617385864 -0.7661042213439941 0.6419610381126404 0.031150881201028824
492 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19953270256519318 0.036570049822330475 1.9823529720306396 -0.7666316032409668 0.6412535905838013 0.0327153205871582 0.1987571120262146 0.03639095649123192 1.9769840240478516 -0.7661057710647583 0.6421787738800049 0.026239866390824318 0.1991453468799591 0.03640832006931305 1.9798657894134521 -0.7662101984024048 0.6418192982673645 0.03146358206868172
493 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1993063986301422 0.03646862134337425 1.9812226295471191 -0.7663264870643616 0.6415579319000244 0.03386818990111351 0.19879589974880219 0.03639991208910942 1.97725248336792 -0.7661159038543701 0.6421510577201843 0.02662130445241928 0.19922283291816711 0.036440666764974594 1.980363368988037 -0.7662328481674194 0.6417685747146606 0.03194362670183182
494 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989418864250183 0.03626137971878052 1.9789907932281494 -0.7649897933006287 0.6429271697998047 0.03788604214787483 0.19882141053676605 0.0364033505320549 1.977450966835022 -0.7660597562789917 0.6421944499015808 0.02718448080122471 0.1992395520210266 0.036446258425712585 1.9805352687835693 -0.7659858465194702 0.6420031189918518 0.0331328883767128
495 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1990690380334854 0.03626789525151253 1.9788391590118408 -0.7664415836334229 0.6416921615600586 0.02825939655303955 0.19882743060588837 0.03639625012874603 1.9775279760360718 -0.7660784721374512 0.642169713973999 0.027238203212618828 0.1991800218820572 0.03640928119421005 1.9802263975143433 -0.766080379486084 0.6419398188591003 0.03215741738677025
496 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19907008111476898 0.03635217994451523 1.9799590110778809 -0.7655767202377319 0.6422958970069885 0.03672538325190544 0.19883951544761658 0.03638983145356178 1.9775934219360352 -0.7660539150238037 0.6421786546707153 0.02771255560219288 0.19915783405303955 0.03638100251555443 1.9799489974975586 -0.7659817934036255 0.6420111656188965 0.03307123854756355
497 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19882702827453613 0.03623100370168686 1.977138876914978 -0.7659376859664917 0.6424715518951416 0.023864973336458206 0.19885103404521942 0.03638795018196106 1.9777116775512695 -0.7660490274429321 0.6421927809715271 0.0275204349309206 0.1991402804851532 0.03637523949146271 1.979951024055481 -0.7659785747528076 0.6421070098876953 0.031231435015797615
498 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19898995757102966 0.0364043265581131 1.9787707328796387 -0.7660863399505615 0.641867458820343 0.03343752399086952 0.19884982705116272 0.0363801009953022 1.9776829481124878 -0.7660499811172485 0.642179012298584 0.027816081419587135 0.19907763600349426 0.03634639456868172 1.97938871383667 -0.7659991979598999 0.6420605778694153 0.03167147561907768
499 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991664618253708 0.036418262869119644 1.9804363250732422 -0.7662127614021301 0.6416276097297668 0.03509601950645447 0.19885683059692383 0.0363813117146492 1.977737307548523 -0.7660588026046753 0.6421524882316589 0.028180446475744247 0.1990600973367691 0.036357980221509933 1.9792652130126953 -0.7660442590713501 0.6419728994369507 0.03235732764005661
500 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1988593190908432 0.03629051148891449 1.9785692691802979 -0.7656015753746033 0.6423972845077515 0.03435172513127327 0.19887231290340424 0.03638315945863724 1.9778722524642944 -0.7660361528396606 0.6421657800674438 0.028489025309681892 0.19908137619495392 0.036370038986206055 1.9794994592666626 -0.7659562826156616 0.6420575976371765 0.03275657072663307
501 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19920215010643005 0.03638862445950508 1.98176109790802 -0.7650522589683533 0.6430384516716003 0.034595973789691925 0.1988716572523117 0.03637852519750595 1.9779070615768433 -0.7659875154495239 0.6422102451324463 0.028794383630156517 0.19903697073459625 0.03635413199663162 1.9793133735656738 -0.7657763957977295 0.6422533392906189 0.03312522545456886
502 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19920217990875244 0.03636239469051361 1.9799089431762695 -0.7649403810501099 0.6434987187385559 0.027856111526489258 0.19888818264007568 0.03637903183698654 1.9780997037887573 -0.7659351825714111 0.6422749161720276 0.028747474774718285 0.199070006608963 0.036361031234264374 1.9798028469085693 -0.7656067609786987 0.6425087451934814 0.032071907073259354
503 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19921712577342987 0.03652115538716316 1.9804587364196777 -0.7663219571113586 0.6417200565338135 0.03075416572391987 0.198903888463974 0.036378201097249985 1.9781901836395264 -0.7659544944763184 0.6422472596168518 0.02884768880903721 0.1990964412689209 0.03636130318045616 1.9798240661621094 -0.7657499313354492 0.642351508140564 0.03180757164955139
504 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19952920079231262 0.03659232333302498 1.9822983741760254 -0.7657761573791504 0.6422814726829529 0.032578662037849426 0.19891954958438873 0.03638534992933273 1.9783036708831787 -0.7659463882446289 0.6422485709190369 0.029034433886408806 0.19912058115005493 0.03639327362179756 1.9799511432647705 -0.7657555341720581 0.642336905002594 0.0319623239338398
505 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19897478818893433 0.03631247207522392 1.9808093309402466 -0.7648489475250244 0.6429949998855591 0.03954354301095009 0.19895003736019135 0.03639569878578186 1.9785033464431763 -0.7658929824829102 0.6422883868217468 0.029559675604104996 0.19920231401920319 0.036433082073926926 1.9804205894470215 -0.7655768394470215 0.6424729228019714 0.0334777794778347
506 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1990300863981247 0.03634767606854439 1.9791463613510132 -0.7645968794822693 0.6438501477241516 0.02912556380033493 0.19895127415657043 0.03639153763651848 1.9786186218261719 -0.7658282518386841 0.6423665881156921 0.0295384731143713 0.19915682077407837 0.036408960819244385 1.9804984331130981 -0.7653800249099731 0.6427519917488098 0.03260915353894234
507 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991199254989624 0.03641556203365326 1.9801294803619385 -0.7654790282249451 0.6422219276428223 0.03990946337580681 0.1989552080631256 0.036389343440532684 1.9786449670791626 -0.7658126354217529 0.6423609852790833 0.0300571508705616 0.19913148880004883 0.036396704614162445 1.980228066444397 -0.7654030323028564 0.6426486372947693 0.03406954184174538
508 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19900807738304138 0.036299481987953186 1.978356957435608 -0.766823410987854 0.641238272190094 0.02819701097905636 0.1989634484052658 0.036390651017427444 1.9787192344665527 -0.7658631801605225 0.6423049569129944 0.02996414341032505 0.19912919402122498 0.03640047833323479 1.980208396911621 -0.7656893730163574 0.6423687934875488 0.03289512172341347
509 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19907766580581665 0.03638514131307602 1.9792121648788452 -0.7657029628753662 0.6425890326499939 0.027896108105778694 0.1989656686782837 0.03638609126210213 1.978701114654541 -0.7658549547195435 0.6423195600509644 0.029861077666282654 0.19910496473312378 0.036380279809236526 1.9798381328582764 -0.7656911611557007 0.6424168348312378 0.03189656510949135
510 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19912166893482208 0.03635728731751442 1.9790151119232178 -0.7636474967002869 0.6446035504341125 0.03645021468400955 0.19897127151489258 0.03638604283332825 1.9787266254425049 -0.765745997428894 0.6424341797828674 0.030191030353307724 0.19909951090812683 0.036381252110004425 1.979712963104248 -0.7652848958969116 0.6428551077842712 0.03280865401029587
511 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19909138977527618 0.036451585590839386 1.9808473587036133 -0.7644771337509155 0.6436911821365356 0.03516189008951187 0.19897878170013428 0.03638460487127304 1.9787410497665405 -0.7656832933425903 0.6424971222877502 0.03043997660279274 0.1991039514541626 0.0363764613866806 1.9795734882354736 -0.7651240825653076 0.643022358417511 0.03328043594956398
512 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1992693841457367 0.0365273579955101 1.9790329933166504 -0.7656559944152832 0.6426246166229248 0.028365230187773705 0.19898441433906555 0.03638795390725136 1.9788464307785034 -0.7656818628311157 0.6425036787986755 0.030336221680045128 0.19910144805908203 0.0363914854824543 1.9798283576965332 -0.7652314901351929 0.6429447531700134 0.03229722008109093
513 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19909223914146423 0.03632672503590584 1.9801868200302124 -0.766028881072998 0.6421375274658203 0.029306668788194656 0.19899865984916687 0.03639492392539978 1.9788557291030884 -0.7656992673873901 0.6424855589866638 0.030284756794571877 0.19913503527641296 0.03641866147518158 1.9796693325042725 -0.7653915882110596 0.6427838206291199 0.0316992849111557
514 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19898785650730133 0.03631625697016716 1.9796569347381592 -0.7655770182609558 0.6426908373832703 0.028989318758249283 0.19900333881378174 0.03639151155948639 1.9789223670959473 -0.765693187713623 0.64249587059021 0.030219662934541702 0.1991264820098877 0.03640027344226837 1.9797728061676025 -0.7654290199279785 0.6427656412124634 0.031155966222286224
515 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19931459426879883 0.03644808381795883 1.9806476831436157 -0.7661388516426086 0.6418323516845703 0.03290177136659622 0.19900254905223846 0.03638774901628494 1.978959083557129 -0.7657157182693481 0.6424626708030701 0.030353862792253494 0.19909876585006714 0.03638347238302231 1.9797496795654297 -0.7655713558197021 0.6425790786743164 0.031505607068538666
516 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19935213029384613 0.036484431475400925 1.9811394214630127 -0.7655647397041321 0.6427891254425049 0.027066070586442947 0.19901815056800842 0.0363907665014267 1.9790434837341309 -0.7657082080841064 0.6424792408943176 0.030189618468284607 0.19914193451404572 0.03639639541506767 1.9799292087554932 -0.765570878982544 0.6426225304603577 0.030618220567703247
517 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19902010262012482 0.03644305840134621 1.9786232709884644 -0.7655278444290161 0.6429204940795898 0.024905171245336533 0.19903485476970673 0.03639544919133186 1.979148268699646 -0.7656995058059692 0.6425021290779114 0.029925664886832237 0.19918397068977356 0.0364140048623085 1.9801712036132812 -0.7655638456344604 0.6426841020584106 0.029476553201675415
518 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19901858270168304 0.036393627524375916 1.9787479639053345 -0.765447735786438 0.6426621079444885 0.03278772160410881 0.19903412461280823 0.03639782592654228 1.9791220426559448 -0.7656869888305664 0.6425103545188904 0.030068736523389816 0.1991512030363083 0.0364198163151741 1.9798616170883179 -0.765540599822998 0.6426812410354614 0.03013870120048523
519 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989419311285019 0.0362248457968235 1.9789758920669556 -0.7646338939666748 0.6438738703727722 0.027590051293373108 0.19903334975242615 0.03639761731028557 1.9791033267974854 -0.765634298324585 0.6425787210464478 0.02994530275464058 0.19912467896938324 0.036414578557014465 1.979638934135437 -0.76535964012146 0.6429203748703003 0.029630741104483604
520 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19896841049194336 0.036340199410915375 1.9780523777008057 -0.7654327750205994 0.6429069638252258 0.027989033609628677 0.19902877509593964 0.036388978362083435 1.9790970087051392 -0.7656246423721313 0.6425949931144714 0.029847335070371628 0.19908812642097473 0.03637663275003433 1.9795063734054565 -0.7653752565383911 0.6429170370101929 0.029302053153514862
521 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19896002113819122 0.03630860522389412 1.9781626462936401 -0.7661371827125549 0.6422048807144165 0.024628017097711563 0.19902575016021729 0.03638653829693794 1.9790446758270264 -0.7656503915786743 0.6425761580467224 0.02958626113831997 0.1990641951560974 0.03636934608221054 1.9792156219482422 -0.7655284404754639 0.6427766680717468 0.028366729617118835
522 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19898729026317596 0.036532603204250336 1.9790127277374268 -0.7655988335609436 0.6425929069519043 0.0305342935025692 0.19902245700359344 0.03638264164328575 1.9790005683898926 -0.7656480073928833 0.642577052116394 0.029633885249495506 0.1990433633327484 0.036357197910547256 1.979004979133606 -0.7655426263809204 0.6427401900291443 0.02880113571882248
523 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991746872663498 0.03652671352028847 1.9786226749420166 -0.7665921449661255 0.6415702700614929 0.026910461485385895 0.19902069866657257 0.03639013692736626 1.9790011644363403 -0.7656952142715454 0.6425271034240723 0.029497798532247543 0.19903214275836945 0.03639227896928787 1.9790065288543701 -0.7657524347305298 0.642507016658783 0.028423402458429337
524 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19223573803901672 0.03704947233200073 1.9251381158828735 -0.7720234990119934 0.6355079412460327 -0.010453488677740097 0.1990283876657486 0.03639696538448334 1.9789822101593018 -0.7660273313522339 0.6422198414802551 0.027495360001921654 0.19906064867973328 0.03641916811466217 1.9789297580718994 -0.7670580148696899 0.6412460207939148 0.02063191868364811
525 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1922910362482071 0.03700816258788109 1.9283798933029175 -0.7746173143386841 0.6316975951194763 -0.030432332307100296 0.19868874549865723 0.03642959147691727 1.976289987564087 -0.7664939165115356 0.6417806148529053 0.02458943799138069 0.19769567251205444 0.03654522821307182 1.96817147731781 -0.7686699628829956 0.639561116695404 0.0103923873975873
526 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1869223713874817 0.03790350630879402 1.8737170696258545 -0.7546075582504272 0.6473866701126099 -0.10704163461923599 0.1983688622713089 0.036458518356084824 1.973894476890564 -0.7662478685379028 0.6422932147979736 0.017994727939367294 0.19661475718021393 0.036637816578149796 1.9602131843566895 -0.7668570280075073 0.6416831016540527 -0.013163055293262005
527 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1874546855688095 0.03767194226384163 1.879581332206726 -0.7573875188827515 0.6397315263748169 -0.1307976245880127 0.1977965235710144 0.036530766636133194 1.9688855409622192 -0.7662322521209717 0.6424773335456848 0.010536381043493748 0.19467629492282867 0.03689095377922058 1.9429140090942383 -0.7659029960632324 0.6419042348861694 -0.036761574447155
528 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17356815934181213 0.03987330198287964 1.7332743406295776 -0.7142580151557922 0.6668594479560852 -0.2124473750591278 0.1972794383764267 0.03658782318234444 1.9644203186035156 -0.76519775390625 0.6437948346138 -0.000894872413482517 0.1932319700717926 0.03704715147614479 1.93024742603302 -0.7592357397079468 0.6467204093933105 -0.07289733737707138
529 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.13536381721496582 0.05247166380286217 1.3278228044509888 -0.49234631657600403 0.5754116177558899 -0.6530669331550598 0.1960938721895218 0.03675209358334541 1.9528629779815674 -0.7649580240249634 0.6429908275604248 -0.03744449466466904 0.18929922580718994 0.03761238232254982 1.8908528089523315 -0.742106556892395 0.6387836337089539 -0.2030598521232605
530 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17924030125141144 0.03986116498708725 1.8038313388824463 -0.7428048849105835 0.6554473638534546 -0.13649123907089233 0.1930573731660843 0.0375380739569664 1.921610951423645 -0.7641733884811401 0.6436116099357605 -0.04246237501502037 0.17851214110851288 0.04058423638343811 1.7782468795776367 -0.7424975633621216 0.6423907279968262 -0.1898200660943985
531 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17456863820552826 0.039530545473098755 1.7777284383773804 -0.7281253933906555 0.6502848267555237 -0.21671029925346375 0.19236652553081512 0.03765422850847244 1.9157220125198364 -0.7634817361831665 0.6437838673591614 -0.05136379599571228 0.17865778505802155 0.04043962433934212 1.7833638191223145 -0.7398388385772705 0.6437962055206299 -0.19535939395427704
532 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17030644416809082 0.04025616496801376 1.735343098640442 -0.7378267645835876 0.6460965275764465 -0.19537325203418732 0.19147662818431854 0.03774804249405861 1.9088222980499268 -0.7630550861358643 0.6436638832092285 -0.05868536978960037 0.1778399646282196 0.040257807821035385 1.7822368144989014 -0.7394329309463501 0.6442525386810303 -0.19539104402065277
533 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17570564150810242 0.039484865963459015 1.7946544885635376 -0.7511857748031616 0.6458311080932617 -0.13646508753299713 0.19041812419891357 0.03787344694137573 1.9001483917236328 -0.7627644538879395 0.6436378955841064 -0.0626152753829956 0.17633327841758728 0.04025748372077942 1.7728581428527832 -0.7418308258056641 0.6449556350708008 -0.1836288571357727
534 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1769404113292694 0.03889498859643936 1.798603892326355 -0.7604864835739136 0.6405704617500305 -0.10643985867500305 0.1896824985742569 0.03795401751995087 1.8948737382888794 -0.7627562284469604 0.6434308290481567 -0.06480623781681061 0.1762077510356903 0.04010296240448952 1.7772175073623657 -0.745955228805542 0.6443874835968018 -0.16827280819416046
535 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17270968854427338 0.038392022252082825 1.78876793384552 -0.7517222762107849 0.6417286396026611 -0.1519802361726761 0.18904539942741394 0.03800106793642044 1.8900601863861084 -0.7626197338104248 0.6431354284286499 -0.06919759511947632 0.1763542890548706 0.039861369878053665 1.7814948558807373 -0.7470433712005615 0.6439800262451172 -0.16497249901294708
536 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.17727988958358765 0.041001223027706146 1.7993667125701904 -0.7197769284248352 0.620789110660553 0.31071192026138306 0.18822862207889557 0.03802061453461647 1.8849955797195435 -0.765800952911377 0.641120195388794 -0.05013726279139519 0.17562536895275116 0.0395675003528595 1.7829495668411255 -0.7696487903594971 0.6345546841621399 -0.07057715952396393
537 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19759094715118408 0.036230381578207016 1.97029709815979 -0.7592236995697021 0.6499214172363281 0.03438218683004379 0.187681183218956 0.03816964477300644 1.8807140588760376 -0.7657029628753662 0.6415548920631409 -0.045897144824266434 0.17595627903938293 0.03985424339771271 1.7862329483032227 -0.768798828125 0.6375739574432373 -0.049474455416202545
538 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19650931656360626 0.0365050733089447 1.9633643627166748 -0.7563538551330566 0.6537581086158752 0.023004017770290375 0.18817666172981262 0.03807268291711807 1.885193109512329 -0.7654944658279419 0.6420438289642334 -0.04240313544869423 0.18028321862220764 0.03912947326898575 1.8230458498001099 -0.7672804594039917 0.6403703093528748 -0.03473423421382904
539 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19720692932605743 0.03555552661418915 1.9677246809005737 -0.7625109553337097 0.646406352519989 0.02713100239634514 0.1885932981967926 0.037994302809238434 1.8891017436981201 -0.7655285596847534 0.6422237157821655 -0.038919247686862946 0.18352845311164856 0.03860459476709366 1.8511096239089966 -0.7667913436889648 0.6415079832077026 -0.02232264168560505
540 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19388200342655182 0.036339785903692245 1.9457979202270508 -0.7608294486999512 0.6467097997665405 -0.05389902740716934 0.18902398645877838 0.03787236288189888 1.8930329084396362 -0.7652769088745117 0.6424788236618042 -0.03965308517217636 0.18626415729522705 0.03799477964639664 1.8744326829910278 -0.7655524015426636 0.6427376866340637 -0.028596092015504837
541 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1971254050731659 0.036596156656742096 1.965103030204773 -0.7625972032546997 0.6468735933303833 -0.00018185749650001526 0.1892668902873993 0.03779573366045952 1.8956711292266846 -0.765209436416626 0.6426783204078674 -0.037674300372600555 0.187787726521492 0.0376637801527977 1.8887057304382324 -0.7650494575500488 0.6435638070106506 -0.022907329723238945
542 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.195671945810318 0.037387266755104065 1.9454635381698608 -0.7602745890617371 0.6473859548568726 0.05360689014196396 0.18965981900691986 0.03773575276136398 1.8991427421569824 -0.7653038501739502 0.6428177952766418 -0.033095646649599075 0.18965527415275574 0.03745025768876076 1.9039852619171143 -0.7648354768753052 0.6441812515258789 -0.00756063312292099
543 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1995226889848709 0.036518413573503494 1.9833964109420776 -0.7617643475532532 0.6451309323310852 0.059339385479688644 0.18996042013168335 0.03771832585334778 1.9014588594436646 -0.7654160261154175 0.6429058313369751 -0.028468087315559387 0.1908586025238037 0.03743765875697136 1.9122809171676636 -0.7646445035934448 0.6444258093833923 0.005833877716213465
544 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19988961517810822 0.036883093416690826 1.9886558055877686 -0.7682919502258301 0.6400210857391357 0.010045163333415985 0.19043852388858795 0.03765833005309105 1.9055557250976562 -0.7655800580978394 0.6427929997444153 -0.026541825383901596 0.19259141385555267 0.03725380823016167 1.9265040159225464 -0.7653622627258301 0.6435646414756775 0.006706647574901581
545 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19876910746097565 0.036427874118089676 1.9745111465454102 -0.7645533084869385 0.6435876488685608 0.035406794399023056 0.19091106951236725 0.03761956840753555 1.9097107648849487 -0.7655699253082275 0.6429252624511719 -0.023446276783943176 0.19405105710029602 0.03717966377735138 1.9389344453811646 -0.7651441097259521 0.643738865852356 0.012442220002412796
546 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19872207939624786 0.036138977855443954 1.9757397174835205 -0.7628864645957947 0.6445965766906738 0.04999707639217377 0.19130396842956543 0.03755998611450195 1.9129507541656494 -0.7655317783355713 0.6430941820144653 -0.019774187356233597 0.19499467313289642 0.03702930733561516 1.9460498094558716 -0.7647184133529663 0.6440556645393372 0.019949834793806076
547 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989251673221588 0.03620472922921181 1.9767248630523682 -0.7634400725364685 0.6446581482887268 0.039691612124443054 0.1916748732328415 0.03748893365263939 1.9160901308059692 -0.765478253364563 0.643242359161377 -0.016801638528704643 0.19574016332626343 0.03685124218463898 1.9519877433776855 -0.7644482851028442 0.644241988658905 0.023895371705293655
548 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1989978700876236 0.03612910583615303 1.9788124561309814 -0.7644045948982239 0.6437342762947083 0.03593895584344864 0.19203738868236542 0.0374247245490551 1.9191217422485352 -0.7654815912246704 0.6433017253875732 -0.014164301566779613 0.19637715816497803 0.03672194108366966 1.956935167312622 -0.7644433975219727 0.6441540122032166 0.026304662227630615
549 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19913814961910248 0.036390263587236404 1.9790202379226685 -0.7638000249862671 0.6444681882858276 0.035640958696603775 0.19238540530204773 0.037359945476055145 1.9221062660217285 -0.7654390335083008 0.6434027552604675 -0.011673780158162117 0.19690130650997162 0.036603376269340515 1.961310625076294 -0.7643108367919922 0.644232451915741 0.028172317892313004
550 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1991874724626541 0.036196451634168625 1.9821521043777466 -0.7646936178207397 0.6440610885620117 0.020709127187728882 0.19272305071353912 0.03731146082282066 1.9249519109725952 -0.7654299736022949 0.6434410214424133 -0.010054542683064938 0.1973486840724945 0.03656075522303581 1.9648525714874268 -0.764387845993042 0.6442044377326965 0.02667841501533985
551 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.1993986964225769 0.03627154976129532 1.9838968515396118 -0.7656257152557373 0.6426677703857422 0.0282125324010849 0.19304627180099487 0.03725571185350418 1.927811861038208 -0.7654743194580078 0.6434149146080017 -0.008141913451254368 0.19771644473075867 0.036487895995378494 1.9683125019073486 -0.7646360397338867 0.6438972353935242 0.026982523500919342
552 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19957497715950012 0.03635401278734207 1.9845349788665771 -0.766399621963501 0.6419299244880676 0.023616738617420197 0.19336389005184174 0.0372065007686615 1.9306161403656006 -0.765548825263977 0.643344521522522 -0.006554805673658848 0.19805289804935455 0.03644462674856186 1.971429467201233 -0.7649881839752197 0.6435067057609558 0.02630740776658058
553 0.20154083251953125 0.03603586959838867 1.9899012451171876 -0.7583248615264893 0.651871919631958 -0.002609614748507738 0.19922861456871033 0.036176715046167374 1.9807355403900146 -0.7656741142272949 0.6420039534568787 0.0396726094186306 0.19367444515228271 0.0371638759970665 1.9333120584487915 -0.7656042575836182 0.6432977914810181 -0.004243338946253061 0.19835731387138367 0.03642650321125984 1.974050521850586 -0.7651385068893433 0.6432130336761475 0.02898065373301506
554 0.2015408935546875 0.036035888671875 1.9899012451171876 -0.7583248615264893 0.6518719792366028 -0.0026096529327332973 0.19944579899311066 0.03630708158016205 1.981749176979065 -0.7645542025566101 0.6440538763999939 0.025524158030748367 0.19395214319229126 0.037114519625902176 1.935683250427246 -0.7655762434005737 0.6433393359184265 -0.002754533663392067 0.19853156805038452 0.03637654706835747 1.9753875732421875 -0.7650213241577148 0.6433832049369812 0.028289087116718292
555 0.2015408935546875 0.03603588104248047 1.9899012451171876 -0.7583248615264893 0.6518720388412476 -0.0026096750516444445 0.19945606589317322 0.036433324217796326 1.982322096824646 -0.7652863264083862 0.6427677869796753 0.03444467857480049 0.19422681629657745 0.037074144929647446 1.9379864931106567 -0.7655913829803467 0.6433265805244446 -0.0008941572159528732 0.19871442019939423 0.0363626554608345 1.9766600131988525 -0.7650752067565918 0.6432636976242065 0.02952105924487114
556 0.20154093933105469 0.036035900115966794 1.9899012451171876 -0.7583248615264893 0.6518720388412476 -0.0026096776127815247 0.19915835559368134 0.03647977486252785 1.9806609153747559 -0.7637192010879517 0.6442374587059021 0.041123416274785995 0.1944882869720459 0.037042103707790375 1.9402031898498535 -0.7655208110809326 0.6434102058410645 0.001206376706250012 0.19886274635791779 0.03637678921222687 1.977792501449585 -0.7647973299026489 0.643483579158783 0.031837597489356995
557 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518721580505371 -0.002609668765217066 0.19943173229694366 0.03649989515542984 1.983838677406311 -0.7626327872276306 0.645486056804657 0.041708409786224365 0.1947217881679535 0.037013985216617584 1.9422260522842407 -0.7653993368148804 0.6435476541519165 0.003230859525501728 0.19892187416553497 0.036397386342287064 1.9783662557601929 -0.764362096786499 0.6439003348350525 0.03380674123764038
558 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518721580505371 -0.0026096722576767206 0.19934968650341034 0.0365075021982193 1.9810372591018677 -0.7625229954719543 0.6461938619613647 0.031499192118644714 0.19495728611946106 0.0369882807135582 1.9443066120147705 -0.7652616500854492 0.6437028646469116 0.004642796702682972 0.19902384281158447 0.0364178903400898 1.9794607162475586 -0.76399827003479 0.6443565487861633 0.03334039822220802
559 0.20154093933105469 0.036035900115966794 1.9899012451171876 -0.7583248615264893 0.6518720388412476 -0.0026096757501363754 0.1987617313861847 0.03642505407333374 1.9781008958816528 -0.7633440494537354 0.6454362273216248 0.026783334091305733 0.19517691433429718 0.03696424141526222 1.9461431503295898 -0.7651618719100952 0.6438125371932983 0.005746711976826191 0.19908900558948517 0.0364358127117157 1.9797760248184204 -0.7638832330703735 0.6445598006248474 0.03202211856842041
560 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518721580505371 -0.002609672723338008 0.1983148157596588 0.036771636456251144 1.9711946249008179 -0.76796555519104 0.6404340267181396 0.008527407422661781 0.19535616040229797 0.03693728148937225 1.9477410316467285 -0.7653020620346069 0.6436443328857422 0.005886474624276161 0.1990235596895218 0.036433663219213486 1.9794410467147827 -0.7647378444671631 0.6437621116638184 0.027324730530381203
561 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518721580505371 -0.0026096682995557785 0.1971864551305771 0.03711385652422905 1.957162618637085 -0.7673459649085999 0.6393160223960876 0.04955081641674042 0.1955040842294693 0.03692900016903877 1.9489136934280396 -0.7654949426651001 0.643391489982605 0.008060893975198269 0.19888180494308472 0.03650125861167908 1.9777917861938477 -0.7653942108154297 0.6427789926528931 0.0317356251180172
562 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19410380721092224 0.03715177997946739 1.9242371320724487 -0.768115758895874 0.6391977667808533 0.03773777559399605 0.19558820128440857 0.03693824261426926 1.9493260383605957 -0.765722393989563 0.6431008577346802 0.009521311149001122 0.1985427439212799 0.03662377595901489 1.9736659526824951 -0.7659950256347656 0.6420056223869324 0.03287418559193611
563 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19249936938285828 0.03612801060080528 1.9125691652297974 -0.7585510015487671 0.6468929052352905 0.07829368859529495 0.19551397860050201 0.03694891929626465 1.9480715990066528 -0.7657263278961182 0.6430354714393616 0.012993653304874897 0.19765496253967285 0.03672937676310539 1.963780164718628 -0.7651693820953369 0.6424506902694702 0.04210357740521431
564 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19003355503082275 0.034925222396850586 1.893148422241211 -0.7606014013290405 0.6476098895072937 0.045684799551963806 0.19536325335502625 0.036907874047756195 1.9462964534759521 -0.765666127204895 0.6430709362030029 0.014671014621853828 0.19662384688854218 0.03660910204052925 1.9535380601882935 -0.7643097639083862 0.6434155702590942 0.04297405108809471
565 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1885928213596344 0.03510107845067978 1.879278302192688 -0.7684783339500427 0.6398637294769287 0.003958914428949356 0.19509677588939667 0.036808740347623825 1.9436390399932861 -0.7657530307769775 0.6429803371429443 0.014105433598160744 0.19530579447746277 0.0362723283469677 1.941460132598877 -0.7647671699523926 0.64335036277771 0.03509004786610603
566 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.18558050692081451 0.034279223531484604 1.8512588739395142 -0.7567230463027954 0.6530233025550842 0.03050718829035759 0.19477158784866333 0.03672335669398308 1.9404209852218628 -0.7654135227203369 0.6433629393577576 0.015044648200273514 0.1939631998538971 0.036038078367710114 1.9290238618850708 -0.7631040811538696 0.6453571915626526 0.03444361314177513
567 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.18486246466636658 0.0343768484890461 1.8427578210830688 -0.7520056962966919 0.6578300595283508 0.04179449379444122 0.19431203603744507 0.036601148545742035 1.9359627962112427 -0.7649339437484741 0.6438961029052734 0.016556428745388985 0.1922866702079773 0.03568630665540695 1.9134708642959595 -0.760991096496582 0.6477500200271606 0.036227308213710785
568 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1875111162662506 0.03475673496723175 1.8696967363357544 -0.7607280015945435 0.6480214595794678 0.03688957542181015 0.19383955001831055 0.03648993372917175 1.931302547454834 -0.7648323774337769 0.6439887285232544 0.017610492184758186 0.19080182909965515 0.03542441502213478 1.899328351020813 -0.7609426975250244 0.6477991342544556 0.03636337071657181
569 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.18836376070976257 0.03522878512740135 1.879739761352539 -0.768354594707489 0.639473557472229 0.026547644287347794 0.1935231238603592 0.03640327230095863 1.9282222986221313 -0.7650432586669922 0.6437268853187561 0.01802283525466919 0.19014368951320648 0.035290881991386414 1.893402099609375 -0.7624207735061646 0.6461684703826904 0.034367941319942474
570 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1871730238199234 0.03385826572775841 1.8792767524719238 -0.7807551026344299 0.6235746741294861 -0.03969768434762955 0.1932651549577713 0.03634454682469368 1.9257981777191162 -0.7656618356704712 0.6430686712265015 0.014988202601671219 0.18978771567344666 0.03527846187353134 1.8906697034835815 -0.766213059425354 0.6422940492630005 0.01939709670841694
571 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1911463886499405 0.03491557016968727 1.9215428829193115 -0.7804703712463379 0.6245366930961609 -0.028633534908294678 0.19296054542064667 0.036220233887434006 1.9234721660614014 -0.7663211822509766 0.6423321962356567 0.012706444598734379 0.18926478922367096 0.034994423389434814 1.888391137123108 -0.7692662477493286 0.6388529539108276 0.009811438620090485
572 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19662614166736603 0.03519962728023529 1.9701054096221924 -0.7744880318641663 0.6320340633392334 0.0264812670648098 0.19286984205245972 0.03615500032901764 1.9233756065368652 -0.7667497396469116 0.6418070197105408 0.013375033624470234 0.18964111804962158 0.034978654235601425 1.8950215578079224 -0.7702256441116333 0.6376343965530396 0.013228662312030792
573 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19760803878307343 0.03532000631093979 1.9786509275436401 -0.7632957100868225 0.6460350155830383 0.004258275032043457 0.19305765628814697 0.03610723093152046 1.9257121086120605 -0.7665870189666748 0.6420109272003174 0.01291192602366209 0.1910381317138672 0.03502285107970238 1.9100384712219238 -0.768954873085022 0.6392039060592651 0.011249369941651821
574 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19676630198955536 0.035319749265909195 1.970752477645874 -0.7700817584991455 0.6346167325973511 0.06508063524961472 0.19328518211841583 0.03606786951422691 1.928359031677246 -0.7668740749359131 0.6416105628013611 0.015506811439990997 0.19235211610794067 0.03508228063583374 1.9237608909606934 -0.7692422866821289 0.6385769248008728 0.02203698642551899
575 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.16115529835224152 0.04111533612012863 1.8915361166000366 0.983666181564331 -0.07160237431526184 -0.16514992713928223 0.19345922768115997 0.03603046387434006 1.930478572845459 -0.7281162738800049 0.6673920750617981 0.1563153713941574 0.19323496520519257 0.03512977436184883 1.9331592321395874 -0.4832416772842407 0.7043713331222534 0.519940972328186
576 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.14624324440956116 0.0390615351498127 1.7447717189788818 0.971269965171814 -0.08407410979270935 -0.22263483703136444 0.19184401631355286 0.036284707486629486 1.9285314083099365 -0.6655580997467041 0.6912958025932312 0.2813231647014618 0.18681903183460236 0.03632688522338867 1.9248346090316772 -0.07033932209014893 0.6646199226379395 0.7438634037971497
577 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.27835360169410706 0.09676927328109741 2.7509138584136963 -0.7335718870162964 0.598121702671051 -0.3226812779903412 0.18956397473812103 0.03642354905605316 1.91934335231781 -0.6748999357223511 0.6936942338943481 0.25159144401550293 0.1787038892507553 0.036873817443847656 1.888822078704834 -0.29529523849487305 0.7373346090316772 0.6075676083564758
578 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1538965404033661 0.0414464958012104 1.812383770942688 0.9956256747245789 -0.058737125247716904 -0.07266177237033844 0.19400346279144287 0.039440833032131195 1.9609218835830688 -0.6090925931930542 0.7053008675575256 0.36270758509635925 0.1986338347196579 0.04885290935635567 2.0612404346466064 0.06989467144012451 0.653440535068512 0.7537440657615662
579 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.12068945914506912 0.04084114357829094 1.6648603677749634 0.964047908782959 0.1387820839881897 -0.22660797834396362 0.19199810922145844 0.03954111412167549 1.9534950256347656 -0.5291825532913208 0.7175611257553101 0.4528488516807556 0.1896863728761673 0.04737162962555885 2.0114691257476807 0.38257867097854614 0.5779404044151306 0.720845639705658
580 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1430550515651703 0.042906951159238815 1.808764100074768 0.9918619394302368 0.108607217669487 -0.06643828749656677 0.18843267858028412 0.03960611671209335 1.939063310623169 -0.45152175426483154 0.7160095572471619 0.5324083566665649 0.17588698863983154 0.04606553167104721 1.9421473741531372 0.5867611169815063 0.4825358986854553 0.6502849459648132
581 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.13977600634098053 0.044230829924345016 1.8194807767868042 0.9859014749526978 0.1615331619977951 -0.04365412890911102 0.1861637979745865 0.03977115824818611 1.9325484037399292 -0.37310516834259033 0.7080498933792114 0.5995479822158813 0.16932059824466705 0.04543381929397583 1.915470838546753 0.7226072549819946 0.4070562422275543 0.5586985945701599
582 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19826312363147736 0.036617428064346313 1.9735124111175537 -0.7613720297813416 0.6478819847106934 0.023698434233665466 0.1838444024324417 0.03999413922429085 1.926895022392273 -0.4030846357345581 0.7080756425857544 0.5797860026359558 0.1634116917848587 0.045193225145339966 1.8962727785110474 0.4036383032798767 0.5226423740386963 0.7509467601776123
583 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19836124777793884 0.036550022661685944 1.9726186990737915 -0.7626436352729797 0.6461901664733887 0.02850569598376751 0.18456533551216125 0.039825305342674255 1.9292258024215698 -0.4307107925415039 0.707694947719574 0.5600499510765076 0.17038199305534363 0.043478064239025116 1.9117207527160645 0.10429006814956665 0.6017877459526062 0.7918176651000977
584 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19831986725330353 0.03656063228845596 1.9723472595214844 -0.7623814344406128 0.6465039849281311 0.028412148356437683 0.18525512516498566 0.03966154158115387 1.931395411491394 -0.4561772346496582 0.707109808921814 0.5402756333351135 0.17597785592079163 0.0420924536883831 1.9239003658294678 -0.13724470138549805 0.6499151587486267 0.7475118637084961
585 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19842450320720673 0.036629896610975266 1.9735430479049683 -0.7625561952590942 0.6463261246681213 0.027759773656725883 0.18590836226940155 0.039506494998931885 1.9334429502487183 -0.4796959161758423 0.706300675868988 0.5206066966056824 0.18044625222682953 0.040986090898513794 1.9335898160934448 -0.3182566165924072 0.6755892038345337 0.6650503873825073
586 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19818125665187836 0.03662649542093277 1.9724175930023193 -0.7620398998260498 0.647308349609375 0.016938041895627975 0.18653416633605957 0.03936266526579857 1.9354479312896729 -0.5016827583312988 0.7053616046905518 0.5007789731025696 0.18404191732406616 0.04011485353112221 1.9415805339813232 -0.44985973834991455 0.6871991753578186 0.5704238414764404
587 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19808541238307953 0.0365569032728672 1.9711742401123047 -0.7625434398651123 0.6467264890670776 0.01650189608335495 0.18711651861667633 0.039225853979587555 1.9372963905334473 -0.5219676494598389 0.704232394695282 0.48125532269477844 0.1868697851896286 0.03941718116402626 1.947748064994812 -0.5424957275390625 0.6901394724845886 0.47896331548690796
588 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19793549180030823 0.03636840730905533 1.9694106578826904 -0.7621451616287231 0.6468378305435181 0.02711489424109459 0.1876649558544159 0.039092402905225754 1.9389902353286743 -0.5403256416320801 0.7029401659965515 0.4625183939933777 0.18911290168762207 0.03884512558579445 1.9524333477020264 -0.6059136390686035 0.6883031129837036 0.3988829255104065
589 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19801422953605652 0.03647388890385628 1.971585750579834 -0.7623419165611267 0.646899402141571 0.018851323053240776 0.18817847967147827 0.03895620256662369 1.9405112266540527 -0.5574374198913574 0.7015954852104187 0.4438776969909668 0.19087742269039154 0.038349784910678864 1.9558289051055908 -0.6507211923599243 0.6844700574874878 0.3287290632724762
590 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19813038408756256 0.0364583395421505 1.9712235927581787 -0.7615031003952026 0.6473908424377441 0.0315985269844532 0.18867027759552002 0.03883208706974983 1.942064881324768 -0.5728586912155151 0.700094997882843 0.4262630343437195 0.192304790019989 0.03797460347414017 1.9589803218841553 -0.681120753288269 0.6796070337295532 0.27241262793540955
591 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19823120534420013 0.03644299507141113 1.9710304737091064 -0.7630816102027893 0.6459624171257019 0.02094067633152008 0.18914327025413513 0.038713399320840836 1.9435228109359741 -0.5873086452484131 0.6986096501350403 0.40867260098457336 0.19346991181373596 0.037671349942684174 1.9614291191101074 -0.7032227516174316 0.6747764348983765 0.22395168244838715
592 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19827879965305328 0.036503225564956665 1.9731401205062866 -0.7619471549987793 0.6471562385559082 0.025001611560583115 0.18959766626358032 0.038599878549575806 1.9448981285095215 -0.6005350351333618 0.6970037817955017 0.39184629917144775 0.1944221705198288 0.037425678223371506 1.9633493423461914 -0.7186635732650757 0.6702337861061096 0.1852274090051651
593 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19799131155014038 0.03653046116232872 1.9709680080413818 -0.7624502778053284 0.6468119025230408 0.01743844524025917 0.1900317221879959 0.03849504515528679 1.9463101625442505 -0.6128473281860352 0.6954398155212402 0.3752089738845825 0.19519349932670593 0.037241190671920776 1.965307593345642 -0.729977011680603 0.6662901043891907 0.15228600800037384
594 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19793225824832916 0.03624312952160835 1.9692527055740356 -0.7621553540229797 0.6468667984008789 0.026124151423573494 0.1904297024011612 0.038396816700696945 1.9475430250167847 -0.6240118741989136 0.6937839984893799 0.35954588651657104 0.1957530677318573 0.037099044770002365 1.9664397239685059 -0.7378960847854614 0.6627808809280396 0.1274019032716751
595 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980334222316742 0.03643037751317024 1.971413016319275 -0.7620676755905151 0.647005021572113 0.025249198079109192 0.19080482423305511 0.038289133459329605 1.9486284255981445 -0.634280800819397 0.6921584010124207 0.34439072012901306 0.19618891179561615 0.03692786395549774 1.9670023918151855 -0.7436835765838623 0.659885823726654 0.10717024654150009
596 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19840170443058014 0.03661889210343361 1.9755353927612305 -0.7613860368728638 0.6476840972900391 0.028231341391801834 0.1911662518978119 0.03819619491696358 1.9497677087783813 -0.6436505317687988 0.6905494928359985 0.3299325108528137 0.19655781984329224 0.03682836890220642 1.9678845405578613 -0.747799277305603 0.6575906276702881 0.0914921760559082
597 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19801771640777588 0.036460015922784805 1.9708279371261597 -0.7614560723304749 0.6479787230491638 0.017552994191646576 0.19152802228927612 0.03811732679605484 1.9510561227798462 -0.6524550914764404 0.6890113949775696 0.3155403733253479 0.19692660868167877 0.03678647428750992 1.9694147109985352 -0.7510262727737427 0.6557928323745728 0.07678224891424179
598 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19832488894462585 0.03675956651568413 1.973723292350769 -0.7613165378570557 0.6482710242271423 0.011904150247573853 0.19185249507427216 0.03803446143865585 1.9520447254180908 -0.6606281995773315 0.6875312924385071 0.30144861340522766 0.19714483618736267 0.036721184849739075 1.9696974754333496 -0.7534573078155518 0.6543887257575989 0.06385744363069534
599 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19806557893753052 0.03647316247224808 1.9691417217254639 -0.7637702226638794 0.64545738697052 0.006342431530356407 0.19217611849308014 0.03797071799635887 1.953128695487976 -0.6683008670806885 0.6860259771347046 0.28764984011650085 0.19738085567951202 0.036728862673044205 1.9705026149749756 -0.7557778358459473 0.6527296304702759 0.05238332599401474
600 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1976628303527832 0.036373503506183624 1.9691579341888428 -0.7615336775779724 0.647770881652832 0.0214267298579216 0.19247059524059296 0.037895843386650085 1.9539293050765991 -0.6750959157943726 0.684495210647583 0.2751578092575073 0.19751779735088348 0.03667772561311722 1.9702304601669312 -0.75702965259552 0.6517444849014282 0.04620877653360367
601 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19822178781032562 0.0367065891623497 1.9730513095855713 -0.7614293694496155 0.6481841206550598 0.009090643376111984 0.19273020327091217 0.03781972452998161 1.95469069480896 -0.6815003156661987 0.6830815672874451 0.262596994638443 0.1975468099117279 0.03661688044667244 1.9700160026550293 -0.7580347061157227 0.6510593295097351 0.038797199726104736
602 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19810743629932404 0.03655920922756195 1.972982406616211 -0.7608792781829834 0.6486712098121643 0.016986295580863953 0.1930047869682312 0.037764064967632294 1.9556087255477905 -0.6872636079788208 0.6816850304603577 0.2509468197822571 0.19768181443214417 0.03663482517004013 1.9706231355667114 -0.758650541305542 0.6505868434906006 0.03444147855043411
603 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1979241669178009 0.0365094393491745 1.9709513187408447 -0.7615376710891724 0.6479165554046631 0.016262762248516083 0.19325990974903107 0.03770381957292557 1.956477403640747 -0.6926244497299194 0.6802783012390137 0.2397765815258026 0.19776694476604462 0.036619704216718674 1.9710949659347534 -0.7592635154724121 0.6500537395477295 0.030809521675109863
604 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19853579998016357 0.03664290904998779 1.9739094972610474 -0.762959361076355 0.646098792552948 0.021197408437728882 0.19349311292171478 0.037644099444150925 1.9572011232376099 -0.6975183486938477 0.6788868308067322 0.2293054759502411 0.19779838621616364 0.03659765049815178 1.9710663557052612 -0.7600060701370239 0.6492738127708435 0.028886429965496063
605 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982118934392929 0.036606334149837494 1.973684310913086 -0.7626619338989258 0.646555483341217 0.017677567899227142 0.19374525547027588 0.037594038993120193 1.9580365419387817 -0.7020946741104126 0.6775218844413757 0.21915088593959808 0.19794586300849915 0.03660670295357704 1.971635103225708 -0.7605490684509277 0.6487334966659546 0.026646733283996582
606 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982472985982895 0.03654072433710098 1.9720021486282349 -0.7624720335006714 0.6467946171760559 0.01711517572402954 0.19396859407424927 0.037544652819633484 1.9588189125061035 -0.70628821849823 0.6762427091598511 0.2094103991985321 0.19799907505512238 0.03660662844777107 1.9720449447631836 -0.7609379291534424 0.6483528017997742 0.02474033646285534
607 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19812636077404022 0.03642991557717323 1.971672773361206 -0.7622568011283875 0.6470087766647339 0.018562614917755127 0.19418253004550934 0.03749445453286171 1.9594781398773193 -0.7101330757141113 0.675010085105896 0.20018067955970764 0.19804872572422028 0.036593448370695114 1.9720364809036255 -0.7612029314041138 0.6480876803398132 0.02350294031202793
608 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814424216747284 0.03645141422748566 1.9715373516082764 -0.7603762745857239 0.6486714482307434 0.032455481588840485 0.19437971711158752 0.037441227585077286 1.960087776184082 -0.7134948968887329 0.6738238334655762 0.1920589655637741 0.19806425273418427 0.03656074404716492 1.9719637632369995 -0.7610406875610352 0.6482107639312744 0.025293774902820587
609 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1979127824306488 0.036439597606658936 1.9688881635665894 -0.7614725232124329 0.6479991674423218 0.016012080013751984 0.1945679485797882 0.03739173710346222 1.9606602191925049 -0.716813325881958 0.6726809144020081 0.18351875245571136 0.19808025658130646 0.036538876593112946 1.9718785285949707 -0.7611377239227295 0.648166835308075 0.023436952382326126
610 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981031596660614 0.03655114397406578 1.9733394384384155 -0.7614530920982361 0.6480321884155273 0.015610512346029282 0.19473518431186676 0.037344127893447876 1.9610716104507446 -0.7198607921600342 0.6716063022613525 0.1753445267677307 0.19804677367210388 0.036519020795822144 1.9712804555892944 -0.7612049579620361 0.6481424570083618 0.02187071368098259
611 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19806259870529175 0.036497365683317184 1.9709100723266602 -0.7618203163146973 0.6473903059959412 0.022703783586621284 0.19490358233451843 0.03730447590351105 1.961685061454773 -0.7226552963256836 0.670504093170166 0.16790927946567535 0.19805805385112762 0.03652544692158699 1.9716922044754028 -0.761327862739563 0.6479924321174622 0.02203940600156784
612 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19804264605045319 0.03655911609530449 1.9717048406600952 -0.7612879872322083 0.6481641530990601 0.017998579889535904 0.19506153464317322 0.03726411983370781 1.962146282196045 -0.7252570390701294 0.6694868206977844 0.16059213876724243 0.19805896282196045 0.03651982918381691 1.9715359210968018 -0.7613224983215332 0.648025631904602 0.021230921149253845
613 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980593353509903 0.0364113412797451 1.9706060886383057 -0.7615565657615662 0.647523045539856 0.027301162481307983 0.19521059095859528 0.037228867411613464 1.962624192237854 -0.7276108264923096 0.6684627532958984 0.15407782793045044 0.1980557143688202 0.036527685821056366 1.9715697765350342 -0.7613705396652222 0.6479278802871704 0.02244753949344158
614 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19778527319431305 0.03631947189569473 1.970731496810913 -0.7613717913627625 0.648021936416626 0.01950201578438282 0.19535303115844727 0.03718798980116844 1.96302330493927 -0.7298389673233032 0.6675198674201965 0.1474871039390564 0.1980564296245575 0.03650441765785217 1.9713771343231201 -0.7613720893859863 0.6479464173316956 0.021857069805264473
615 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19819164276123047 0.03664391115307808 1.9742097854614258 -0.7613166570663452 0.6483778357505798 0.0017284266650676727 0.19547463953495026 0.03714456409215927 1.9634087085723877 -0.7320070266723633 0.6666886806488037 0.14032770693302155 0.19800220429897308 0.036467429250478745 1.9712480306625366 -0.7613869905471802 0.6480521559715271 0.017831943929195404
616 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981831192970276 0.03650926426053047 1.972747802734375 -0.7615783214569092 0.6476303935050964 0.023937728255987167 0.19561049342155457 0.03711953014135361 1.9639488458633423 -0.7338873147964478 0.6658008098602295 0.1346062868833542 0.19804009795188904 0.03650272637605667 1.9718403816223145 -0.7614283561706543 0.6479692459106445 0.019041763618588448
617 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19818663597106934 0.03653410077095032 1.972174882888794 -0.7613670825958252 0.6479361653327942 0.022335879504680634 0.19573912024497986 0.037089016288518906 1.9643887281417847 -0.7356345653533936 0.6649659276008606 0.1290833204984665 0.19806870818138123 0.03650403395295143 1.9720219373703003 -0.7614169120788574 0.6479631662368774 0.019700661301612854
618 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19801390171051025 0.0365554541349411 1.9683948755264282 -0.7616898417472839 0.6479198932647705 0.0053505320101976395 0.19586148858070374 0.03706127032637596 1.964777946472168 -0.7373758554458618 0.6641916036605835 0.12298885732889175 0.1980922967195511 0.03651004657149315 1.9720525741577148 -0.7614884376525879 0.6479601263999939 0.0168309286236763
619 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19843754172325134 0.03659156337380409 1.9726448059082031 -0.7630754113197327 0.6461852788925171 0.012677222490310669 0.1959691047668457 0.0370359793305397 1.9649587869644165 -0.7389991283416748 0.6633727550506592 0.1175457090139389 0.19807662069797516 0.0365191288292408 1.9713211059570312 -0.7618052959442139 0.6476083993911743 0.01599752902984619
620 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19781094789505005 0.036256153136491776 1.9702250957489014 -0.762647807598114 0.6466671824455261 0.013799594715237617 0.19609253108501434 0.03701375797390938 1.9653429985046387 -0.7404962778091431 0.6625897288322449 0.11242848634719849 0.19814881682395935 0.03653361648321152 1.9715858697891235 -0.761974573135376 0.6474200487136841 0.015559237450361252
621 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982058733701706 0.036515459418296814 1.9734565019607544 -0.7628986835479736 0.6461386680603027 0.02215386927127838 0.19617843627929688 0.03697587922215462 1.9655870199203491 -0.7418434619903564 0.6618244051933289 0.10796649008989334 0.19808125495910645 0.03647812455892563 1.971313714981079 -0.7621667385101318 0.6471607089042664 0.016883794218301773
622 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19807559251785278 0.03632796183228493 1.9699113368988037 -0.7621976733207703 0.6471970081329346 0.01380038633942604 0.19627980887889862 0.03695285692811012 1.9659805297851562 -0.7431219816207886 0.6611325740814209 0.10331301391124725 0.19810618460178375 0.036485590040683746 1.9717423915863037 -0.7621744871139526 0.647167444229126 0.01626601815223694
623 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1976780742406845 0.03607333078980446 1.9686771631240845 -0.7616191506385803 0.647752583026886 0.018775079399347305 0.19636958837509155 0.03692161291837692 1.9661771059036255 -0.7442522048950195 0.6605017185211182 0.09912650287151337 0.19810007512569427 0.03645406663417816 1.9713761806488037 -0.7620640993118286 0.6472846865653992 0.016760336235165596
624 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19786234200000763 0.03640271723270416 1.9691598415374756 -0.7627265453338623 0.6466122269630432 0.011870522052049637 0.19643501937389374 0.036879196763038635 1.9663020372390747 -0.7454046010971069 0.6598354578018188 0.09481170773506165 0.19801567494869232 0.0363779217004776 1.9708364009857178 -0.7622005939483643 0.6471484303474426 0.015783360227942467
625 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805869460105896 0.03644375503063202 1.9710726737976074 -0.7629254460334778 0.6462821960449219 0.016258759424090385 0.19650638103485107 0.03685537353157997 1.966444969177246 -0.746458888053894 0.659190833568573 0.09092092514038086 0.19798502326011658 0.03638288378715515 1.9705010652542114 -0.7623456716537476 0.6469752192497253 0.01587856560945511
626 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980675607919693 0.03648102656006813 1.9708013534545898 -0.7626081109046936 0.6466519832611084 0.016423407942056656 0.19658400118350983 0.03683479130268097 1.9666763544082642 -0.7474217414855957 0.6585987210273743 0.08722575753927231 0.1979997605085373 0.036395058035850525 1.9706153869628906 -0.762398362159729 0.6469106078147888 0.01598583348095417
627 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19803398847579956 0.03635742887854576 1.972058653831482 -0.7612255811691284 0.6481146216392517 0.021974265575408936 0.1966581642627716 0.03681710362434387 1.966882586479187 -0.7482365369796753 0.6580944061279297 0.08398744463920593 0.1980133205652237 0.036412253975868225 1.9706525802612305 -0.7621668577194214 0.6471527218818665 0.017182018607854843
628 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19812966883182526 0.03647154942154884 1.9720293283462524 -0.7610709071159363 0.6483505368232727 0.02031334862112999 0.1967269629240036 0.03679411858320236 1.9671412706375122 -0.7489994764328003 0.6576220393180847 0.08082729578018188 0.1980174481868744 0.03640129044651985 1.9709339141845703 -0.7619481086730957 0.6473934650421143 0.017807459458708763
629 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19784311950206757 0.03644322603940964 1.9701168537139893 -0.7632273435592651 0.6460238099098206 0.011717380955815315 0.19679710268974304 0.03677799180150032 1.9673856496810913 -0.7498513460159302 0.6570633053779602 0.0773988887667656 0.19803988933563232 0.03641534224152565 1.9711530208587646 -0.7622079849243164 0.6471195816993713 0.01658957451581955
630 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980937421321869 0.03639841079711914 1.9715858697891235 -0.7614072561264038 0.6477880477905273 0.02508597820997238 0.19684939086437225 0.03676125407218933 1.967522144317627 -0.7505111694335938 0.6566111445426941 0.07479813694953918 0.19800055027008057 0.03642091900110245 1.9709458351135254 -0.7620537281036377 0.6472555994987488 0.018281053751707077
631 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805477559566498 0.03648911416530609 1.9724302291870117 -0.7610739469528198 0.6485342979431152 0.013025395572185516 0.19691160321235657 0.03674311190843582 1.9677252769470215 -0.7511483430862427 0.656225323677063 0.0717269703745842 0.19801919162273407 0.036416418850421906 1.971073865890503 -0.7618601322174072 0.6475121974945068 0.017229491844773293
632 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805875420570374 0.03653997927904129 1.9682694673538208 -0.7614589333534241 0.648008406162262 0.016286898404359818 0.19696876406669617 0.036730412393808365 1.9679604768753052 -0.7517585754394531 0.6558215618133545 0.0689726397395134 0.19802631437778473 0.0364309586584568 1.9713451862335205 -0.7617803812026978 0.647611141204834 0.017040802165865898
633 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980048269033432 0.036459922790527344 1.9712167978286743 -0.7614670991897583 0.6478039026260376 0.02274984121322632 0.19702325761318207 0.036720890551805496 1.9679758548736572 -0.7523107528686523 0.6554261445999146 0.06667307019233704 0.19803281128406525 0.0364527627825737 1.9707300662994385 -0.7617193460464478 0.6476519703865051 0.018174054101109505
634 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19820398092269897 0.0364345982670784 1.972002387046814 -0.7616825103759766 0.6474053859710693 0.02657134085893631 0.1970723271369934 0.036707840859889984 1.9681378602981567 -0.7528290748596191 0.6550304889678955 0.06467973440885544 0.19802722334861755 0.03645419701933861 1.9708274602890015 -0.7617179155349731 0.6476044058799744 0.019856786355376244
635 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800624251365662 0.0365091934800148 1.9668681621551514 -0.762478768825531 0.6470122933387756 0.0010547339916229248 0.19712890684604645 0.036694180220365524 1.9683310985565186 -0.7534191608428955 0.6546571254730225 0.06151252239942551 0.19806258380413055 0.036450278013944626 1.971062421798706 -0.7618931531906128 0.6475026607513428 0.016096677631139755
636 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19807939231395721 0.036450162529945374 1.972412109375 -0.7618358731269836 0.6473321318626404 0.023817967623472214 0.19717277586460114 0.03668493032455444 1.9682579040527344 -0.7538841962814331 0.6542950868606567 0.05963800847530365 0.198051318526268 0.03646206110715866 1.9702235460281372 -0.7618858814239502 0.6474710702896118 0.01764434389770031
637 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19811907410621643 0.036553408950567245 1.9690394401550293 -0.7612597942352295 0.6483228206634521 0.012688327580690384 0.19721810519695282 0.03667319193482399 1.9684656858444214 -0.7543207406997681 0.6540006995201111 0.057301051914691925 0.19805693626403809 0.036459680646657944 1.9706614017486572 -0.7617642879486084 0.6476401090621948 0.01665157452225685
638 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19824181497097015 0.03663560375571251 1.9717904329299927 -0.7622889876365662 0.6469417214393616 0.019548822194337845 0.19726315140724182 0.03666720539331436 1.9684942960739136 -0.7547568082809448 0.6536594033241272 0.055420879274606705 0.19806936383247375 0.036478426307439804 1.9703370332717896 -0.7618714570999146 0.6474989056587219 0.01723589189350605
639 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800826907157898 0.03645128756761551 1.9715585708618164 -0.7628464698791504 0.646451473236084 0.012862971052527428 0.19731208682060242 0.036665625870227814 1.9686590433120728 -0.755215048789978 0.6533064246177673 0.05330207571387291 0.1981038600206375 0.036509864032268524 1.970627784729004 -0.7620687484741211 0.6472895741462708 0.016360579058527946
640 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981905996799469 0.03640390932559967 1.9728564023971558 -0.761017918586731 0.6482255458831787 0.025600269436836243 0.19734689593315125 0.03665490821003914 1.9688040018081665 -0.7555266618728638 0.6530572175979614 0.05192193016409874 0.1980847418308258 0.03649814799427986 1.9708139896392822 -0.761867880821228 0.6474761962890625 0.0182143934071064
641 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981985867023468 0.0365312397480011 1.9715245962142944 -0.7627456784248352 0.6464810371398926 0.016761621460318565 0.19738908112049103 0.03664235770702362 1.9690066576004028 -0.7559219598770142 0.6527367234230042 0.05016935616731644 0.19810591638088226 0.03647930175065994 1.9712225198745728 -0.7620434761047363 0.6472776532173157 0.017922332510352135
642 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19808004796504974 0.03649238869547844 1.971584439277649 -0.7634106278419495 0.6456013321876526 0.020087312906980515 0.19742955267429352 0.036636799573898315 1.9691325426101685 -0.7563220262527466 0.6523866057395935 0.04866988956928253 0.1981244683265686 0.036489687860012054 1.971282958984375 -0.7623180150985718 0.6469423174858093 0.018353350460529327
643 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19824066758155823 0.036709073930978775 1.9725083112716675 -0.760959804058075 0.6486055254936218 0.015857797116041183 0.1974620670080185 0.036629579961299896 1.9692550897598267 -0.7565854787826538 0.6522011160850525 0.04703424498438835 0.19811558723449707 0.03649022802710533 1.9713432788848877 -0.762047529220581 0.6472747921943665 0.01785638928413391
644 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19830387830734253 0.03659513592720032 1.972534418106079 -0.7626004219055176 0.6465052366256714 0.021709498018026352 0.19750098884105682 0.036633554846048355 1.969417691230774 -0.7569061517715454 0.651918888092041 0.04576963558793068 0.19814060628414154 0.03653399646282196 1.9715763330459595 -0.7621588706970215 0.6471220850944519 0.018616285175085068
645 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19787898659706116 0.036423370242118835 1.97011137008667 -0.7627501487731934 0.6464143395423889 0.018989114090800285 0.19754111766815186 0.03663163632154465 1.9695734977722168 -0.7572228908538818 0.6516435146331787 0.044435855001211166 0.19817326962947845 0.03654622286558151 1.9717680215835571 -0.7622772455215454 0.646980881690979 0.01869029551744461
646 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19839195907115936 0.036625947803258896 1.9719597101211548 -0.7622703313827515 0.6470262408256531 0.017349712550640106 0.19755801558494568 0.03662122040987015 1.9696004390716553 -0.7574928998947144 0.6514203548431396 0.04308399558067322 0.19811442494392395 0.03652165085077286 1.9714367389678955 -0.7622750997543335 0.6469906568527222 0.01842377707362175
647 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800008833408356 0.0364186130464077 1.9713881015777588 -0.7619895935058594 0.6471390128135681 0.024150505661964417 0.19759970903396606 0.03662145510315895 1.9697184562683105 -0.7577310800552368 0.6512050032615662 0.04214160516858101 0.19816993176937103 0.036542512476444244 1.971541404724121 -0.7622184753417969 0.6470239162445068 0.01957213506102562
648 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19845467805862427 0.03674248605966568 1.9747017621994019 -0.7636213302612305 0.6454117894172668 0.01805831491947174 0.1976197212934494 0.03661131113767624 1.969801902770996 -0.7580392360687256 0.6509230732917786 0.04093759134411812 0.19813595712184906 0.036517731845378876 1.971510887145996 -0.7624987363815308 0.6467030644416809 0.019261982291936874
649 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980876922607422 0.036400314420461655 1.9716616868972778 -0.7620984315872192 0.6471290588378906 0.020740795880556107 0.19766145944595337 0.03661786764860153 1.970046877861023 -0.758252739906311 0.650736927986145 0.039931971579790115 0.19819970428943634 0.036562684923410416 1.972149133682251 -0.7624192237854004 0.6467875242233276 0.019568996503949165
650 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19833055138587952 0.03647603467106819 1.973095417022705 -0.7622715830802917 0.6467618346214294 0.025318492203950882 0.19768276810646057 0.03660698980093002 1.9701275825500488 -0.7584607601165771 0.6505386233329773 0.03920450061559677 0.198177307844162 0.03653021156787872 1.9720516204833984 -0.7623916864395142 0.6467840075492859 0.020724376663565636
651 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982985883951187 0.03655529394745827 1.9739357233047485 -0.7597746849060059 0.6495272517204285 0.02926938235759735 0.197715163230896 0.03660044074058533 1.97027587890625 -0.7585304975509644 0.6504868865013123 0.03870903700590134 0.19820795953273773 0.036519378423690796 1.9722604751586914 -0.7618720531463623 0.6473388075828552 0.022435123100876808
652 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19804871082305908 0.03634244203567505 1.971131682395935 -0.7627173662185669 0.6464113593101501 0.020375054329633713 0.19774433970451355 0.03659818321466446 1.9704588651657104 -0.7587500810623169 0.6502845287322998 0.03779399394989014 0.19822609424591064 0.03652656078338623 1.9725955724716187 -0.7620416879653931 0.6471533179283142 0.022021612152457237
653 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19781173765659332 0.036351174116134644 1.970409631729126 -0.7611803412437439 0.6481473445892334 0.022569753229618073 0.19775955379009247 0.03658539429306984 1.9704924821853638 -0.7588800191879272 0.6501768827438354 0.03703433647751808 0.1981906294822693 0.03648974001407623 1.972302794456482 -0.7618694305419922 0.647352397441864 0.022130971774458885
654 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19829043745994568 0.03654178977012634 1.9742919206619263 -0.7631531357765198 0.6454640030860901 0.031198518350720406 0.1977621614933014 0.036573681980371475 1.9704883098602295 -0.7590957880020142 0.6499410271644592 0.03674439340829849 0.19811485707759857 0.036462027579545975 1.9719241857528687 -0.7621313333511353 0.6469796895980835 0.023944735527038574
655 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19806306064128876 0.03650914877653122 1.9705315828323364 -0.7616889476776123 0.647594690322876 0.021242525428533554 0.1977885663509369 0.036572087556123734 1.970678448677063 -0.7592333555221558 0.649823784828186 0.03596982732415199 0.19814997911453247 0.03647797927260399 1.9723976850509644 -0.7620435953140259 0.6471025943756104 0.023400811478495598
656 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19825096428394318 0.03656228259205818 1.9737755060195923 -0.7628134489059448 0.6460364460945129 0.027433151379227638 0.19780229032039642 0.03656893968582153 1.9706710577011108 -0.7594163417816162 0.6496330499649048 0.03554736450314522 0.19813260436058044 0.036484211683273315 1.9720244407653809 -0.7621973752975464 0.6468915939331055 0.024216601625084877
657 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19815857708454132 0.03654651343822479 1.971088171005249 -0.7628135085105896 0.6464061737060547 0.01657632179558277 0.19782471656799316 0.03656860813498497 1.9708261489868164 -0.7595981359481812 0.6494717001914978 0.034601323306560516 0.19815626740455627 0.03649982810020447 1.972374677658081 -0.7623263597488403 0.6467947363853455 0.022690361365675926
658 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19797514379024506 0.03665027394890785 1.9697597026824951 -0.7608317136764526 0.6486475467681885 0.019779611378908157 0.19784140586853027 0.03656750172376633 1.9708391427993774 -0.7596683502197266 0.6494285464286804 0.03386108949780464 0.19815674424171448 0.03650916367769241 1.9721174240112305 -0.7620296478271484 0.647164523601532 0.022106634452939034
659 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805672764778137 0.036585550755262375 1.9708683490753174 -0.760832667350769 0.6486546397209167 0.01952105015516281 0.19784808158874512 0.03657164052128792 1.970785140991211 -0.759734034538269 0.6493889689445496 0.03314497321844101 0.19812041521072388 0.03653738647699356 1.9716458320617676 -0.761791467666626 0.6474624276161194 0.021589739248156548
660 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19802191853523254 0.03658779710531235 1.970078945159912 -0.7605057954788208 0.64898282289505 0.0212673619389534 0.1978585124015808 0.03657233715057373 1.9707893133163452 -0.7597779035568237 0.6493676900863647 0.03255127742886543 0.19810768961906433 0.03654702007770538 1.9714903831481934 -0.7615348100662231 0.6477667689323425 0.02152407541871071
661 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19804246723651886 0.036430343985557556 1.9706287384033203 -0.7631986737251282 0.6458221077919006 0.021014483645558357 0.19786667823791504 0.03657310828566551 1.970753788948059 -0.7599536180496216 0.6491906046867371 0.03197477385401726 0.1980905383825302 0.036555174738168716 1.971208095550537 -0.7618676424026489 0.647378146648407 0.02141779474914074
662 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19795109331607819 0.0363076850771904 1.9698104858398438 -0.7627540826797485 0.6463766694068909 0.020088128745555878 0.19787545502185822 0.03656597062945366 1.9707475900650024 -0.7600973844528198 0.6490511894226074 0.031381215900182724 0.19808092713356018 0.036530207842588425 1.9710922241210938 -0.7620450258255005 0.647178590297699 0.02115195244550705
663 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19799336791038513 0.036292072385549545 1.9697904586791992 -0.7637556195259094 0.645322322845459 0.015382060781121254 0.19787923991680145 0.03655305504798889 1.9707006216049194 -0.7602847814559937 0.6488698124885559 0.03058144450187683 0.1980549693107605 0.0364857017993927 1.9708359241485596 -0.7623858451843262 0.6468136310577393 0.01999688893556595
664 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19820402562618256 0.03656109422445297 1.9719483852386475 -0.7623438835144043 0.6467733383178711 0.02272934839129448 0.1978849470615387 0.03654000535607338 1.970655083656311 -0.7603884935379028 0.6487665772438049 0.03018799051642418 0.19804264605045319 0.03644697740674019 1.9706268310546875 -0.7623794078826904 0.64680415391922 0.0205408725887537
665 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19808682799339294 0.03651588410139084 1.972164511680603 -0.7618291974067688 0.6475490927696228 0.017210781574249268 0.1979008913040161 0.036541059613227844 1.9707196950912476 -0.7604662179946899 0.6487054228782654 0.029539678245782852 0.19807493686676025 0.036469802260398865 1.9708912372589111 -0.762271523475647 0.6469523906707764 0.019873889163136482
666 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19789189100265503 0.036449167877435684 1.9692378044128418 -0.7630516886711121 0.646156907081604 0.015286123380064964 0.19791018962860107 0.036539800465106964 1.9707919359207153 -0.7606014013290405 0.6485790014266968 0.028828205540776253 0.19807732105255127 0.03647901862859726 1.9711458683013916 -0.7624294757843018 0.64679354429245 0.018957795575261116
667 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800186157226562 0.03647259622812271 1.9705736637115479 -0.7615960836410522 0.6476753354072571 0.02208958938717842 0.19790926575660706 0.036535266786813736 1.9707142114639282 -0.7606521844863892 0.6485341787338257 0.02849276177585125 0.19804023206233978 0.036473046988248825 1.9707642793655396 -0.7622640132904053 0.6469694375991821 0.019590096548199654
668 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19839482009410858 0.036522846668958664 1.9716691970825195 -0.7643162608146667 0.6446995735168457 0.013533614575862885 0.19791390001773834 0.03653213381767273 1.9707071781158447 -0.7608397006988525 0.6483467221260071 0.027745256200432777 0.19803255796432495 0.03647295758128166 1.9707261323928833 -0.762675404548645 0.6465204358100891 0.018379146233201027
669 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19820068776607513 0.0364360548555851 1.971231460571289 -0.7626280188560486 0.6466309428215027 0.01633325219154358 0.1979379504919052 0.03653166815638542 1.9707552194595337 -0.760932207107544 0.6482622623443604 0.02717447280883789 0.19810500741004944 0.03648293390870094 1.9709147214889526 -0.7626659870147705 0.6465427875518799 0.017968032509088516
670 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19809870421886444 0.036528024822473526 1.9717131853103638 -0.7613701224327087 0.6477084159851074 0.02810000814497471 0.197951078414917 0.0365268848836422 1.9707789421081543 -0.7609539031982422 0.6482347846031189 0.027220426127314568 0.19812415540218353 0.036473557353019714 1.9709781408309937 -0.762410044670105 0.6467853784561157 0.01999175176024437
671 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19824835658073425 0.03665419667959213 1.969061255455017 -0.7617298364639282 0.6476755142211914 0.016859959810972214 0.19795845448970795 0.036526940762996674 1.9708255529403687 -0.7609968185424805 0.6482058167457581 0.026702772825956345 0.19811907410621643 0.03648445010185242 1.9711252450942993 -0.7622761726379395 0.6469622850418091 0.019364595413208008
672 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981942504644394 0.03657321631908417 1.9708161354064941 -0.7618750929832458 0.6472598910331726 0.024517890065908432 0.19797293841838837 0.03653330355882645 1.970737338066101 -0.7610409259796143 0.6481586694717407 0.02658929117023945 0.19814494252204895 0.0365183986723423 1.9707125425338745 -0.7621982097625732 0.6470227241516113 0.020378123968839645
673 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19849519431591034 0.036784034222364426 1.9728745222091675 -0.7645322680473328 0.6445586085319519 0.005886781960725784 0.1979840099811554 0.036535296589136124 1.9707412719726562 -0.7612210512161255 0.6479889154434204 0.025553425773978233 0.19815480709075928 0.036529362201690674 1.9707332849502563 -0.7626683712005615 0.6465535163879395 0.01747671701014042
674 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19851891696453094 0.03675244376063347 1.974258303642273 -0.7624948024749756 0.6465953588485718 0.022709224373102188 0.19800956547260284 0.03654773160815239 1.9708479642868042 -0.7612848281860352 0.6479198336601257 0.025403911247849464 0.19822287559509277 0.036580298095941544 1.9711614847183228 -0.762636661529541 0.646562933921814 0.018494395539164543
675 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814881682395935 0.03654821217060089 1.9718838930130005 -0.7644271850585938 0.6445674896240234 0.01353011466562748 0.19803503155708313 0.03655796870589256 1.9710184335708618 -0.7614457607269287 0.6477535963058472 0.024810723960399628 0.19828209280967712 0.03661472722887993 1.9717808961868286 -0.7629973888397217 0.6461644768714905 0.01750166341662407
676 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1983097940683365 0.03663255646824837 1.9723104238510132 -0.76402747631073 0.6449363231658936 0.017861315980553627 0.19804072380065918 0.036557480692863464 1.9710617065429688 -0.7615768909454346 0.6476128101348877 0.02446400746703148 0.19825544953346252 0.03660142421722412 1.971801519393921 -0.763203501701355 0.6459192037582397 0.017574384808540344
677 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19849751889705658 0.036636777222156525 1.975403070449829 -0.7623876333236694 0.6466161012649536 0.025545116513967514 0.19805416464805603 0.036561235785484314 1.9711241722106934 -0.7616175413131714 0.6475629806518555 0.02451755851507187 0.19826632738113403 0.03660764917731285 1.9719033241271973 -0.7630473375320435 0.6460582613945007 0.019167793914675713
678 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.198598250746727 0.0367676317691803 1.9745984077453613 -0.76094651222229 0.6483837366104126 0.023638535290956497 0.19807632267475128 0.036565013229846954 1.9713380336761475 -0.7615841627120972 0.6476039290428162 0.024472922086715698 0.19831258058547974 0.036613475531339645 1.9726033210754395 -0.7626277208328247 0.6465265154838562 0.020058590918779373
679 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981717199087143 0.036596912890672684 1.9726934432983398 -0.7615692019462585 0.64776211977005 0.020398683845996857 0.1981024146080017 0.03657514601945877 1.971501111984253 -0.7615841627120972 0.6476116180419922 0.024268900975584984 0.19836972653865814 0.036644306033849716 1.9730024337768555 -0.7624161243438721 0.6467739939689636 0.020124737173318863
680 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814594089984894 0.03661409392952919 1.969601035118103 -0.7621403932571411 0.647272527217865 0.013437680900096893 0.19810587167739868 0.03657623380422592 1.9715607166290283 -0.7616150379180908 0.6475953459739685 0.02372719906270504 0.1983301341533661 0.03663482889533043 1.9729406833648682 -0.7623645067214966 0.6468750238418579 0.01878613978624344
681 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800172746181488 0.03665761649608612 1.9709830284118652 -0.7592222094535828 0.6508044600486755 0.005968116223812103 0.19810786843299866 0.03657812625169754 1.9714627265930176 -0.7615020275115967 0.6477601528167725 0.022838978096842766 0.1982932984828949 0.03663068264722824 1.9722727537155151 -0.761746883392334 0.6476714015007019 0.016222400590777397
682 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982743889093399 0.03665432706475258 1.9729052782058716 -0.7632509469985962 0.6460343599319458 0.009351510554552078 0.19810256361961365 0.036582101136446 1.9714386463165283 -0.7615925073623657 0.6476772427558899 0.022164667025208473 0.19823499023914337 0.03663606941699982 1.9720149040222168 -0.7620494365692139 0.6473488807678223 0.01484776008874178
683 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19849854707717896 0.03659410774707794 1.9747895002365112 -0.7619015574455261 0.6476182341575623 0.00982498750090599 0.1981111466884613 0.03658571094274521 1.971511960029602 -0.7616090774536133 0.6476786136627197 0.0215475894510746 0.19824287295341492 0.03663972020149231 1.9721930027008057 -0.7620184421539307 0.6474073529243469 0.013843069784343243
684 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19790765643119812 0.03631463646888733 1.9695006608963013 -0.7620649337768555 0.6473973393440247 0.011568348854780197 0.1981305181980133 0.036586131900548935 1.9716758728027344 -0.7616337537765503 0.647665798664093 0.02104860730469227 0.1982940137386322 0.036630596965551376 1.9727122783660889 -0.7620282173156738 0.6474054455757141 0.013387837447226048
685 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19833382964134216 0.03669183701276779 1.9736076593399048 -0.7629045248031616 0.6461937427520752 0.020262550562620163 0.1981193721294403 0.03657255694270134 1.9715670347213745 -0.7616974115371704 0.6475921273231506 0.021009651944041252 0.1982167512178421 0.03656740486621857 1.9720699787139893 -0.7622039318084717 0.6471684575080872 0.014763681218028069
686 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19798794388771057 0.036472074687480927 1.9723670482635498 -0.7605274319648743 0.6490770578384399 0.017225783318281174 0.19813010096549988 0.03657852113246918 1.97166907787323 -0.7616403102874756 0.6476653814315796 0.02081982232630253 0.19824017584323883 0.03659228980541229 1.9723775386810303 -0.7618672847747803 0.647553563117981 0.015253396704792976
687 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19810481369495392 0.03652961924672127 1.971376657485962 -0.7627637386322021 0.646640956401825 0.0069047994911670685 0.1981229931116104 0.036573197692632675 1.9717040061950684 -0.7617001533508301 0.6476171016693115 0.02012423239648342 0.19818973541259766 0.03656824678182602 1.972375512123108 -0.7620491981506348 0.647376537322998 0.01358367595821619
688 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1983160525560379 0.036661140620708466 1.9727110862731934 -0.7612060308456421 0.6482331156730652 0.018947813659906387 0.1981220692396164 0.036571018397808075 1.9716875553131104 -0.7616757154464722 0.6476478576660156 0.020065095275640488 0.19817276298999786 0.03656052052974701 1.9721757173538208 -0.7618813514709473 0.6475510001182556 0.014655407518148422
689 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981334686279297 0.036687079817056656 1.9704786539077759 -0.7625152468681335 0.6469287872314453 0.007327146828174591 0.1981317549943924 0.036575525999069214 1.9717386960983276 -0.7617229223251343 0.6476114392280579 0.019428763538599014 0.19820141792297363 0.0365806445479393 1.9722827672958374 -0.762014627456665 0.6474254727363586 0.013191125355660915
690 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19826257228851318 0.03668826445937157 1.9728504419326782 -0.7618318796157837 0.6475098729133606 0.018527228385210037 0.19813184440135956 0.03658110275864601 1.9716757535934448 -0.7617284059524536 0.647606372833252 0.019383778795599937 0.19818782806396484 0.03660193085670471 1.9719220399856567 -0.7619805335998535 0.6474428772926331 0.014258752577006817
691 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.197980135679245 0.03641689941287041 1.9721801280975342 -0.7624633312225342 0.6466009020805359 0.023599235340952873 0.19813838601112366 0.0365864634513855 1.9717344045639038 -0.7617651224136353 0.6475569605827332 0.019594626501202583 0.19820277392864227 0.03661919757723808 1.9721077680587769 -0.7620816230773926 0.6472801566123962 0.01612665504217148
692 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19833095371723175 0.03666802495718002 1.9715973138809204 -0.7620688676834106 0.6474859714508057 0.003597322851419449 0.19813047349452972 0.0365779846906662 1.9717565774917603 -0.7617852687835693 0.6475570797920227 0.018794875591993332 0.19815826416015625 0.03657873719930649 1.9721221923828125 -0.7620863914489746 0.6473320126533508 0.0136210722848773
693 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1984909474849701 0.036794740706682205 1.9748896360397339 -0.7628997564315796 0.6459075212478638 0.028070401400327682 0.198140487074852 0.03658248484134674 1.9717485904693604 -0.7618421316146851 0.6474764943122864 0.019257228821516037 0.1981928050518036 0.036596596240997314 1.9720172882080078 -0.7622624635696411 0.6470576524734497 0.016504747793078423
694 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981782615184784 0.036550797522068024 1.9705321788787842 -0.7620291709899902 0.6472699046134949 0.01879017986357212 0.19815801084041595 0.03659309819340706 1.9719057083129883 -0.7618515491485596 0.6474660634994507 0.019233880564570427 0.19825243949890137 0.03663622587919235 1.972591757774353 -0.7622153759002686 0.6471012234687805 0.01696145161986351
695 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981632560491562 0.0366566963493824 1.9732308387756348 -0.7619597911834717 0.6472538113594055 0.021912075579166412 0.19815902411937714 0.03659098595380783 1.971837043762207 -0.7618567943572998 0.6474560499191284 0.01936800591647625 0.1982376128435135 0.036619141697883606 1.972179889678955 -0.7621644735336304 0.6471347212791443 0.01795213110744953
696 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981734186410904 0.036519527435302734 1.9712926149368286 -0.7623390555381775 0.6471091508865356 0.009417906403541565 0.19815923273563385 0.036594271659851074 1.9719066619873047 -0.7618831396102905 0.6474394798278809 0.01887040212750435 0.19822274148464203 0.036626651883125305 1.972390055656433 -0.7622033357620239 0.6471339464187622 0.016244620084762573
697 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19830498099327087 0.03680854290723801 1.9744757413864136 -0.7620174884796143 0.6472859382629395 0.01871451362967491 0.19815994799137115 0.03659053519368172 1.9718759059906006 -0.7618900537490845 0.6474317908287048 0.018862389028072357 0.1982128918170929 0.03660522773861885 1.9721705913543701 -0.7621662616729736 0.6471649408340454 0.016737593337893486
698 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19817546010017395 0.03655869886279106 1.9713932275772095 -0.7631412148475647 0.6462196111679077 0.00398268923163414 0.19816718995571136 0.036601435393095016 1.972005844116211 -0.761955976486206 0.647375226020813 0.018118465319275856 0.1982313096523285 0.03664589300751686 1.9726316928863525 -0.762366771697998 0.6469895243644714 0.014186381362378597
699 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981939822435379 0.03655683621764183 1.9750938415527344 -0.7626076936721802 0.6465646028518677 0.01958233118057251 0.1981675922870636 0.036599300801754 1.9719752073287964 -0.761988639831543 0.6473349332809448 0.018192239105701447 0.1982201486825943 0.03662845492362976 1.972383975982666 -0.7624160051345825 0.6469073295593262 0.015267382375895977
700 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19822822511196136 0.036668434739112854 1.9718753099441528 -0.761296272277832 0.6482328176498413 0.014895789325237274 0.19816891849040985 0.036597177386283875 1.9721310138702393 -0.7619543075561523 0.6473798155784607 0.01802748814225197 0.19821491837501526 0.036614131182432175 1.9729260206222534 -0.7621921300888062 0.6471724510192871 0.015193706378340721
701 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19772516191005707 0.03636996075510979 1.9711967706680298 -0.7620749473571777 0.6473513841629028 0.01332680881023407 0.19817188382148743 0.036600738763809204 1.9721181392669678 -0.7619614601135254 0.6473779082298279 0.017792310565710068 0.19821758568286896 0.03662499412894249 1.972715973854065 -0.762169599533081 0.6472077965736389 0.014819514006376266
702 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19808676838874817 0.0365547277033329 1.9712690114974976 -0.7625495195388794 0.6464443206787109 0.025047635659575462 0.19814954698085785 0.03658919781446457 1.9720721244812012 -0.761991024017334 0.6473332047462463 0.018153062090277672 0.19811910390853882 0.03657398745417595 1.972412109375 -0.7622501850128174 0.6470631957054138 0.016856588423252106
703 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814521074295044 0.03695785254240036 1.9754118919372559 -0.7598523497581482 0.6498807668685913 -0.01672213524580002 0.19814640283584595 0.03658747300505638 1.9720319509506226 -0.7619185447692871 0.6474649906158447 0.01640774868428707 0.19811265170574188 0.03657013550400734 1.9721835851669312 -0.761872410774231 0.6476479768753052 0.010135863907635212
704 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.198217511177063 0.03662468120455742 1.9709619283676147 -0.7625030279159546 0.6468954682350159 0.010745745152235031 0.19814634323120117 0.036605991423130035 1.9722009897232056 -0.761948823928833 0.6474365592002869 0.01612471602857113 0.1981191635131836 0.03664768114686012 1.9728292226791382 -0.7619985342025757 0.6474974155426025 0.010257518850266933
705 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19832338392734528 0.036764346063137054 1.974118947982788 -0.7633185982704163 0.6458680629730225 0.014102160930633545 0.1981499046087265 0.03660692647099495 1.9721390008926392 -0.7620173692703247 0.6473583579063416 0.01602320373058319 0.19813883304595947 0.03664308041334152 1.9724557399749756 -0.7622653245925903 0.6471708416938782 0.01102389395236969
706 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19804038107395172 0.0366968959569931 1.9706403017044067 -0.7587829828262329 0.6512718796730042 0.009685710072517395 0.19815857708454132 0.0366147980093956 1.9722380638122559 -0.7618578672409058 0.6475538015365601 0.01570490561425686 0.19817575812339783 0.03666733205318451 1.9727884531021118 -0.7615711688995361 0.6479921340942383 0.010753138922154903
707 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981426477432251 0.036646075546741486 1.9722684621810913 -0.7623052597045898 0.6469413638114929 0.01890166476368904 0.19815266132354736 0.036618899554014206 1.9721580743789673 -0.7618800401687622 0.647523820400238 0.015864869579672813 0.1981486827135086 0.03667324408888817 1.9723588228225708 -0.7617206573486328 0.6477869749069214 0.012383111752569675
708 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19846110045909882 0.03680736571550369 1.9739627838134766 -0.761943519115448 0.6473249793052673 0.02030232548713684 0.19815215468406677 0.036620255559682846 1.9721635580062866 -0.7618838548660278 0.6475140452384949 0.016086697578430176 0.1981474906206131 0.03666781261563301 1.9723408222198486 -0.761772871017456 0.6476938128471375 0.013966517522931099
709 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19795016944408417 0.03659825399518013 1.9729832410812378 -0.7605372071266174 0.6491254568099976 0.014819521456956863 0.1981676071882248 0.036629609763622284 1.972253441810608 -0.7618167400360107 0.6475943922996521 0.016023188829421997 0.1982102245092392 0.03669572249054909 1.9726651906967163 -0.7615257501602173 0.6479803919792175 0.014137526974081993
710 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19796906411647797 0.0366351455450058 1.9720900058746338 -0.760697603225708 0.6490631103515625 0.007484212517738342 0.19815674424171448 0.03662804141640663 1.9722899198532104 -0.7617628574371338 0.6476683616638184 0.015596063807606697 0.19815821945667267 0.036676228046417236 1.9727288484573364 -0.7613629102706909 0.6481992602348328 0.012806885875761509
711 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981884241104126 0.03677264600992203 1.9729843139648438 -0.7601495981216431 0.6494015455245972 0.02121502161026001 0.19814735651016235 0.036628399044275284 1.9722797870635986 -0.7616821527481079 0.6477565169334412 0.01587597094476223 0.19812040030956268 0.03666801005601883 1.972601056098938 -0.7611230611801147 0.648445725440979 0.0144856758415699
712 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19828113913536072 0.03676993027329445 1.9732537269592285 -0.7633270025253296 0.6457411646842957 0.01870923675596714 0.1981494128704071 0.036635611206293106 1.9723150730133057 -0.7617645263671875 0.6476560831069946 0.016016867011785507 0.19813400506973267 0.03668893873691559 1.9726777076721191 -0.761566162109375 0.6479059457778931 0.015326131135225296
713 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800631701946259 0.036679431796073914 1.97098708152771 -0.7624398469924927 0.6469965577125549 0.009007949382066727 0.19815599918365479 0.03664232790470123 1.9723620414733887 -0.7617999315261841 0.6476230025291443 0.015666548162698746 0.1981634497642517 0.0367051362991333 1.9727928638458252 -0.7617443799972534 0.6477251052856445 0.014062650501728058
714 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982721984386444 0.03661471977829933 1.9727853536605835 -0.7612595558166504 0.6481002569198608 0.021207086741924286 0.19814851880073547 0.03664418309926987 1.9722932577133179 -0.7617731094360352 0.6476476192474365 0.015944378450512886 0.19813202321529388 0.03669999539852142 1.9724317789077759 -0.7616511583328247 0.6478022336959839 0.015495037660002708
715 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19815701246261597 0.03664068877696991 1.97286856174469 -0.7621681690216064 0.6470168828964233 0.021651841700077057 0.19815470278263092 0.036642707884311676 1.9723178148269653 -0.7617933750152588 0.6476168632507324 0.01622973382472992 0.1981600522994995 0.036682941019535065 1.972502589225769 -0.7617570161819458 0.6476466059684753 0.0167260579764843
716 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19789035618305206 0.03653968125581741 1.9713079929351807 -0.7616018652915955 0.6478878855705261 0.014278646558523178 0.19815482199192047 0.03664260730147362 1.9723453521728516 -0.7617841958999634 0.6476300954818726 0.01613198220729828 0.19815945625305176 0.03667449206113815 1.9725757837295532 -0.761726975440979 0.6476945281028748 0.016235947608947754
717 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19801323115825653 0.03651180490851402 1.9721081256866455 -0.762802243232727 0.646426796913147 0.016285989433526993 0.19814160466194153 0.03663745895028114 1.9722933769226074 -0.761834979057312 0.647570013999939 0.016138654202222824 0.19810563325881958 0.036647532135248184 1.9723222255706787 -0.7619422674179077 0.6474412083625793 0.01624131202697754
718 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19806036353111267 0.03669293224811554 1.971194863319397 -0.7608255743980408 0.6487783789634705 0.01520528644323349 0.19813518226146698 0.03663117438554764 1.9722840785980225 -0.7617849111557007 0.6476303935050964 0.016091374680399895 0.1980871558189392 0.03662038594484329 1.9722795486450195 -0.7617197036743164 0.647708535194397 0.016032174229621887
719 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19827011227607727 0.03656487166881561 1.9721393585205078 -0.7646856904029846 0.6443477869033813 0.008459225296974182 0.19813142716884613 0.03663426265120506 1.9722295999526978 -0.7619296312332153 0.6474692225456238 0.015708090737462044 0.19808179140090942 0.0366348959505558 1.972062587738037 -0.7623109817504883 0.6470481753349304 0.01451025903224945
720 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981508731842041 0.03678276389837265 1.9718542098999023 -0.7631417512893677 0.6460984945297241 0.013086067512631416 0.19813835620880127 0.036630790680646896 1.9722250699996948 -0.7619906663894653 0.6474006175994873 0.015576763078570366 0.19811946153640747 0.03662089258432388 1.9720779657363892 -0.7624776363372803 0.6468580961227417 0.014224011451005936
721 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19807478785514832 0.03674691915512085 1.9715795516967773 -0.7608346939086914 0.648696780204773 0.017972547560930252 0.1981389820575714 0.03663839027285576 1.9722065925598145 -0.7619328498840332 0.6474660038948059 0.015695936977863312 0.19812574982643127 0.036653269082307816 1.9720332622528076 -0.7621487379074097 0.6472285389900208 0.014971290715038776
722 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981191486120224 0.036517899483442307 1.9723519086837769 -0.7625405192375183 0.646589994430542 0.021289754658937454 0.19813577830791473 0.03664381802082062 1.972175121307373 -0.7619631290435791 0.6474233865737915 0.01597585715353489 0.19811555743217468 0.03667199984192848 1.9719425439834595 -0.76222825050354 0.6471046805381775 0.016235459595918655
723 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1979127824306488 0.036612458527088165 1.9704229831695557 -0.7614604234695435 0.6480636596679688 0.013822242617607117 0.19813494384288788 0.03663752228021622 1.9721839427947998 -0.7619384527206421 0.6474552154541016 0.015868110582232475 0.198116272687912 0.03664118051528931 1.9720244407653809 -0.762075662612915 0.6472962498664856 0.01575269177556038
724 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19831985235214233 0.03680729866027832 1.9738339185714722 -0.7619286179542542 0.6472877264022827 0.021989069879055023 0.19812382757663727 0.036636266857385635 1.9720958471298218 -0.7619386911392212 0.6474471688270569 0.01617417111992836 0.19807559251785278 0.03663543611764908 1.971704125404358 -0.7620503902435303 0.6472944617271423 0.01700007915496826
725 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19803650677204132 0.03661997243762016 1.9715558290481567 -0.7624470591545105 0.6468620300292969 0.01563158631324768 0.19813363254070282 0.036644816398620605 1.9721827507019043 -0.7619640827178955 0.6474179625511169 0.016146982088685036 0.1981244534254074 0.036669809371232986 1.9721301794052124 -0.7621297836303711 0.6472081542015076 0.01672595739364624
726 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981068253517151 0.03673196956515312 1.9737377166748047 -0.7606670260429382 0.6487917900085449 0.021326057612895966 0.19812877476215363 0.03664357215166092 1.972151279449463 -0.7618993520736694 0.6474878787994385 0.01640537939965725 0.19810687005519867 0.0366598404943943 1.972015380859375 -0.7618379592895508 0.6475273370742798 0.017644206061959267
727 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980581432580948 0.03637608513236046 1.971134066581726 -0.7630415558815002 0.646175742149353 0.014982791617512703 0.19812767207622528 0.036647990345954895 1.9722306728363037 -0.7619563341140747 0.6474224925041199 0.01633346825838089 0.19810687005519867 0.036674268543720245 1.9723598957061768 -0.762078046798706 0.6472589373588562 0.017108488827943802
728 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19818800687789917 0.03656214475631714 1.9736589193344116 -0.7625786066055298 0.6464346647262573 0.024423647671937943 0.19812420010566711 0.03663439676165581 1.9721758365631104 -0.7619894742965698 0.6473731398582458 0.016742287203669548 0.1980971395969391 0.03661463409662247 1.9721146821975708 -0.7621842622756958 0.647092878818512 0.018588798120617867
729 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19843287765979767 0.03676002100110054 1.9727652072906494 -0.7641040682792664 0.6450737118721008 0.005009017884731293 0.1981273889541626 0.0366307832300663 1.972249984741211 -0.762096643447876 0.6472618579864502 0.01615537889301777 0.19811531901359558 0.0366041362285614 1.9724235534667969 -0.7625751495361328 0.6467047929763794 0.015872282907366753
730 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800078868865967 0.03642522543668747 1.9709088802337646 -0.7629143595695496 0.646129846572876 0.021857064217329025 0.1981426626443863 0.03663724660873413 1.972275733947754 -0.7621381282806396 0.6472058892250061 0.016439862549304962 0.19817882776260376 0.03663531318306923 1.972491979598999 -0.76264488697052 0.6465922594070435 0.01706683821976185
731 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19783200323581696 0.03659595921635628 1.9684736728668213 -0.7621675729751587 0.6473449468612671 0.0067178718745708466 0.19813555479049683 0.03662664443254471 1.9722073078155518 -0.7621424198150635 0.6472131013870239 0.015953801572322845 0.19814322888851166 0.03659329563379288 1.9721753597259521 -0.7625598907470703 0.6467437744140625 0.014996720477938652
732 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19792062044143677 0.03652539476752281 1.9709751605987549 -0.7628938555717468 0.6463505029678345 0.014972120523452759 0.1981203705072403 0.03662510961294174 1.9720206260681152 -0.762179970741272 0.6471699476242065 0.015904434025287628 0.19808098673820496 0.03659382835030556 1.9714350700378418 -0.7626267671585083 0.646665096282959 0.014990376308560371
733 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19767609238624573 0.03634321317076683 1.9694093465805054 -0.7617483139038086 0.6477892994880676 0.01041431725025177 0.19811037182807922 0.0366201251745224 1.9719682931900024 -0.7621587514877319 0.6472014784812927 0.015629883855581284 0.1980489194393158 0.03658014163374901 1.9713431596755981 -0.7624517679214478 0.6468915939331055 0.014075149782001972
734 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19806793332099915 0.03664654865860939 1.9707027673721313 -0.7617717981338501 0.6477271318435669 0.012378238141536713 0.1980886608362198 0.03660627827048302 1.971840262413025 -0.7621395587921143 0.6472283005714417 0.01546765398234129 0.19797436892986298 0.03653275594115257 1.9709564447402954 -0.7623156309127808 0.647059440612793 0.013737328350543976
735 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805796444416046 0.03658320754766464 1.9708083868026733 -0.7625650763511658 0.6465356945991516 0.022036034613847733 0.1980876326560974 0.036608293652534485 1.9717833995819092 -0.762161135673523 0.6471947431564331 0.015795277431607246 0.19799308478832245 0.036555513739585876 1.9709057807922363 -0.7623680830001831 0.6469604969024658 0.015393807552754879
736 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19830606877803802 0.03673859313130379 1.9735931158065796 -0.7629222273826599 0.6462109088897705 0.01901310682296753 0.19808614253997803 0.0366070419549942 1.971734642982483 -0.7621994018554688 0.6471458077430725 0.01595686934888363 0.1980060636997223 0.03656105324625969 1.9708863496780396 -0.7624796628952026 0.6468114256858826 0.016120364889502525
737 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981906145811081 0.036508359014987946 1.9726186990737915 -0.7633171081542969 0.6458920836448669 0.013050474226474762 0.1980971395969391 0.03661361709237099 1.971827507019043 -0.7622548341751099 0.6470838785171509 0.015810953453183174 0.19806607067584991 0.03659656271338463 1.9714277982711792 -0.7626458406448364 0.6466305255889893 0.015504642389714718
738 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19810327887535095 0.036580976098775864 1.9722976684570312 -0.7623389363288879 0.6467719674110413 0.022912688553333282 0.19810180366039276 0.03660835325717926 1.9718669652938843 -0.7622605562210083 0.6470685601234436 0.01616431400179863 0.19809097051620483 0.03657892346382141 1.9716659784317017 -0.7625888586044312 0.646660566329956 0.016979536041617393
739 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19804801046848297 0.036553967744112015 1.9726808071136475 -0.7628946900367737 0.6464396119117737 0.010377530008554459 0.19810186326503754 0.036606986075639725 1.971888542175293 -0.7622926235198975 0.647037923336029 0.0158748347312212 0.19809342920780182 0.03657933324575424 1.971792459487915 -0.7626522779464722 0.6466190218925476 0.015658777207136154
740 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19819413125514984 0.036595746874809265 1.9719117879867554 -0.7619274258613586 0.6474317312240601 0.017285194247961044 0.19809916615486145 0.03660433366894722 1.9719281196594238 -0.7622746229171753 0.6470574736595154 0.01594514586031437 0.19808435440063477 0.03657425940036774 1.9719700813293457 -0.7625080347061157 0.6467812657356262 0.015983350574970245
741 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19815152883529663 0.0365067683160305 1.9730687141418457 -0.760961651802063 0.6482958793640137 0.025487858802080154 0.1981039047241211 0.0366039052605629 1.971927285194397 -0.7622107267379761 0.6471208930015564 0.01642056368291378 0.1981063187122345 0.03657855838537216 1.9719583988189697 -0.7622033357620239 0.6470906138420105 0.017876924946904182
742 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982831060886383 0.036677803844213486 1.9723734855651855 -0.7628412842750549 0.646317720413208 0.018621787428855896 0.19810627400875092 0.036599051207304 1.9719843864440918 -0.7622421979904175 0.6470809578895569 0.01653102971613407 0.19811536371707916 0.03656420111656189 1.9721804857254028 -0.7623307704925537 0.6469361782073975 0.018027639016509056
743 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19827710092067719 0.03662288561463356 1.970725178718567 -0.7627514004707336 0.6466907858848572 -0.0011831559240818024 0.19811511039733887 0.036602988839149475 1.9720038175582886 -0.762271523475647 0.6470683813095093 0.015645604580640793 0.1981489211320877 0.03658692166209221 1.9722191095352173 -0.7624322175979614 0.6469126343727112 0.01418681163340807
744 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19753853976726532 0.03631085902452469 1.9684311151504517 -0.7615252733230591 0.6480070352554321 0.012891583144664764 0.19812321662902832 0.036603983491659164 1.9719398021697998 -0.7622348070144653 0.6471150517463684 0.015507729724049568 0.19817455112934113 0.03659411519765854 1.971920371055603 -0.762251615524292 0.6471309065818787 0.01392682921141386
745 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19817811250686646 0.0366213396191597 1.9708726406097412 -0.7616841793060303 0.6477632522583008 0.015504434704780579 0.198093980550766 0.036589328199625015 1.971764326095581 -0.7622072696685791 0.6471474766731262 0.015507517382502556 0.19804733991622925 0.03653746470808983 1.9712226390838623 -0.7621380090713501 0.647257924079895 0.01424217876046896
746 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19808904826641083 0.036639854311943054 1.9716218709945679 -0.7617100477218628 0.6477179527282715 0.01610751450061798 0.19809818267822266 0.036590926349163055 1.971719741821289 -0.762182354927063 0.6471759676933289 0.015537441708147526 0.19807350635528564 0.0365542396903038 1.971152663230896 -0.7620527744293213 0.647350013256073 0.014614952728152275
747 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.198092982172966 0.03671417757868767 1.9721237421035767 -0.7601906061172485 0.6493196487426758 0.022238634526729584 0.19809773564338684 0.036593373864889145 1.9717148542404175 -0.7620831727981567 0.6472846269607544 0.015871718525886536 0.19807662069797516 0.03657136484980583 1.971246600151062 -0.7616822719573975 0.6477497816085815 0.016136910766363144
748 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19792260229587555 0.03650807589292526 1.970869541168213 -0.7633819580078125 0.645867645740509 0.010138388723134995 0.19809749722480774 0.03659941256046295 1.9717353582382202 -0.7621484994888306 0.6472146511077881 0.015584632754325867 0.1980798989534378 0.03659992665052414 1.9714220762252808 -0.7620236873626709 0.6473768949508667 0.014935284852981567
749 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19801078736782074 0.03663382679224014 1.9730702638626099 -0.7620368003845215 0.6472813487052917 0.0180843286216259 0.19808875024318695 0.03659484535455704 1.9716920852661133 -0.7621428966522217 0.6472185254096985 0.015709538012742996 0.1980484426021576 0.036581557244062424 1.9713115692138672 -0.7620257139205933 0.6473594307899475 0.015564873814582825
750 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19795086979866028 0.036636531352996826 1.9689514636993408 -0.760953426361084 0.6487597227096558 0.007791794836521149 0.19808484613895416 0.03659679368138313 1.9717609882354736 -0.7620854377746582 0.6472954750061035 0.015313160605728626 0.1980409175157547 0.03659201040863991 1.9716633558273315 -0.7618178129196167 0.6476399302482605 0.014008801430463791
751 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982712298631668 0.036632198840379715 1.9718084335327148 -0.7643415927886963 0.6448095440864563 0.001579824835062027 0.19807814061641693 0.03659877926111221 1.9716204404830933 -0.7621994018554688 0.6471771001815796 0.014625517651438713 0.19802291691303253 0.03660091385245323 1.971121072769165 -0.7623242139816284 0.647092878818512 0.011518517509102821
752 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1978670209646225 0.03662090003490448 1.9700486660003662 -0.7635331153869629 0.6457424163818359 0.00580863282084465 0.19808779656887054 0.036600448191165924 1.9716297388076782 -0.7622687816619873 0.6471050977706909 0.014185340143740177 0.19807258248329163 0.03660717234015465 1.9712586402893066 -0.7625707387924194 0.6468216180801392 0.010378778912127018
753 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1979047656059265 0.03649069368839264 1.9727131128311157 -0.7614859938621521 0.6478496193885803 0.020742077380418777 0.1980767548084259 0.0366014689207077 1.9715505838394165 -0.7622301578521729 0.6471433639526367 0.014513108879327774 0.1980314701795578 0.036609917879104614 1.9710166454315186 -0.7623597383499146 0.6470336318016052 0.012451338581740856
754 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1983974575996399 0.03682434931397438 1.9730890989303589 -0.7641945481300354 0.6449507474899292 0.0067282188683748245 0.19806815683841705 0.03659592941403389 1.9716087579727173 -0.7623291015625 0.6470357775688171 0.01412376668304205 0.19800613820552826 0.03658607229590416 1.97135591506958 -0.762726902961731 0.646621823310852 0.011306294240057468
755 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19836877286434174 0.03685532510280609 1.9719077348709106 -0.7620576024055481 0.6473935842514038 0.01223454438149929 0.19808460772037506 0.036607351154088974 1.9716827869415283 -0.7623155117034912 0.6470534801483154 0.014029080048203468 0.19808441400527954 0.03663372993469238 1.9717025756835938 -0.7625929117202759 0.6467766165733337 0.01149088516831398
756 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19825927913188934 0.03661775588989258 1.9750134944915771 -0.7623466849327087 0.646754801273346 0.023150954395532608 0.1980988085269928 0.036619748920202255 1.971693992614746 -0.7623192071914673 0.6470391750335693 0.014485462568700314 0.19814129173755646 0.036678049713373184 1.9717435836791992 -0.7625546455383301 0.6467760801315308 0.013824221678078175
757 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1979742795228958 0.03641359508037567 1.9729368686676025 -0.7616990804672241 0.6475252509117126 0.02292783185839653 0.19810684025287628 0.0366196483373642 1.9718599319458008 -0.7622905969619751 0.6470634341239929 0.014905581250786781 0.1981648951768875 0.03666599094867706 1.9723975658416748 -0.7623924016952515 0.6469258069992065 0.015637094154953957
758 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19807742536067963 0.03654477372765541 1.970645785331726 -0.7629083395004272 0.6464486718177795 0.008656978607177734 0.19810020923614502 0.03660934418439865 1.9719138145446777 -0.7623215913772583 0.6470339894294739 0.0145926708355546 0.19812677800655365 0.036615513265132904 1.9725054502487183 -0.7624967098236084 0.646835207939148 0.01423938199877739
759 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19807028770446777 0.036564722657203674 1.973137617111206 -0.7630207538604736 0.6461802124977112 0.015834951773285866 0.1980990767478943 0.03660611808300018 1.9718503952026367 -0.7623565196990967 0.6469912528991699 0.014654581435024738 0.19811691343784332 0.036601364612579346 1.9721335172653198 -0.7626018524169922 0.6467045545578003 0.014557846821844578
760 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19815543293952942 0.03669417276978493 1.9730671644210815 -0.7622948288917542 0.6469703912734985 0.01831997185945511 0.19809764623641968 0.03660404682159424 1.9719147682189941 -0.7623535394668579 0.646990954875946 0.014837425202131271 0.19810760021209717 0.03659403696656227 1.972334384918213 -0.7625397443771362 0.6467602252960205 0.015308339148759842
761 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814690947532654 0.0365852490067482 1.9717708826065063 -0.7620800137519836 0.6472245454788208 0.018294308334589005 0.1981005221605301 0.03660855442285538 1.9719723463058472 -0.7623400688171387 0.6470027565956116 0.015009877271950245 0.19811716675758362 0.0366140641272068 1.9724810123443604 -0.7624481916427612 0.6468536257743835 0.015903949737548828
762 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814465939998627 0.036700546741485596 1.9714199304580688 -0.7632744312286377 0.6460524201393127 0.005344659090042114 0.19810284674167633 0.03660738840699196 1.971962332725525 -0.7623883485794067 0.6469568014144897 0.014526749029755592 0.19812312722206116 0.03660830110311508 1.9723390340805054 -0.762620210647583 0.6466996669769287 0.013792679645121098
763 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19812123477458954 0.03671190142631531 1.9750947952270508 -0.7611296772956848 0.6485275030136108 0.009676344692707062 0.19810493290424347 0.036612045019865036 1.9719351530075073 -0.7623255252838135 0.6470362544059753 0.014284135773777962 0.19812744855880737 0.036626752465963364 1.972155213356018 -0.7623225450515747 0.6470675468444824 0.012968944385647774
764 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981886625289917 0.03669295087456703 1.9728494882583618 -0.7630584239959717 0.6462268829345703 0.011517547070980072 0.19810575246810913 0.036617036908864975 1.972093105316162 -0.7623624801635742 0.6469956636428833 0.014145825058221817 0.19812621176242828 0.03664378449320793 1.9727431535720825 -0.7624701261520386 0.6468990445137024 0.01267875824123621
765 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19811086356639862 0.03651813417673111 1.9735594987869263 -0.761411190032959 0.6480163931846619 0.01808791235089302 0.19810989499092102 0.03662082925438881 1.9721308946609497 -0.7623152732849121 0.6470469832420349 0.014343180693686008 0.19813869893550873 0.03665361925959587 1.9727643728256226 -0.7622605562210083 0.6471238732337952 0.013761542737483978
766 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19823896884918213 0.03668215870857239 1.9728803634643555 -0.7625765204429626 0.646462619304657 0.023721277713775635 0.1981099396944046 0.03661569207906723 1.9722023010253906 -0.7623298168182373 0.6470192074775696 0.014811616390943527 0.19813314080238342 0.03662652149796486 1.9729235172271729 -0.7623292207717896 0.6469975709915161 0.015751635655760765
767 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19816072285175323 0.036689192056655884 1.9705556631088257 -0.7618026733398438 0.6477082371711731 0.011429589241743088 0.19811639189720154 0.03661901503801346 1.972236156463623 -0.7623040676116943 0.6470533609390259 0.014642227441072464 0.1981543004512787 0.036637648940086365 1.9729149341583252 -0.7622272968292236 0.6471384763717651 0.014886154793202877
768 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814075529575348 0.036683883517980576 1.9691261053085327 -0.7621486783027649 0.6473763585090637 0.0057871416211128235 0.19811861217021942 0.03662252426147461 1.9721521139144897 -0.7622992992401123 0.6470688581466675 0.014199430122971535 0.19815558195114136 0.03664796054363251 1.9724431037902832 -0.7622214555740356 0.6471843719482422 0.01306634210050106
769 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981818526983261 0.036601029336452484 1.973305106163025 -0.7623222470283508 0.6468588709831238 0.020944617688655853 0.19811971485614777 0.03662559390068054 1.9720007181167603 -0.7623014450073242 0.6470588445663452 0.014537124894559383 0.19815261662006378 0.03665514290332794 1.9717798233032227 -0.7622472047805786 0.6471203565597534 0.01464366540312767
770 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19803868234157562 0.03644030913710594 1.9714808464050293 -0.7635126113891602 0.6456258296966553 0.014688048511743546 0.1981228142976761 0.03662436455488205 1.9720659255981445 -0.7623621225357056 0.6469873189926147 0.014544143341481686 0.19815847277641296 0.03664432093501091 1.9720849990844727 -0.762500524520874 0.6468216180801392 0.01465017069131136
771 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982066035270691 0.03661002218723297 1.9733165502548218 -0.7616763114929199 0.6476646065711975 0.019488777965307236 0.19811861217021942 0.03661516308784485 1.972036600112915 -0.7623286247253418 0.6470212340354919 0.014791436493396759 0.19813451170921326 0.03660351783037186 1.9719642400741577 -0.7623385190963745 0.6469900608062744 0.015618259087204933
772 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981835514307022 0.03671390563249588 1.9727345705032349 -0.7627803683280945 0.6465405225753784 0.01232079416513443 0.1981230080127716 0.036614902317523956 1.9721006155014038 -0.7623509168624878 0.6469976305961609 0.014667509123682976 0.1981489360332489 0.03660481795668602 1.9722347259521484 -0.7624260187149048 0.6469027400016785 0.014957287348806858
773 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19790054857730865 0.036514751613140106 1.9729640483856201 -0.7611209154129028 0.6484066843986511 0.016231272369623184 0.19812603294849396 0.03661985322833061 1.9721323251724243 -0.7622894048690796 0.647068440914154 0.014745424501597881 0.19815586507320404 0.03662663698196411 1.972334623336792 -0.7621647119522095 0.6472042798995972 0.015210935845971107
774 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19823412597179413 0.03665478527545929 1.9717371463775635 -0.7618776559829712 0.647429883480072 0.019414015114307404 0.19811475276947021 0.03661460056900978 1.9721739292144775 -0.7622690200805664 0.647087037563324 0.014978875406086445 0.19810479879379272 0.03660425916314125 1.9724605083465576 -0.7621079683303833 0.6472511887550354 0.01605169102549553
775 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19802169501781464 0.03666633740067482 1.9732455015182495 -0.7621663212776184 0.6471851468086243 0.015933848917484283 0.19812071323394775 0.03661660850048065 1.9721519947052002 -0.7622637748718262 0.6470921635627747 0.015026617795228958 0.19813066720962524 0.03661436587572098 1.9723159074783325 -0.7621196508407593 0.6472379565238953 0.016028184443712234
776 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19798646867275238 0.03667369484901428 1.97046959400177 -0.7621604800224304 0.647320568561554 0.009375397115945816 0.1981157660484314 0.036619093269109726 1.9722065925598145 -0.7622593641281128 0.6471037864685059 0.014743981882929802 0.19810886681079865 0.036624759435653687 1.9725018739700317 -0.7621309757232666 0.6472558975219727 0.01469737384468317
777 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982339471578598 0.036645449697971344 1.9704664945602417 -0.7629550695419312 0.6462462544441223 0.016277829185128212 0.19810929894447327 0.0366218239068985 1.972119688987732 -0.7622939348220825 0.6470612287521362 0.01482077594846487 0.19808438420295715 0.036634549498558044 1.9720954895019531 -0.7622953653335571 0.64705491065979 0.015013727359473705
778 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19810453057289124 0.03679140657186508 1.970906138420105 -0.7621881365776062 0.647298276424408 0.008616246283054352 0.1981155276298523 0.03662300482392311 1.9720370769500732 -0.7622896432876587 0.6470736265182495 0.014510637149214745 0.1981143057346344 0.036636728793382645 1.9717696905136108 -0.7622758150100708 0.6471065878868103 0.01373464148491621
779 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981859803199768 0.03671928495168686 1.9743037223815918 -0.7620016932487488 0.6472254395484924 0.021273165941238403 0.19811496138572693 0.036631423979997635 1.9719805717468262 -0.7622753381729126 0.6470825672149658 0.014848783612251282 0.198112353682518 0.03666766360402107 1.9715970754623413 -0.7622231245040894 0.6471349596977234 0.015242502093315125
780 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982768326997757 0.036628011614084244 1.9725673198699951 -0.764402449131012 0.6447312831878662 0.003281332552433014 0.19811850786209106 0.03663581609725952 1.9720966815948486 -0.762382984161377 0.6469689011573792 0.014269840903580189 0.19812707602977753 0.03667799010872841 1.9721384048461914 -0.7626620531082153 0.6466697454452515 0.012847688049077988
781 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19794806838035583 0.03658682852983475 1.9702222347259521 -0.7604685425758362 0.6492505073547363 0.0127108134329319 0.198126420378685 0.03663542494177818 1.9721202850341797 -0.7622876167297363 0.647083044052124 0.014191143214702606 0.19815704226493835 0.036667995154857635 1.972224235534668 -0.7622239589691162 0.6471863985061646 0.0128175625577569
782 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19821690022945404 0.03674924373626709 1.9725552797317505 -0.7629993557929993 0.6461827158927917 0.01674271933734417 0.19811749458312988 0.036632996052503586 1.9720253944396973 -0.7623230218887329 0.6470382213592529 0.014318524859845638 0.1981152445077896 0.03665176033973694 1.9718239307403564 -0.7623796463012695 0.6469867825508118 0.013601671904325485
783 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19803445041179657 0.03658227249979973 1.9718964099884033 -0.7609881162643433 0.6484399437904358 0.020556945353746414 0.19812247157096863 0.036638807505369186 1.9720518589019775 -0.7622567415237427 0.6471092104911804 0.014630523510277271 0.19813556969165802 0.03667125850915909 1.9719703197479248 -0.7621042728424072 0.6472809314727783 0.014993329532444477
784 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19828864932060242 0.03679313883185387 1.9731329679489136 -0.763178825378418 0.6460071206092834 0.01525958999991417 0.19811806082725525 0.036635980010032654 1.9720439910888672 -0.7623028755187988 0.6470541954040527 0.014662067405879498 0.19811534881591797 0.036653462797403336 1.9719555377960205 -0.7623193264007568 0.6470262408256531 0.01504675392061472
785 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19830209016799927 0.03666624426841736 1.9720165729522705 -0.761960506439209 0.6474237442016602 0.016076747328042984 0.19812658429145813 0.03664383664727211 1.972098469734192 -0.7622860670089722 0.6470725536346436 0.014732250943779945 0.19815000891685486 0.0366813987493515 1.9721910953521729 -0.7622479200363159 0.6471055150032043 0.015250562690198421
786 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800440967082977 0.036600179970264435 1.9711930751800537 -0.7623614072799683 0.6469958424568176 0.014191126450896263 0.1981353461742401 0.03664495795965195 1.9720944166183472 -0.7622897624969482 0.6470686793327332 0.014704632572829723 0.1981804370880127 0.03667836636304855 1.972156286239624 -0.7622712850570679 0.6470831036567688 0.015036443248391151
787 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1978413164615631 0.03649665042757988 1.9705201387405396 -0.7624092698097229 0.6470144987106323 0.010197743773460388 0.198128804564476 0.03664271906018257 1.9720492362976074 -0.7622963190078735 0.6470661759376526 0.014479314908385277 0.19814522564411163 0.03666273131966591 1.97196364402771 -0.7623003721237183 0.6470703482627869 0.014068790711462498
788 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.198152095079422 0.03660864010453224 1.9712916612625122 -0.7640669345855713 0.6450851559638977 0.008172422647476196 0.19811442494392395 0.036635417491197586 1.9719727039337158 -0.7623847723007202 0.6469689607620239 0.014163372106850147 0.19808444380760193 0.036629512906074524 1.971674919128418 -0.7626528739929199 0.6466796398162842 0.012887232005596161
789 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19819001853466034 0.036631353199481964 1.9713053703308105 -0.7615727782249451 0.6478650569915771 0.01666058972477913 0.19811630249023438 0.03663408011198044 1.9719387292861938 -0.7623441219329834 0.6470140814781189 0.014288085512816906 0.19809797406196594 0.03662533685564995 1.9715983867645264 -0.7624373435974121 0.646917998790741 0.013641244731843472
790 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19819112122058868 0.03661093860864639 1.9720032215118408 -0.7627276182174683 0.6466577649116516 0.008964143693447113 0.19811998307704926 0.036633946001529694 1.9719070196151733 -0.7623640298843384 0.6469964981079102 0.014021812006831169 0.19811639189720154 0.03662654012441635 1.971539855003357 -0.7624971866607666 0.6468666791915894 0.01270549651235342
791 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19825008511543274 0.036682020872831345 1.9718965291976929 -0.7635918855667114 0.6456834673881531 0.004530161619186401 0.1981235295534134 0.03663279488682747 1.9719117879867554 -0.7624258995056152 0.6469337940216064 0.013546772301197052 0.19813133776187897 0.03662341833114624 1.971632480621338 -0.7627168893814087 0.6466377973556519 0.011068888008594513
792 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19815875589847565 0.036679111421108246 1.972017526626587 -0.7624502778053284 0.6468032002449036 0.01775665208697319 0.19812986254692078 0.03663525730371475 1.9719109535217285 -0.7624274492263794 0.6469273567199707 0.013757537119090557 0.19815509021282196 0.0366351380944252 1.9716854095458984 -0.7626665830612183 0.6466728448867798 0.01240758877247572
793 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19811148941516876 0.036587316542863846 1.9738342761993408 -0.7622724175453186 0.6469827890396118 0.01882476545870304 0.19813129305839539 0.036637451499700546 1.9719161987304688 -0.7624197006225586 0.6469311118125916 0.014011003077030182 0.19815583527088165 0.03664393350481987 1.9717519283294678 -0.7625876665115356 0.6467398405075073 0.013691247440874577
794 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19817203283309937 0.03677204251289368 1.9685255289077759 -0.7619309425354004 0.6475627422332764 0.011123191565275192 0.1981303095817566 0.03663494437932968 1.9720120429992676 -0.7623960971832275 0.6469622254371643 0.013866462744772434 0.1981469690799713 0.036632612347602844 1.9721684455871582 -0.7624582052230835 0.6469032168388367 0.013176933862268925
795 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1979651302099228 0.036608774214982986 1.9721235036849976 -0.7606852650642395 0.6490174531936646 0.011588044464588165 0.19813239574432373 0.03664179891347885 1.9718376398086548 -0.7623107433319092 0.6470652222633362 0.013752601109445095 0.19815199077129364 0.03666049987077713 1.9714399576187134 -0.7621043920516968 0.647326648235321 0.012859757989645004
796 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19779041409492493 0.03642736375331879 1.9670995473861694 -0.7611110806465149 0.6485050320625305 0.012280777096748352 0.19812403619289398 0.03664014860987663 1.9718519449234009 -0.7622509002685547 0.6471371650695801 0.013678892515599728 0.19811461865901947 0.0366501547396183 1.9715766906738281 -0.7619059085845947 0.6475623846054077 0.012743930332362652
797 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805090129375458 0.03638644888997078 1.971651315689087 -0.7632642388343811 0.6459087133407593 0.015140971168875694 0.19810736179351807 0.036629509180784225 1.9716142416000366 -0.7623019218444824 0.6470755338668823 0.013751359656453133 0.19804978370666504 0.0366055965423584 1.9706811904907227 -0.7621797323226929 0.6472302079200745 0.013220252469182014
798 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19822236895561218 0.03665873408317566 1.9745147228240967 -0.7614070773124695 0.6477582454681396 0.025843176990747452 0.19810454547405243 0.03661735728383064 1.9716160297393799 -0.762259840965271 0.6471120715141296 0.014354858547449112 0.19805000722408295 0.036561768501996994 1.9708752632141113 -0.7620342969894409 0.6473451256752014 0.015740474686026573
799 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19800373911857605 0.036578498780727386 1.969467043876648 -0.760672926902771 0.6489239931106567 0.01656898483633995 0.198110431432724 0.03661942481994629 1.9717609882354736 -0.7621804475784302 0.6472030282020569 0.014465242624282837 0.1980844885110855 0.03658116236329079 1.9716031551361084 -0.761762261390686 0.6476614475250244 0.01590517722070217
800 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19831378757953644 0.036644913256168365 1.973083734512329 -0.762532651424408 0.646670937538147 0.019001297652721405 0.1981050968170166 0.036617375910282135 1.9716461896896362 -0.7621983289718628 0.6471769213676453 0.014691727235913277 0.19806833565235138 0.03658062964677811 1.9711759090423584 -0.7619168758392334 0.6474639177322388 0.016523079946637154
801 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19831226766109467 0.036773618310689926 1.973281979560852 -0.7620608806610107 0.647131621837616 0.022004984319210052 0.1981155276298523 0.036618754267692566 1.9717179536819458 -0.762192964553833 0.6471747159957886 0.01505825761705637 0.1981174349784851 0.0365934856235981 1.9715574979782104 -0.7619494199752808 0.647396981716156 0.017622701823711395
802 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19844061136245728 0.03668378293514252 1.9735661745071411 -0.763619601726532 0.6455861926078796 0.010161306709051132 0.19812536239624023 0.03662649542093277 1.9717960357666016 -0.7622637748718262 0.6470970511436462 0.014812560752034187 0.19815640151500702 0.036629512906074524 1.9719024896621704 -0.7622817754745483 0.6470445990562439 0.01612718217074871
803 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981632113456726 0.03664877638220787 1.9729892015457153 -0.7609562873840332 0.6482356190681458 0.027135130017995834 0.19814111292362213 0.03662935644388199 1.9718846082687378 -0.7622008323669434 0.6471569538116455 0.015427586622536182 0.19821324944496155 0.03664036840200424 1.9722353219985962 -0.762021541595459 0.6472924947738647 0.018323998898267746
804 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19804276525974274 0.036582108587026596 1.970018982887268 -0.7633131146430969 0.6460269689559937 -0.0013501867651939392 0.19814221560955048 0.03663032874464989 1.9719398021697998 -0.7622581720352173 0.6471088528633118 0.014588378369808197 0.19820325076580048 0.03664205223321915 1.972386121749878 -0.762291669845581 0.6470738649368286 0.014388233423233032
805 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19832253456115723 0.036704204976558685 1.9738450050354004 -0.7605094313621521 0.6489866375923157 0.021018698811531067 0.19813723862171173 0.03662791848182678 1.9718437194824219 -0.7621719837188721 0.6472031474113464 0.014909750781953335 0.19817115366458893 0.036630064249038696 1.9719126224517822 -0.7619383335113525 0.647459089756012 0.01571297086775303
806 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19833309948444366 0.036645758897066116 1.9727683067321777 -0.7617407441139221 0.6475563645362854 0.020533889532089233 0.1981465071439743 0.03663173317909241 1.9719438552856445 -0.7621510028839111 0.6472212672233582 0.01519108284264803 0.19820143282413483 0.036644890904426575 1.9722990989685059 -0.7618995904922485 0.6474804282188416 0.01667753793299198
807 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19808892905712128 0.03667215630412102 1.9708425998687744 -0.761498212814331 0.6480544805526733 0.01209208369255066 0.19815582036972046 0.03663243353366852 1.971985101699829 -0.7621182203292847 0.6472632884979248 0.015036450698971748 0.19822777807712555 0.0366450659930706 1.9723929166793823 -0.7618201971054077 0.6475967168807983 0.015761399641633034
808 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19840478897094727 0.03675658628344536 1.9737581014633179 -0.7640552520751953 0.645149290561676 0.0013979636132717133 0.19815246760845184 0.0366344191133976 1.9719278812408447 -0.7622174024581909 0.6471620202064514 0.01435411348938942 0.1982000172138214 0.036650482565164566 1.9720828533172607 -0.7622779607772827 0.6471214294433594 0.012887795455753803
809 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19812645018100739 0.03671887889504433 1.970592975616455 -0.762452244758606 0.6470011472702026 0.007501929998397827 0.19816507399082184 0.036640528589487076 1.9720193147659302 -0.7622302770614624 0.6471544504165649 0.014011218212544918 0.1982409805059433 0.036671705543994904 1.972417950630188 -0.7623158693313599 0.6470972299575806 0.011809474788606167
810 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19795207679271698 0.03654642030596733 1.9703565835952759 -0.7622203826904297 0.647304892539978 0.004049401730298996 0.19816313683986664 0.03664444386959076 1.9719480276107788 -0.7622300386428833 0.6471654176712036 0.013512884266674519 0.19821807742118835 0.03668114170432091 1.972053050994873 -0.7622972726821899 0.6471458077430725 0.010256444104015827
811 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19823706150054932 0.036489635705947876 1.972543716430664 -0.7629433274269104 0.6464062929153442 0.008734136819839478 0.1981525868177414 0.03663954138755798 1.9718683958053589 -0.762265682220459 0.6471281051635742 0.013274083845317364 0.19816488027572632 0.03665419667959213 1.9717137813568115 -0.7624267339706421 0.6469981670379639 0.009952866472303867
812 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982012242078781 0.036708276718854904 1.9732784032821655 -0.762959897518158 0.6463316082954407 0.012165885418653488 0.19815680384635925 0.03663204610347748 1.9719021320343018 -0.7623003721237183 0.6470884084701538 0.01321850623935461 0.19817931950092316 0.03662128373980522 1.9718797206878662 -0.7625337839126587 0.6468651294708252 0.010395132005214691
813 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19830641150474548 0.03663090988993645 1.9728556871414185 -0.7611863017082214 0.6481696367263794 0.02171213924884796 0.19815902411937714 0.036635857075452805 1.9719709157943726 -0.7622461318969727 0.6471434831619263 0.013643419370055199 0.19818370044231415 0.03663868457078934 1.972159504890442 -0.7622708082199097 0.6471341252326965 0.012659032829105854
814 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19803602993488312 0.0368773452937603 1.9712494611740112 -0.7602230310440063 0.6496602296829224 -0.001525532454252243 0.1981663852930069 0.036635611206293106 1.972015142440796 -0.7621515989303589 0.6472703218460083 0.012884273193776608 0.1982082575559616 0.03663712739944458 1.9722988605499268 -0.7618836164474487 0.6476394534111023 0.009819010272622108
815 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982763558626175 0.03657085821032524 1.9715306758880615 -0.7631089091300964 0.6460479497909546 0.016939105466008186 0.19815987348556519 0.036647696048021317 1.97197687625885 -0.7621997594833374 0.6472097039222717 0.01308666542172432 0.19817382097244263 0.03668517246842384 1.9720890522003174 -0.7621307373046875 0.6473256349563599 0.011241801083087921
816 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.198246568441391 0.03673144802451134 1.9722906351089478 -0.7635289430618286 0.6456899046897888 0.010401004925370216 0.19816569983959198 0.0366438552737236 1.971954584121704 -0.7622665166854858 0.6471337080001831 0.01295256894081831 0.19819432497024536 0.03666231036186218 1.9719774723052979 -0.7624109983444214 0.6469985246658325 0.011074325069785118
817 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19830499589443207 0.036760229617357254 1.9724358320236206 -0.7638118267059326 0.6453281044960022 0.011960111558437347 0.1981697380542755 0.036648232489824295 1.9719713926315308 -0.7623438835144043 0.6470434069633484 0.012902911752462387 0.19820478558540344 0.03667613863945007 1.9720401763916016 -0.7626914978027344 0.6466649174690247 0.011251140385866165
818 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19814927875995636 0.03673762455582619 1.972061276435852 -0.7600122094154358 0.6497143507003784 0.015901215374469757 0.19817650318145752 0.03665383160114288 1.9719946384429932 -0.7622274160385132 0.6471776366233826 0.013052207417786121 0.19822484254837036 0.03669295832514763 1.9721193313598633 -0.7621567249298096 0.6472783088684082 0.012178992852568626
819 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19828960299491882 0.03660345822572708 1.973980188369751 -0.7610127329826355 0.64834064245224 0.022668343037366867 0.19817514717578888 0.036658018827438354 1.971997857093811 -0.7621692419052124 0.6472362875938416 0.013535783626139164 0.1982097327709198 0.03670189157128334 1.9721077680587769 -0.7619384527206421 0.6474919319152832 0.014287944883108139
820 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19810248911380768 0.036601778119802475 1.9715933799743652 -0.762433648109436 0.646919846534729 0.013762418180704117 0.19818085432052612 0.03665528818964958 1.9720969200134277 -0.7621824741363525 0.6472204923629761 0.013547190465033054 0.1982257068157196 0.03668220713734627 1.9724822044372559 -0.7620373964309692 0.6473776698112488 0.014183061197400093
821 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805628061294556 0.03666384518146515 1.9707138538360596 -0.7619391679763794 0.6475901007652283 0.008716508746147156 0.19817693531513214 0.036652613431215286 1.972071647644043 -0.7621711492538452 0.6472389101982117 0.013305922038853168 0.19820107519626617 0.03666612133383751 1.9723044633865356 -0.7620210647583008 0.6474198698997498 0.013090932741761208
822 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1983012706041336 0.03658822923898697 1.9734381437301636 -0.7629011869430542 0.6462172269821167 0.019611094146966934 0.19817090034484863 0.036653175950050354 1.972003698348999 -0.7622090578079224 0.6471877098083496 0.01362166740000248 0.19817212224006653 0.0366656668484211 1.9719862937927246 -0.7622023820877075 0.647178590297699 0.014396796934306622
823 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982102245092392 0.036605354398489 1.969896912574768 -0.7627460956573486 0.64666748046875 0.006291709840297699 0.19817742705345154 0.036649927496910095 1.9720754623413086 -0.7622365951538086 0.647162914276123 0.013255170546472073 0.19819796085357666 0.03665018081665039 1.9722766876220703 -0.7623140811920166 0.6470810770988464 0.01277583185583353
824 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19787463545799255 0.0366082563996315 1.971564769744873 -0.7611239552497864 0.6485821008682251 0.0056371502578258514 0.19817906618118286 0.036647699773311615 1.9719665050506592 -0.7621819972991943 0.6472348570823669 0.012874333187937737 0.19820041954517365 0.03664121776819229 1.9718008041381836 -0.7620795965194702 0.6473840475082397 0.011348214000463486
825 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19820143282413483 0.036646123975515366 1.9737309217453003 -0.7611404657363892 0.6482385993003845 0.02125755324959755 0.19816383719444275 0.03664572909474373 1.971946358680725 -0.7621307373046875 0.6472868919372559 0.013293015770614147 0.19813525676727295 0.036634624004364014 1.9717535972595215 -0.7618950605392456 0.6475634574890137 0.013328303582966328
826 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19822175800800323 0.03651954233646393 1.971631646156311 -0.7632458209991455 0.6458917856216431 0.016724733635783195 0.19816571474075317 0.03664574772119522 1.9720356464385986 -0.7621866464614868 0.6472170352935791 0.013464453630149364 0.19814850389957428 0.036636922508478165 1.972149133682251 -0.7621666193008423 0.6472292542457581 0.014006978832185268
827 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19822660088539124 0.03663306310772896 1.9714151620864868 -0.7634739279747009 0.6457088589668274 0.012954043224453926 0.19816851615905762 0.036639437079429626 1.972015380859375 -0.7622511386871338 0.6471417546272278 0.013438424095511436 0.19816315174102783 0.036613449454307556 1.972045660018921 -0.7624281644821167 0.6469257473945618 0.013794558122754097
828 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19797511398792267 0.036618635058403015 1.9705582857131958 -0.7623848915100098 0.6470680832862854 0.00847671926021576 0.19817142188549042 0.03663912042975426 1.9719853401184082 -0.7622585296630859 0.6471384167671204 0.013190383091568947 0.198175847530365 0.03661737218499184 1.9719196557998657 -0.7624216079711914 0.6469550132751465 0.012731140479445457
829 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19790849089622498 0.036419376730918884 1.9726099967956543 -0.7630355954170227 0.6460899710655212 0.01856422983109951 0.19816160202026367 0.03663809597492218 1.9719139337539673 -0.762297511100769 0.6470866203308105 0.013459445908665657 0.19813570380210876 0.03661762550473213 1.9716473817825317 -0.7625458240509033 0.6467848420143127 0.013899213634431362
830 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19793152809143066 0.03651199862360954 1.969166874885559 -0.7625537514686584 0.6469008922576904 0.00559549406170845 0.1981489509344101 0.036627162247896194 1.9719487428665161 -0.7623108625411987 0.6470791101455688 0.013066260144114494 0.19809027016162872 0.0365779772400856 1.9718399047851562 -0.7625495195388794 0.6468140482902527 0.01223868690431118
831 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.198081374168396 0.036617737263441086 1.9703783988952637 -0.7612202167510986 0.6483840942382812 0.01192886009812355 0.1981380730867386 0.03662140294909477 1.9718096256256104 -0.7622566223144531 0.6471441984176636 0.013008945621550083 0.19805853068828583 0.03656478226184845 1.9713053703308105 -0.7622839212417603 0.6471280455589294 0.01217474602162838
832 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980045884847641 0.03644927218556404 1.9694428443908691 -0.762681782245636 0.646695613861084 0.010068653151392937 0.19813524186611176 0.03662122040987015 1.9717381000518799 -0.7622779607772827 0.6471221446990967 0.012862107716500759 0.19806310534477234 0.03657537326216698 1.9711201190948486 -0.7623631954193115 0.6470423340797424 0.011754261329770088
833 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19817699491977692 0.036544427275657654 1.9736700057983398 -0.7614426016807556 0.6479687094688416 0.018486451357603073 0.19812870025634766 0.0366126224398613 1.9716233015060425 -0.7622368335723877 0.6471650004386902 0.013143405318260193 0.19805140793323517 0.03655015304684639 1.9707846641540527 -0.7621819972991943 0.6472303867340088 0.01310100220143795
834 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19821833074092865 0.036539796739816666 1.971719741821289 -0.7622207403182983 0.6472267508506775 0.010819368064403534 0.19813111424446106 0.036609213799238205 1.971725583076477 -0.7622358798980713 0.6471681594848633 0.013027017936110497 0.198076531291008 0.03654900938272476 1.971361756324768 -0.7621893882751465 0.6472302675247192 0.012643925845623016
835 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19790823757648468 0.03652745485305786 1.9704610109329224 -0.7621481418609619 0.6472028493881226 0.016089316457509995 0.19813546538352966 0.03660574182868004 1.9717252254486084 -0.7622314691543579 0.64717036485672 0.013180037960410118 0.1981048882007599 0.03654716536402702 1.971433401107788 -0.7621808052062988 0.6472266316413879 0.013332657516002655
836 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981263905763626 0.03664516285061836 1.9713987112045288 -0.7614706754684448 0.6479358077049255 0.018488988280296326 0.19812411069869995 0.036601826548576355 1.971661925315857 -0.7621933221817017 0.6472095847129822 0.013445256277918816 0.19806554913520813 0.03654322400689125 1.9712389707565308 -0.7620391845703125 0.6473715901374817 0.014363131485879421
837 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1981097161769867 0.036750126630067825 1.9707659482955933 -0.7639287114143372 0.645218551158905 0.01026407815515995 0.1981242299079895 0.03660399094223976 1.9716488122940063 -0.7622798681259155 0.6471108794212341 0.01328541710972786 0.1980777084827423 0.03656361252069473 1.9712709188461304 -0.7624161243438721 0.6469452381134033 0.013540217652916908
838 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19801418483257294 0.03664004057645798 1.9731340408325195 -0.7599878907203674 0.6498447060585022 0.010979294776916504 0.198123499751091 0.036611296236515045 1.971604585647583 -0.7621660232543945 0.6472476720809937 0.013169846497476101 0.19808411598205566 0.03660091385245323 1.9711699485778809 -0.7619324922561646 0.6475252509117126 0.013026895932853222
839 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1982240378856659 0.03671714663505554 1.9721063375473022 -0.761640191078186 0.6477137207984924 0.019265908747911453 0.19811803102493286 0.03661273047327995 1.971680998802185 -0.7621402740478516 0.6472716331481934 0.013475228101015091 0.19807013869285583 0.0366087406873703 1.9715628623962402 -0.7618764638900757 0.6475649476051331 0.014276986941695213
840 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19789373874664307 0.036412645131349564 1.9704539775848389 -0.7621001601219177 0.6473597288131714 0.0113532654941082 0.19812333583831787 0.0366179496049881 1.971702218055725 -0.7621383666992188 0.6472763419151306 0.013369010761380196 0.19810092449188232 0.03663042187690735 1.9716715812683105 -0.7619211673736572 0.6475249528884888 0.013691632077097893
841 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19815710186958313 0.036558814346790314 1.9701855182647705 -0.761831521987915 0.6474999785423279 0.018881142139434814 0.19811184704303741 0.03660768270492554 1.9716397523880005 -0.7621231079101562 0.6472885012626648 0.013644348829984665 0.19805949926376343 0.03658686578273773 1.9714280366897583 -0.7619034051895142 0.6475234627723694 0.014728640206158161
842 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19805285334587097 0.03667609021067619 1.9693334102630615 -0.7621278166770935 0.6473474502563477 0.010129470378160477 0.19811411201953888 0.036605238914489746 1.9715670347213745 -0.7621235847473145 0.6472914218902588 0.01346888393163681 0.19807903468608856 0.03658125549554825 1.9711796045303345 -0.7619500160217285 0.6474886536598206 0.013809999451041222
843 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19809530675411224 0.036488521844148636 1.970261573791504 -0.76264888048172 0.6467905640602112 0.005320195108652115 0.19811104238033295 0.03660878166556358 1.9714553356170654 -0.7621501684188843 0.6472686529159546 0.013061036355793476 0.19807380437850952 0.036600224673748016 1.9708104133605957 -0.7620904445648193 0.6473575234413147 0.01211022399365902
844 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19785119593143463 0.036781612783670425 1.9670904874801636 -0.7612188458442688 0.6480082273483276 0.025123851373791695 0.19811025261878967 0.036602769047021866 1.97139573097229 -0.7621029615402222 0.6473115086555481 0.013663794845342636 0.19807811081409454 0.03657788410782814 1.970700740814209 -0.7619147300720215 0.6475100517272949 0.01471181120723486
845 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1978316754102707 0.036822814494371414 1.9685804843902588 -0.7603910565376282 0.6486884951591492 0.031758952885866165 0.19809728860855103 0.036611709743738174 1.9711805582046509 -0.7620221376419067 0.6473872065544128 0.014570040628314018 0.19803273677825928 0.03661863133311272 1.9699786901474 -0.7616250514984131 0.647764265537262 0.01812765933573246
846 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19773398339748383 0.0366143174469471 1.9699304103851318 -0.7626113891601562 0.6463280320167542 0.026152510195970535 0.1980840116739273 0.03662226349115372 1.971050500869751 -0.7620505094528198 0.6473399996757507 0.015149225480854511 0.19799253344535828 0.036659467965364456 1.9696990251541138 -0.7618198394775391 0.6474882364273071 0.01973292976617813
847 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19763831794261932 0.03634998947381973 1.968727469444275 -0.7604889273643494 0.6479646563529968 0.042405396699905396 0.19806650280952454 0.03662186488509178 1.970994472503662 -0.7619805335998535 0.6473895311355591 0.016512135043740273 0.19794082641601562 0.036650437861680984 1.969745397567749 -0.7615745067596436 0.6476226449012756 0.024268342182040215
848 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19774296879768372 0.03654325753450394 1.9673597812652588 -0.7611365914344788 0.6476720571517944 0.034518394619226456 0.19804508984088898 0.036608271300792694 1.9708811044692993 -0.7619372606277466 0.647416889667511 0.017410550266504288 0.1978803277015686 0.036590348929166794 1.9695419073104858 -0.7614831924438477 0.6476503014564514 0.02631174586713314
849 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19777700304985046 0.036484818905591965 1.9686002731323242 -0.7618862390518188 0.646602988243103 0.03786427527666092 0.19802998006343842 0.03660501912236214 1.9707050323486328 -0.7619420289993286 0.6473828554153442 0.01843413896858692 0.19785284996032715 0.03658093139529228 1.9691054821014404 -0.7615766525268555 0.6474424004554749 0.028624536469578743
850 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19754883646965027 0.03662857040762901 1.9645496606826782 -0.7616804838180542 0.6468067169189453 0.038524579256772995 0.19801732897758484 0.03659901022911072 1.9705997705459595 -0.7619317770004272 0.647365391254425 0.019438689574599266 0.1978376805782318 0.03656170889735222 1.9690043926239014 -0.7615997791290283 0.647324800491333 0.030603943392634392
851 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1978456825017929 0.03665296733379364 1.9677420854568481 -0.7625123858451843 0.6456726789474487 0.04101134464144707 0.1979939043521881 0.03660048544406891 1.9702972173690796 -0.7619717121124268 0.6472850441932678 0.020517317578196526 0.19777992367744446 0.0365750826895237 1.9681134223937988 -0.7617970705032349 0.6469908952713013 0.03268349915742874
852 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19735848903656006 0.03663179650902748 1.9646894931793213 -0.7615572810173035 0.6475856304168701 0.02575673535466194 0.19798649847507477 0.036603108048439026 1.9701694250106812 -0.76195228099823 0.6472994089126587 0.02077866531908512 0.19779308140277863 0.036590661853551865 1.9680392742156982 -0.7617464065551758 0.6471191644668579 0.03129599243402481
853 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19797854125499725 0.03673693165183067 1.9685983657836914 -0.7614309191703796 0.6470666527748108 0.03907682001590729 0.19795508682727814 0.036604542285203934 1.969895362854004 -0.7619408369064331 0.647283136844635 0.02169409953057766 0.1977061629295349 0.03659889101982117 1.9673693180084229 -0.761699914932251 0.6470964550971985 0.03285368159413338
854 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19827164709568024 0.03652613237500191 1.9731488227844238 -0.7613952159881592 0.6480520963668823 0.017477884888648987 0.19795626401901245 0.0366111621260643 1.9698305130004883 -0.7619118690490723 0.6473241448402405 0.021486347541213036 0.19776064157485962 0.03662649914622307 1.9676151275634766 -0.7616308927536011 0.6473261117935181 0.029790597036480904
855 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1980309784412384 0.03675062209367752 1.9706330299377441 -0.7644637823104858 0.6446417570114136 0.005675887688994408 0.19797202944755554 0.03660690784454346 1.969996452331543 -0.7620354890823364 0.6472042202949524 0.020693454891443253 0.19786284863948822 0.036606427282094955 1.968721866607666 -0.7621980905532837 0.6468625664710999 0.02496217004954815
856 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1978287547826767 0.03719701990485191 1.9678826332092285 -0.765142023563385 0.6427048444747925 -0.038576431572437286 0.19797497987747192 0.03661409020423889 1.9700281620025635 -0.7622144222259521 0.647081732749939 0.01772450841963291 0.19789648056030273 0.03663526475429535 1.9691041707992554 -0.7629237174987793 0.6463726162910461 0.012240702286362648
857 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19644412398338318 0.03818236663937569 1.952878713607788 -0.7706312537193298 0.6345537900924683 -0.05890022963285446 0.19796766340732574 0.03664323687553406 1.9699208736419678 -0.762668251991272 0.6466410756111145 0.01386947836726904 0.19788295030593872 0.03674761578440666 1.9688599109649658 -0.7646001577377319 0.6445015668869019 -0.002050112932920456
858 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19713111221790314 0.037272218614816666 1.9568642377853394 -0.7712412476539612 0.6348242163658142 -0.046746719628572464 0.1978914886713028 0.036720193922519684 1.9690687656402588 -0.7630804777145386 0.6462130546569824 0.010807527229189873 0.19759517908096313 0.037034567445516586 1.9656636714935303 -0.7658942937850952 0.6428714394569397 -0.011057604104280472
859 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19723579287528992 0.037197791039943695 1.9593721628189087 -0.7708612680435181 0.6362172365188599 -0.031637392938137054 0.1978534609079361 0.03674779459834099 1.9684585332870483 -0.7634235620498657 0.6458404660224915 0.008649949915707111 0.19750237464904785 0.03708209842443466 1.9639039039611816 -0.7668180465698242 0.6416836977005005 -0.015234243124723434
860 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19659923017024994 0.0373661033809185 1.9597854614257812 -0.7643892168998718 0.6439499258995056 -0.03221305459737778 0.19782257080078125 0.0367702916264534 1.9680041074752808 -0.7634756565093994 0.645802915096283 0.0066060954704880714 0.19744905829429626 0.03710523620247841 1.962997555732727 -0.7663524150848389 0.6421505808830261 -0.01862570270895958
861 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1977149248123169 0.03696928545832634 1.9699996709823608 -0.7636625170707703 0.6455568671226501 0.008722960948944092 0.1977614015340805 0.0368000790476799 1.9675931930541992 -0.7634868621826172 0.6457886099815369 0.006711531430482864 0.19727909564971924 0.03715740889310837 1.962355136871338 -0.7658802270889282 0.6428489685058594 -0.013151785358786583
862 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19749683141708374 0.03700748458504677 1.9651726484298706 -0.7646427154541016 0.6437999606132507 0.029044775292277336 0.19775907695293427 0.03680853918194771 1.967713475227356 -0.7635854482650757 0.6456595063209534 0.007822806015610695 0.19736626744270325 0.0371197834610939 1.9638841152191162 -0.7658518552780151 0.6429997682571411 -0.004706273321062326
863 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1969200223684311 0.03717393800616264 1.9576619863510132 -0.7650550603866577 0.6437597274780273 0.016260743141174316 0.19774594902992249 0.0368184857070446 1.9675863981246948 -0.7636737823486328 0.645550012588501 0.008238494396209717 0.19739238917827606 0.037097323685884476 1.964141845703125 -0.7657802104949951 0.6431021690368652 -0.0005083950236439705
864 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.1964672952890396 0.03716818243265152 1.9559675455093384 -0.7639820575714111 0.6451497077941895 0.010662287473678589 0.19770465791225433 0.03683625906705856 1.967090129852295 -0.76369309425354 0.6455255746841431 0.00835835188627243 0.19729791581630707 0.03711264580488205 1.9628459215164185 -0.7654569149017334 0.6434845328330994 0.001736287958920002
865 0.20154095458984375 0.03603589630126953 1.9899012451171876 -0.7583248615264893 0.6518720984458923 -0.002609653165563941 0.19676698744297028 0.03659142181277275 1.9593634605407715 -0.7662487626075745 0.6424065232276917 -0.013295724987983704 0.19764278829097748 0.03685285523533821 1.966533899307251 -0.7637888193130493 0.64542555809021 0.007265028078109026 0.19713178277015686 0.03712375462055206 1.9614702463150024 -0.7655789852142334 0.6433404684066772 -0.0012767183361575007
866 0.20152964782714844 0.03603444290161133 1.9898931884765625 -0.7583268284797668 0.6518720388412476 -0.0020263877231627703 0.19627143442630768 0.03668675199151039 1.9580087661743164 -0.7658794522285461 0.6425098180770874 -0.02469375729560852 0.19759899377822876 0.03683978319168091 1.9661754369735718 -0.7638412714004517 0.645379364490509 0.005657195579260588 0.19705882668495178 0.03701728582382202 1.9610488414764404 -0.7655770778656006 0.6433162689208984 -0.005964355077594519
867 0.20123797607421876 0.03717738342285156 1.9798704833984375 -0.750532865524292 0.6578073501586914 -0.06317058205604553 0.1967093050479889 0.03769269585609436 1.952539086341858 -0.7614383697509766 0.6478281021118164 -0.023017846047878265 0.19753262400627136 0.03683213144540787 1.9657670259475708 -0.763646125793457 0.6456212997436523 0.004244604147970676 0.1969013512134552 0.036951176822185516 1.9604408740997314 -0.7646540403366089 0.6443735361099243 -0.009307438507676125
868 0.20198150634765624 0.03659047317504883 1.95582763671875 -0.7505096197128296 0.6601916551589966 0.029717953875660896 0.19475311040878296 0.03696121275424957 1.9028422832489014 -0.7643421292304993 0.6445461511611938 -0.01848381944000721 0.19749145209789276 0.0368751585483551 1.9651055335998535 -0.7636071443557739 0.6456738710403442 0.0031055205035954714 0.19686295092105865 0.037099480628967285 1.9588605165481567 -0.7645269632339478 0.6444957256317139 -0.011137325316667557
869 0.2006895294189453 0.03725050354003906 1.9287496337890624 -0.7513933181762695 0.6558383703231812 -0.07269788533449173 0.19635199010372162 0.03784540295600891 1.9052222967147827 -0.7595659494400024 0.6485686898231506 -0.0491790845990181 0.1973545253276825 0.036879461258649826 1.9619923830032349 -0.7633806467056274 0.6459487080574036 0.0005025339196436107 0.19644097983837128 0.0370718277990818 1.9476569890975952 -0.7636539936065674 0.6453530192375183 -0.01875605806708336
870 0.2004828338623047 0.03726410675048828 1.89774169921875 -0.751727283000946 0.6550360918045044 -0.07638302445411682 0.19650496542453766 0.0380549319088459 1.8773057460784912 -0.7586162686347961 0.650478720664978 -0.03713042661547661 0.1973043978214264 0.036927755922079086 1.9591538906097412 -0.7631291151046753 0.6462448239326477 -0.0013683483703061938 0.19642318785190582 0.037226542830467224 1.9391701221466064 -0.7626990079879761 0.6463637351989746 -0.022449852898716927
871 0.20167788696289063 0.03684809112548828 1.8636356201171875 -0.7503421902656555 0.6609355211257935 0.01229894533753395 0.19768914580345154 0.037486620247364044 1.8450161218643188 -0.7515643239021301 0.6594107151031494 -0.018125168979167938 0.1972644180059433 0.03698411583900452 1.955061435699463 -0.7625436782836914 0.6469330787658691 -0.0021768673323094845 0.19643954932689667 0.03739222139120102 1.9267973899841309 -0.7604861259460449 0.6489944458007812 -0.021612858399748802
872 0.20108543395996092 0.037233360290527345 1.8318145751953125 -0.7508268356323242 0.658710777759552 -0.04857868701219559 0.1971823275089264 0.03754279017448425 1.811629056930542 -0.7537881135940552 0.6568142175674438 0.019965851679444313 0.19728565216064453 0.037009239196777344 1.949559211730957 -0.762178897857666 0.6473656892776489 -0.0010168132139369845 0.19668947160243988 0.037411101162433624 1.9104411602020264 -0.7594619989395142 0.650417149066925 -0.01322345994412899
873 0.2004578857421875 0.037289134979248045 1.799891357421875 -0.7516849637031555 0.6551564931869507 -0.07576349377632141 0.19771592319011688 0.03762182965874672 1.796550989151001 -0.7549126148223877 0.655785083770752 -0.007248230278491974 0.19728048145771027 0.03703591600060463 1.9426625967025757 -0.7618148326873779 0.6477935910224915 -0.0013179505476728082 0.19678804278373718 0.03743743896484375 1.8906787633895874 -0.7585405111312866 0.6515141725540161 -0.012058455497026443
874 0.20148159790039064 0.037029243469238284 1.765287841796875 -0.7503923177719116 0.6609528064727783 -0.007279127836227417 0.1979900747537613 0.03760780394077301 1.7513680458068848 -0.7519208788871765 0.6582887172698975 0.03565405309200287 0.19730225205421448 0.037065211683511734 1.9353569746017456 -0.7613978385925293 0.6482848525047302 0.0005596171831712127 0.19697362184524536 0.03747431933879852 1.8718533515930176 -0.7573755979537964 0.6529746651649475 -0.002509661018848419
875 0.20122067260742188 0.03718129730224609 1.7327835693359375 -0.7507576942443848 0.6595527529716492 -0.036791201680898666 0.19653981924057007 0.03772381320595741 1.701412558555603 -0.7535403370857239 0.6561711430549622 0.040198806673288345 0.19733662903308868 0.037092339247465134 1.9261574745178223 -0.7611403465270996 0.6485822200775146 0.002583003370091319 0.19717691838741302 0.0375010184943676 1.847756266593933 -0.756929874420166 0.6534677147865295 0.006068131886422634
876 0.20053927612304687 0.03730281829833984 1.7008101806640625 -0.7515114545822144 0.6557720303535461 -0.07207345962524414 0.19573533535003662 0.03795461729168892 1.6712225675582886 -0.7623175382614136 0.6464433670043945 -0.031349584460258484 0.19729678332805634 0.0371239110827446 1.9149202108383179 -0.7611654996871948 0.6485572457313538 0.0008814302855171263 0.19704949855804443 0.0375455766916275 1.8184876441955566 -0.758063554763794 0.6521791219711304 -0.0014288980746641755
877 0.2013982696533203 0.037082225799560546 1.6664166259765625 -0.7504698634147644 0.6607527732849121 -0.014216070994734764 0.19662456214427948 0.037927623838186264 1.6406210660934448 -0.7544082403182983 0.6563287973403931 0.010033156722784042 0.19721871614456177 0.03716544434428215 1.9027353525161743 -0.7608398199081421 0.6489382982254028 0.0013543511740863323 0.19678667187690735 0.037627384066581726 1.7890346050262451 -0.7573288679122925 0.6530331969261169 0.0008539890986867249
878 0.20116725158691406 0.037200122833251956 1.63384814453125 -0.7507944703102112 0.6593853831291199 -0.038987696170806885 0.19693399965763092 0.0379708856344223 1.6179718971252441 -0.751059353351593 0.6602343320846558 -0.000762544572353363 0.19718901813030243 0.037203554064035416 1.889629602432251 -0.7603551149368286 0.6495063304901123 0.0012460841098800302 0.19675424695014954 0.037687432020902634 1.7593519687652588 -0.7560878992080688 0.6544696688652039 0.0004658512189052999
879 0.20062091064453125 0.03730961608886719 1.60165087890625 -0.7513641119003296 0.6563910841941833 -0.06785591691732407 0.19596566259860992 0.03789716586470604 1.5795830488204956 -0.7506353259086609 0.6577171683311462 -0.06288869678974152 0.1971762627363205 0.037241920828819275 1.8760467767715454 -0.7600021362304688 0.6499175429344177 -0.0019792774692177773 0.1967901885509491 0.03774412348866463 1.7310760021209717 -0.7556343078613281 0.6548788547515869 -0.012264213524758816
880 0.20139659118652345 0.03707416534423828 1.567419921875 -0.7505029439926147 0.6607327461242676 -0.01334141194820404 0.1961268037557602 0.038128696382045746 1.5442328453063965 -0.7488667964935303 0.6608956456184387 -0.049150072038173676 0.1971157342195511 0.03727468103170395 1.861223578453064 -0.7594928741455078 0.6505011320114136 -0.004340593237429857 0.19662529230117798 0.03777473419904709 1.700777530670166 -0.7544542551040649 0.6560572981834412 -0.019676480442285538
881 0.2010361328125 0.0372449951171875 1.535016845703125 -0.750887393951416 0.6587872505187988 -0.046571992337703705 0.19591394066810608 0.03823752701282501 1.5101412534713745 -0.7522954344749451 0.657271683216095 -0.045230939984321594 0.1970662772655487 0.03731738403439522 1.8453739881515503 -0.7591230869293213 0.6509160995483398 -0.006369658280164003 0.19652560353279114 0.03784552589058876 1.669468641281128 -0.7540158033370972 0.6563884019851685 -0.02478194795548916
882 0.20071517944335937 0.0373101921081543 1.5024627685546874 -0.7512128353118896 0.657103955745697 -0.062401387840509415 0.19373013079166412 0.0391540490090847 1.4641155004501343 -0.7438741326332092 0.6598743200302124 -0.10591200739145279 0.1970086544752121 0.037363387644290924 1.8286123275756836 -0.7586146593093872 0.6514402031898499 -0.011374339461326599 0.19640326499938965 0.03792392835021019 1.6376032829284668 -0.752737283706665 0.6570372581481934 -0.04109503701329231
883 0.20140223693847656 0.037061187744140626 1.468416748046875 -0.7505377531051636 0.6607191562652588 -0.012020651251077652 0.19244812428951263 0.03815677762031555 1.407092809677124 -0.7623207569122314 0.647065281867981 -0.013173813000321388 0.19684471189975739 0.03745292127132416 1.8103874921798706 -0.7587945461273193 0.6512289047241211 -0.011490768752992153 0.19586864113807678 0.03816995024681091 1.6029057502746582 -0.7549612522125244 0.6547960638999939 -0.035712968558073044
884 0.2008897705078125 0.03728350830078125 1.4362117919921875 -0.7510154843330383 0.6580633521080017 -0.05412217974662781 0.19173075258731842 0.038138557225465775 1.3735519647598267 -0.7650376558303833 0.6431025266647339 -0.03371476009488106 0.19662488996982574 0.03748811408877373 1.7902226448059082 -0.7590550184249878 0.6509036421775818 -0.01264319010078907 0.19518454372882843 0.0381673164665699 1.563743233680725 -0.7569992542266846 0.6524519324302673 -0.035477034747600555
885 0.20084635925292968 0.03729743576049805 1.4032147216796875 -0.7510309219360352 0.6580493450164795 -0.054076842963695526 0.1912788301706314 0.03729026019573212 1.3420755863189697 -0.7647993564605713 0.6440331935882568 -0.017410697415471077 0.19638018310070038 0.0375206358730793 1.769389033317566 -0.7593250274658203 0.6505830883979797 -0.0129310954362154 0.19449380040168762 0.038161564618349075 1.5257049798965454 -0.7587441205978394 0.6506008505821228 -0.032027892768383026
886 0.2013642578125 0.03708258438110352 1.3694718017578125 -0.7506013512611389 0.6605744957923889 -0.01547273714095354 0.1938548982143402 0.039197973906993866 1.323213815689087 -0.7605248093605042 0.6477160453796387 -0.04545228183269501 0.1961251050233841 0.03750911355018616 1.748023271560669 -0.7593734264373779 0.6504923701286316 -0.014560827054083347 0.1938508152961731 0.037987302988767624 1.4889791011810303 -0.7591296434402466 0.6500136256217957 -0.03470320254564285
887 0.2007799072265625 0.037306949615478514 1.337353515625 -0.7511261105537415 0.6575292944908142 -0.058872148394584656 0.1935391128063202 0.03938564658164978 1.2912966012954712 -0.7533411979675293 0.6510394215583801 -0.09287017583847046 0.19601158797740936 0.03759355470538139 1.7267827987670898 -0.7592402696609497 0.6505477428436279 -0.018486717715859413 0.19385164976119995 0.03822943940758705 1.4558260440826416 -0.7585607767105103 0.6499488353729248 -0.04639091342687607
888 0.20101539611816407 0.0372588119506836 1.3039176025390624 -0.7508280277252197 0.6591628789901733 -0.04197823628783226 0.19125042855739594 0.03914623707532883 1.2436773777008057 -0.7338368892669678 0.6630539298057556 -0.14779362082481384 0.195887953042984 0.0376831591129303 1.7050085067749023 -0.7584924697875977 0.6512008905410767 -0.025038201361894608 0.19378913938999176 0.03846067935228348 1.4229201078414917 -0.7551199197769165 0.6521480083465576 -0.06706051528453827
889 0.20125132751464844 0.037151664733886716 1.2706275634765625 -0.7507039308547974 0.6601337790489197 -0.025844253599643707 0.19102799892425537 0.03891541436314583 1.2016048431396484 -0.7278677225112915 0.6758965849876404 -0.11563967168331146 0.19565607607364655 0.037756312638521194 1.6819418668746948 -0.7572489976882935 0.6524527072906494 -0.02965460531413555 0.1932813972234726 0.03859779238700867 1.3870714902877808 -0.7501558065414429 0.6567493677139282 -0.07711208611726761
890 0.2007402801513672 0.037317977905273435 1.238382568359375 -0.7511566281318665 0.657420814037323 -0.05969037115573883 0.19107554852962494 0.039022184908390045 1.1650413274765015 -0.731469988822937 0.6636475920677185 -0.1566011905670166 0.19542467594146729 0.037814266979694366 1.657925009727478 -0.7563046216964722 0.6532259583473206 -0.03604479506611824 0.19283071160316467 0.03866131603717804 1.3499780893325806 -0.7469543218612671 0.6583228707313538 -0.09311357140541077
891 0.20117347717285156 0.03719589996337891 1.2046669921875 -0.7506747841835022 0.6600351333618164 -0.02900727652013302 0.19123132526874542 0.03787100315093994 1.140929102897644 -0.7237388491630554 0.6687005758285522 -0.17041471600532532 0.19520720839500427 0.03787466138601303 1.633280873298645 -0.755082368850708 0.654229998588562 -0.04282475635409355 0.1924796849489212 0.03873348981142044 1.3129907846450806 -0.742843508720398 0.6605810523033142 -0.10870373249053955
892 0.20106793212890625 0.03723770523071289 1.1718818359375 -0.7508371472358704 0.6592880487442017 -0.039793357253074646 0.18632188439369202 0.03914006054401398 1.0656672716140747 -0.7490178346633911 0.6625357866287231 -0.004355795681476593 0.19500841200351715 0.037874478846788406 1.6086632013320923 -0.7548930644989014 0.6545732021331787 -0.040870897471904755 0.1922300159931183 0.03856099396944046 1.2785784006118774 -0.745512843132019 0.6606643199920654 -0.0879390612244606
893 0.2007864532470703 0.03731673812866211 1.139271240234375 -0.7510800957679749 0.6578449010848999 -0.055856853723526 0.18640859425067902 0.038978978991508484 1.0469554662704468 -0.7513372302055359 0.6599175333976746 0.0011851675808429718 0.19457408785820007 0.03793775662779808 1.5815134048461914 -0.7548240423202515 0.6547816395759583 -0.038753826171159744 0.19104839861392975 0.038676805794239044 1.2359962463378906 -0.7476027011871338 0.6604272127151489 -0.07018787413835526
894 0.20124647521972655 0.03715262985229492 1.1055662841796876 -0.7506393194198608 0.6603384017944336 -0.0222439207136631 0.17834880948066711 0.037732940167188644 0.9529464840888977 -0.680692732334137 0.690079391002655 0.2458610087633133 0.19416581094264984 0.037989817559719086 1.5547854900360107 -0.754067063331604 0.6563614010810852 -0.023932982236146927 0.19012044370174408 0.03873724117875099 1.198188066482544 -0.7451690435409546 0.6668554544448853 -0.0051934863440692425
895 0.2008890838623047 0.03729533767700195 1.0731270751953126 -0.7509795427322388 0.6583959460258484 -0.05045762658119202 0.1761864870786667 0.03752332925796509 0.896961510181427 -0.6428572535514832 0.6973536610603333 0.31691086292266846 0.19337494671344757 0.03797697275876999 1.5246936082839966 -0.7522866725921631 0.6588088274002075 -0.005987442564219236 0.18776611983776093 0.03853638097643852 1.1491397619247437 -0.734918475151062 0.6753341555595398 0.06179438903927803
896 0.20091075134277345 0.037294185638427735 1.04003857421875 -0.7509199976921082 0.6587239503860474 -0.04693201556801796 0.16693918406963348 0.03569404408335686 0.807208240032196 -0.7475088834762573 0.6602144837379456 0.07312466949224472 0.1925155222415924 0.03795429319143295 1.4933069944381714 -0.7526625394821167 0.6584034562110901 -0.0020343740470707417 0.18545019626617432 0.038333769887685776 1.0987040996551514 -0.7376677989959717 0.672164261341095 0.06357453763484955

